Smooth structures on Eschenburg spaces: numerical computations

This paper numerically computes the topological and smooth invariants of Eschenburg spaces with small fourth cohomology group, following Kruggel's determination of the Kreck-Stolz invariants of Eschenburg spaces that satisfy condition C. The GNU GMP arbitrary-precision library is utilised.

==> (inline-0) <==
\begin{tabular}{*{15}{C}} \toprule
\multicolumn{15}{c}{Computed Kreck-Stolz invariants of \eks{s}}\\

\multicolumn{1}{c}{$s_2$} & \multicolumn{14}{c}{$s_1$} \\\midrule
\multirow{2}{8mm}{$-1/2$} &-1/2&	-13/28&	-3/7&	-11/28&	-5/14&	-9/28&	-2/7&	-1/4&	-3/14&	-5/28&	-1/7&	-3/28&	-1/14&	-1/28\\%
&
0/1&	1/28&	1/14&	3/28&	1/7&	5/28&	3/14&	1/4&	2/7&	9/28&	5/14&	11/28&	3/7&	13/28\\%%

\multirow{2}{8mm}{$-5/12$} &-1/2&	-13/28&	-3/7&	-11/28&	-5/14&	-9/28&	-2/7&	-1/4&	-3/14&	-5/28&	-1/7&	-3/28&	-1/14&	-1/28\\%
&
0/1&	1/28&	1/14&	3/28&	1/7&	5/28&	3/14&	1/4&	2/7&	9/28&	5/14&	11/28&	3/7&	13/28\\%%

\multirow{2}{8mm}{$-1/3$} &-1/2&	-13/28&	-3/7&	-11/28&	-5/14&	-9/28&	-2/7&	-1/4&	-3/14&	-5/28&	-1/7&	-3/28&	-1/14&	-1/28\\%
&
0/1&	1/28&	1/14&	3/28&	1/7&	5/28&	3/14&	1/4&	2/7&	9/28&	5/14&	11/28&	3/7&	13/28\\%%

\multirow{2}{8mm}{$-1/4$} &-1/2&	-13/28&	-3/7&	-11/28&	-5/14&	-9/28&	-2/7&	-1/4&	-3/14&	-5/28&	-1/7&	-3/28&	-1/14&	-1/28\\%
&
0/1&	1/28&	1/14&	3/28&	1/7&	5/28&	3/14&	1/4&	2/7&	9/28&	5/14&	11/28&	3/7&	13/28\\%%

\multirow{2}{8mm}{$-1/6$} &-1/2&	-13/28&	-3/7&	-11/28&	-5/14&	-9/28&	-2/7&	-1/4&	-3/14&	-5/28&	-1/7&	-3/28&	-1/14&	-1/28\\%
&
0/1&	1/28&	1/14&	3/28&	1/7&	5/28&	3/14&	1/4&	2/7&	9/28&	5/14&	11/28&	3/7&	13/28\\%%

\multirow{2}{8mm}{$-1/12$} &-1/2&	-13/28&	-3/7&	-11/28&	-5/14&	-9/28&	-2/7&	-1/4&	-3/14&	-5/28&	-1/7&	-3/28&	-1/14&	-1/28\\%
&
0/1&	1/28&	1/14&	3/28&	1/7&	5/28&	3/14&	1/4&	2/7&	9/28&	5/14&	11/28&	3/7&	13/28\\%%

\multirow{2}{8mm}{$0/1$} &-1/2&	-13/28&	-3/7&	-11/28&	-5/14&	-9/28&	-2/7&	-1/4&	-3/14&	-5/28&	-1/7&	-3/28&	-1/14&	-1/28\\%
&
0/1&	1/28&	1/14&	3/28&	1/7&	5/28&	3/14&	1/4&	2/7&	9/28&	5/14&	11/28&	3/7&	13/28\\%%

\multirow{2}{8mm}{$1/12$} &-13/28&	-3/7&	-11/28&	-5/14&	-9/28&	-2/7&	-1/4&	-3/14&	-5/28&	-1/7&	-3/28&	-1/14&	-1/28&	0/1\\%
&
1/28&	1/14&	3/28&	1/7&	5/28&	3/14&	1/4&	2/7&	9/28&	5/14&	11/28&	3/7&	13/28&	1/2\\%%

\multirow{2}{8mm}{$1/6$} &-13/28&	-3/7&	-11/28&	-5/14&	-9/28&	-2/7&	-1/4&	-3/14&	-5/28&	-1/7&	-3/28&	-1/14&	-1/28&	0/1\\%
&
1/28&	1/14&	3/28&	1/7&	5/28&	3/14&	1/4&	2/7&	9/28&	5/14&	11/28&	3/7&	13/28&	1/2\\%%

\multirow{2}{8mm}{$1/4$} &-13/28&	-3/7&	-11/28&	-5/14&	-9/28&	-2/7&	-1/4&	-3/14&	-5/28&	-1/7&	-3/28&	-1/14&	-1/28&	0/1\\%
&
1/28&	1/14&	3/28&	1/7&	5/28&	3/14&	1/4&	2/7&	9/28&	5/14&	11/28&	3/7&	13/28&	1/2\\%%

\multirow{2}{8mm}{$1/3$} &-13/28&	-3/7&	-11/28&	-5/14&	-9/28&	-2/7&	-1/4&	-3/14&	-5/28&	-1/7&	-3/28&	-1/14&	-1/28&	0/1\\%
&
1/28&	1/14&	3/28&	1/7&	5/28&	3/14&	1/4&	2/7&	9/28&	5/14&	11/28&	3/7&	13/28&	1/2\\%%

\multirow{2}{8mm}{$5/12$} &-13/28&	-3/7&	-11/28&	-5/14&	-9/28&	-2/7&	-1/4&	-3/14&	-5/28&	-1/7&	-3/28&	-1/14&	-1/28&	0/1\\%
&
1/28&	1/14&	3/28&	1/7&	5/28&	3/14&	1/4&	2/7&	9/28&	5/14&	11/28&	3/7&	13/28&	1/2\\%%

\bottomrule
\end{tabular}
\begin{tabular}{*{15}{C}} \toprule
\multicolumn{15}{c}{Computed Kreck-Stolz invariants of \eks{s}}\\

\multicolumn{15}{c}{with $|r|=3$, $s \equiv -1, p_1 \equiv 0 \bmod r$.} \\
\multicolumn{1}{c}{$s_2$} & \multicolumn{14}{c}{$s_1$} \\\midrule
\multirow{2}{8mm}{$-5/18$} &-55/112&	-51/112&	-47/112&	-43/112&	-39/112&	-5/16&	-31/112&	-27/112&	-23/112&	-19/112&	-15/112&	-11/112&	-1/16&	-3/112\\%
&
1/112&	5/112&	9/112&	13/112&	17/112&	3/16&	25/112&	29/112&	33/112&	37/112&	41/112&	45/112&	7/16&	53/112\\%%

\multirow{2}{8mm}{$-1/36$} &-55/112&	-51/112&	-47/112&	-43/112&	-39/112&	-5/16&	-31/112&	-27/112&	-23/112&	-19/112&	-15/112&	-11/112&	-1/16&	-3/112\\%
&
1/112&	5/112&	9/112&	13/112&	17/112&	3/16&	25/112&	29/112&	33/112&	37/112&	41/112&	45/112&	7/16&	53/112\\%%

\multirow{2}{8mm}{$2/9$} &-55/112&	-51/112&	-47/112&	-43/112&	-39/112&	-5/16&	-31/112&	-27/112&	-23/112&	-19/112&	-15/112&	-11/112&	-1/16&	-3/112\\%
&
1/112&	5/112&	9/112&	13/112&	17/112&	3/16&	25/112&	29/112&	33/112&	37/112&	41/112&	45/112&	7/16&	53/112\\%%

\multirow{2}{8mm}{$17/36$} &-55/112&	-51/112&	-47/112&	-43/112&	-39/112&	-5/16&	-31/112&	-27/112&	-23/112&	-19/112&	-15/112&	-11/112&	-1/16&	-3/112\\%
&
1/112&	5/112&	9/112&	13/112&	17/112&	3/16&	25/112&	29/112&	33/112&	37/112&	41/112&	45/112&	7/16&	53/112\\%%

\bottomrule
\toprule
\multicolumn{15}{c}{Computed Kreck-Stolz invariants of \eks{s}}\\

\multicolumn{15}{c}{with $|r|=3$, $s \equiv 1, p_1 \equiv 0 \bmod r$.} \\
\multicolumn{1}{c}{$s_2$} & \multicolumn{14}{c}{$s_1$} \\\midrule
\multirow{2}{8mm}{$-17/36$} &-53/112&	-7/16&	-45/112&	-41/112&	-37/112&	-33/112&	-29/112&	-25/112&	-3/16&	-17/112&	-13/112&	-9/112&	-5/112&	-1/112\\%
&
3/112&	1/16&	11/112&	15/112&	19/112&	23/112&	27/112&	31/112&	5/16&	39/112&	43/112&	47/112&	51/112&	55/112\\%%

\multirow{2}{8mm}{$-2/9$} &-53/112&	-7/16&	-45/112&	-41/112&	-37/112&	-33/112&	-29/112&	-25/112&	-3/16&	-17/112&	-13/112&	-9/112&	-5/112&	-1/112\\%
&
3/112&	1/16&	11/112&	15/112&	19/112&	23/112&	27/112&	31/112&	5/16&	39/112&	43/112&	47/112&	51/112&	55/112\\%%

\multirow{2}{8mm}{$1/36$} &-53/112&	-7/16&	-45/112&	-41/112&	-37/112&	-33/112&	-29/112&	-25/112&	-3/16&	-17/112&	-13/112&	-9/112&	-5/112&	-1/112\\%
&
3/112&	1/16&	11/112&	15/112&	19/112&	23/112&	27/112&	31/112&	5/16&	39/112&	43/112&	47/112&	51/112&	55/112\\%%

\multirow{2}{8mm}{$5/18$} &-53/112&	-7/16&	-45/112&	-41/112&	-37/112&	-33/112&	-29/112&	-25/112&	-3/16&	-17/112&	-13/112&	-9/112&	-5/112&	-1/112\\%
&
3/112&	1/16&	11/112&	15/112&	19/112&	23/112&	27/112&	31/112&	5/16&	39/112&	43/112&	47/112&	51/112&	55/112\\%%

\bottomrule
\end{tabular}
\begin{longtable}[c]{*{2}{*{5}{R}}}
\caption{A summary of the invariants of \eks{s}, where $k \in
  \Z_{12}$, $l \in \Z_{28}$ and $s_1,s_2$ take values in
  $\left[-\frac{1}{2},\frac{1}{2}\right) \bmod 1$.} \label{ta:eks-invariants}
\endfirsthead
\toprule
\multicolumn{10}{c}{\tiny\slshape Table \ref{ta:eks-invariants}, continued from previous page} \\%%
\toprule
\absr & s & p_1 & s_2 & s_1 & \absr & s & p_1 & s_2 & s_1 \\
\midrule
\endhead
\bottomrule
\multicolumn{10}{c}{\tiny\slshape continued next page} \\%%
\endfoot
\bottomrule
\endlastfoot
%%
%% \multicolumn{10}{c}{Computed invariants of \eks{s}.} \\
\absr & s & p_1 & s_2 & s_1 & \absr & s & p_1 & s_2 & s_1 \\
\midrule
%% for((r=1; r<=11; r=r+2)); do \
%% 	if [ "s" == "h" ]; then ~/c/kruggel/make_min_homeo_table.sh -P 12 -i /data2/k_900/homeo/ks.${r}.homeo -o /data2/k_900/homeo/ks.${r}.homeo -l ~/c/kruggel/data_tables/ks_${r}_homeo -t s -is s -os ss ; \
%% 	else ~/c/kruggel/make_min_homeo_table.sh -P 12 -i /data2/k_900/homeo/ks.${r}.homeo -o /data2/k_900/homeo/ks.${r}.homeo -l stdout -t s -is s -os ss ; fi; \
%% 	done;
1	& 0	& 0	& 0/1+k/12	& -1/2+l/28&
&&&& \\
3	& -1	& 0	& 2/9+k/4	& -55/112+l/28&
3	& 1	& 0	& 1/36+k/4	& -53/112+l/28\\
5	& -2	& 2	& 0/1+k/12	& -69/140+l/28&
5	& -1	& -2	& 1/60+k/12	& -131/280+l/28\\
5	& 1	& -2	& 1/15+k/12	& -139/280+l/28&
5	& 2	& 2	& 0/1+k/12	& -33/70+l/28\\
7	& -3	& -3	& 1/84+k/12	& -389/784+l/28&
7	& -3	& 1	& 1/28+k/12	& -373/784+l/28\\
7	& -3	& 2	& 0/1+k/12	& -365/784+l/28&
7	& -2	& 0	& 1/42+k/12	& -53/112+l/28\\
7	& -1	& 0	& 1/21+k/12	& -53/112+l/28&
7	& 1	& 0	& 1/28+k/12	& -55/112+l/28\\
7	& 2	& 0	& 5/84+k/12	& -55/112+l/28&
7	& 3	& -3	& 1/14+k/12	& -367/784+l/28\\
7	& 3	& 1	& 1/21+k/12	& -383/784+l/28&
7	& 3	& 2	& 0/1+k/12	& -391/784+l/28\\
9	& -4	& 0	& 2/27+k/12	& -1/2+l/28&
9	& 4	& 0	& 1/108+k/12	& -1/2+l/28\\
11	& -5	& -5	& 1/66+k/12	& -83/176+l/28&
11	& -5	& -1	& 1/33+k/12	& -597/1232+l/28\\
11	& -5	& 4	& 1/132+k/12	& -87/176+l/28&
11	& -4	& -4	& 5/66+k/12	& -577/1232+l/28\\
11	& -4	& 2	& 0/1+k/12	& -87/176+l/28&
11	& -4	& 5	& 1/22+k/12	& -597/1232+l/28\\
11	& -3	& -1	& 1/44+k/12	& -577/1232+l/28&
11	& -3	& 2	& 0/1+k/12	& -83/176+l/28\\
11	& -3	& 3	& 5/66+k/12	& -573/1232+l/28&
11	& -2	& -4	& 3/44+k/12	& -615/1232+l/28\\
11	& -2	& -3	& 1/66+k/12	& -579/1232+l/28&
11	& -2	& 1	& 7/132+k/12	& -607/1232+l/28\\
11	& -1	& -5	& 5/66+k/12	& -573/1232+l/28&
11	& -1	& -3	& 1/33+k/12	& -597/1232+l/28\\
11	& -1	& -2	& 1/132+k/12	& -577/1232+l/28&
11	& 1	& -5	& 1/132+k/12	& -615/1232+l/28\\
11	& 1	& -3	& 7/132+k/12	& -591/1232+l/28&
11	& 1	& -2	& 5/66+k/12	& -611/1232+l/28\\
11	& 2	& -4	& 1/66+k/12	& -573/1232+l/28&
11	& 2	& -3	& 3/44+k/12	& -87/176+l/28\\
11	& 2	& 1	& 1/33+k/12	& -83/176+l/28&
11	& 3	& -1	& 2/33+k/12	& -611/1232+l/28\\
11	& 3	& 2	& 0/1+k/12	& -607/1232+l/28&
11	& 3	& 3	& 1/132+k/12	& -615/1232+l/28\\
11	& 4	& -4	& 1/132+k/12	& -611/1232+l/28&
11	& 4	& 2	& 0/1+k/12	& -579/1232+l/28\\
11	& 4	& 5	& 5/132+k/12	& -591/1232+l/28&
11	& 5	& -5	& 3/44+k/12	& -607/1232+l/28\\
11	& 5	& -1	& 7/132+k/12	& -591/1232+l/28&
11	& 5	& 4	& 5/66+k/12	& -579/1232+l/28\\
13	& -6	& -6	& 3/52+k/12	& -181/364+l/28&
13	& -6	& -5	& 1/52+k/12	& -173/364+l/28\\
13	& -6	& -2	& 11/156+k/12	& -179/364+l/28&
13	& -6	& 0	& 1/13+k/12	& -13/28+l/28\\
13	& -5	& -3	& 5/78+k/12	& -85/182+l/28&
13	& -5	& -1	& 1/26+k/12	& -43/91+l/28\\
13	& -5	& 0	& 1/39+k/12	& -1/2+l/28&
13	& -5	& 4	& 3/52+k/12	& -89/182+l/28\\
13	& -4	& 0	& 5/156+k/12	& -27/56+l/28&
13	& -4	& 2	& 0/1+k/12	& -355/728+l/28\\
13	& -4	& 5	& 1/13+k/12	& -363/728+l/28&
13	& -4	& 6	& 1/52+k/12	& -361/728+l/28\\
13	& -3	& -6	& 5/156+k/12	& -347/728+l/28&
13	& -3	& -5	& 1/26+k/12	& -341/728+l/28\\
13	& -3	& -2	& 3/52+k/12	& -339/728+l/28&
13	& -3	& 0	& 11/156+k/12	& -27/56+l/28\\
13	& -2	& 0	& 5/78+k/12	& -1/2+l/28&
13	& -2	& 2	& 0/1+k/12	& -173/364+l/28\\
13	& -2	& 5	& 11/156+k/12	& -181/364+l/28&
13	& -2	& 6	& 1/26+k/12	& -179/364+l/28\\
13	& -1	& -4	& 2/39+k/12	& -363/728+l/28&
13	& -1	& 0	& 7/156+k/12	& -27/56+l/28\\
13	& -1	& 1	& 5/78+k/12	& -355/728+l/28&
13	& -1	& 3	& 1/52+k/12	& -361/728+l/28\\
13	& 1	& -4	& 5/156+k/12	& -339/728+l/28&
13	& 1	& 0	& 1/26+k/12	& -27/56+l/28\\
13	& 1	& 1	& 1/52+k/12	& -347/728+l/28&
13	& 1	& 3	& 5/78+k/12	& -341/728+l/28\\
13	& 2	& 0	& 1/52+k/12	& -1/2+l/28&
13	& 2	& 2	& 0/1+k/12	& -89/182+l/28\\
13	& 2	& 5	& 1/78+k/12	& -85/182+l/28&
13	& 2	& 6	& 7/156+k/12	& -43/91+l/28\\
13	& 3	& -6	& 2/39+k/12	& -355/728+l/28&
13	& 3	& -5	& 7/156+k/12	& -361/728+l/28\\
13	& 3	& -2	& 1/39+k/12	& -363/728+l/28&
13	& 3	& 0	& 1/78+k/12	& -27/56+l/28\\
13	& 4	& 0	& 2/39+k/12	& -27/56+l/28&
13	& 4	& 2	& 0/1+k/12	& -347/728+l/28\\
13	& 4	& 5	& 1/156+k/12	& -339/728+l/28&
13	& 4	& 6	& 5/78+k/12	& -341/728+l/28\\
13	& 5	& -3	& 1/52+k/12	& -181/364+l/28&
13	& 5	& -1	& 7/156+k/12	& -179/364+l/28\\
13	& 5	& 0	& 3/52+k/12	& -13/28+l/28&
13	& 5	& 4	& 1/39+k/12	& -173/364+l/28\\
13	& 6	& -6	& 1/39+k/12	& -85/182+l/28&
13	& 6	& -5	& 5/78+k/12	& -89/182+l/28\\
13	& 6	& -2	& 1/78+k/12	& -43/91+l/28&
13	& 6	& 0	& 1/156+k/12	& -1/2+l/28\\
15	& -7	& -3	& 7/36+k/4	& -267/560+l/28&
15	& -4	& 3	& 11/45+k/4	& -261/560+l/28\\
15	& -2	& -3	& 1/18+k/4	& -277/560+l/28&
15	& -1	& 3	& 13/90+k/4	& -269/560+l/28\\
15	& 1	& 3	& 19/180+k/4	& -271/560+l/28&
15	& 2	& -3	& 7/36+k/4	& -263/560+l/28\\
15	& 4	& 3	& 1/180+k/4	& -279/560+l/28&
15	& 7	& -3	& 1/18+k/4	& -39/80+l/28\\

\end{longtable}
\begin{longtable}[c]{RR}
\caption{Smallest \eks{s} with $|r|=1$, $s_2 \geq 0$.} \label{ta:eks-r-1}
\endfirsthead
\multicolumn{2}{c}{\tiny\slshape Table \ref{ta:eks-r-1}, continued from previous page} \\%%
\endhead
\multicolumn{2}{c}{\tiny\slshape continued next page} \\%%
\endfoot
\endlastfoot
%%
%% \input{../data_tables/ks_1_homeo.tex}
% created by Tue Sep  1 18:18:11 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.1.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_1_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{1}{0}{0}{0/1}} \\
%\multicolumn{6}{c}{with $|r|=1$, $s=0$, $p_1=0$, $s_2=0/1$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
0	& -17	& 5	& -14	& -2	& -1/2\\
0	& -24	& 6	& -13	& -12	& -13/28\\
0	& -47	& 11	& -38	& -8	& -3/7\\
0	& -7	& 3	& -6	& 0	& -11/28\\
0	& -17	& 5	& -16	& 2	& -5/14\\
0	& -36	& 18	& -29	& -4	& -9/28\\
0	& -27	& -1	& -24	& -6	& -2/7\\
0	& 7	& 5	& 6	& 6	& -1/4\\
0	& -41	& -3	& -38	& -8	& -3/14\\
0	& -12	& -1	& -10	& -4	& -5/28\\
0	& -17	& -4	& -14	& -8	& -1/7\\
0	& -11	& -9	& -10	& -10	& -3/28\\
0	& -24	& 6	& -23	& 3	& -1/14\\
0	& 3	& 1	& 2	& 2	& -1/28\\
0	& -4	& 1	& -2	& -2	& 0/1\\
0	& -3	& -1	& -2	& -2	& 1/28\\
0	& -20	& -3	& -18	& -6	& 1/14\\
0	& 11	& 9	& 10	& 10	& 3/28\\
0	& -22	& 8	& -21	& 4	& 1/7\\
0	& -14	& 4	& -13	& 1	& 5/28\\
0	& -46	& 8	& -44	& 3	& 3/14\\
0	& -7	& -5	& -6	& -6	& 1/4\\
0	& -30	& 6	& -28	& 1	& 2/7\\
0	& -33	& 4	& -18	& -18	& 9/28\\
0	& -14	& -2	& -12	& -5	& 5/14\\
0	& -6	& 0	& -4	& -3	& 11/28\\
0	& -46	& 8	& -36	& -11	& 3/7\\
0	& -25	& 12	& -18	& -6	& 13/28\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
&
% created by Tue Sep  1 18:18:11 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.1.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_1_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{1}{0}{0}{1/12}} \\
%\multicolumn{6}{c}{with $|r|=1$, $s=0$, $p_1=0$, $s_2=1/12$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
1	& -26	& 6	& -23	& -1	& -1/2\\
-2	& 10	& 8	& 9	& 9	& -13/28\\
1	& -14	& 5	& -7	& -7	& -3/7\\
1	& -21	& -3	& -19	& -6	& -11/28\\
1	& -11	& 4	& -9	& -1	& -5/14\\
1	& -29	& 9	& -22	& -6	& -9/28\\
1	& -38	& 2	& -33	& -7	& -2/7\\
1	& -30	& 10	& -19	& -11	& -1/4\\
1	& -13	& -1	& -11	& -4	& -3/14\\
1	& -6	& 2	& -3	& -3	& -5/28\\
1	& -14	& -3	& -11	& -7	& -1/7\\
1	& -13	& 5	& -10	& -2	& -3/28\\
1	& -34	& -2	& -25	& -15	& -1/14\\
1	& -17	& -1	& -12	& -8	& -1/28\\
1	& -43	& 19	& -42	& 13	& 0/1\\
1	& -17	& -5	& -12	& -11	& 1/28\\
1	& -11	& -2	& -7	& -7	& 1/14\\
1	& -10	& 5	& -9	& 1	& 3/28\\
1	& -27	& 8	& -21	& -5	& 1/7\\
1	& -42	& 14	& -27	& -15	& 5/28\\
1	& -21	& 11	& -20	& 5	& 3/14\\
1	& -3	& -1	& -2	& -2	& 1/4\\
1	& -17	& 5	& -11	& -6	& 2/7\\
1	& -43	& 5	& -34	& -11	& 9/28\\
1	& -20	& 0	& -17	& -5	& 5/14\\
-2	& 2	& 0	& 1	& 1	& 11/28\\
1	& -5	& 3	& -4	& 0	& 3/7\\
1	& -13	& 7	& -11	& 0	& 13/28\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Tue Sep  1 18:18:11 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.1.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_1_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{1}{0}{0}{1/6}} \\
%\multicolumn{6}{c}{with $|r|=1$, $s=0$, $p_1=0$, $s_2=1/6$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
-1	& 26	& -8	& 17	& 9	& -13/28\\
-1	& 30	& -11	& 17	& 13	& -3/7\\
-1	& 17	& -7	& 16	& -3	& -11/28\\
-1	& 14	& 12	& 13	& 13	& -5/14\\
-1	& 49	& -7	& 40	& 10	& -9/28\\
-1	& 26	& 24	& 25	& 25	& -2/7\\
-1	& 13	& -7	& 12	& -2	& -1/4\\
-1	& 21	& -4	& 13	& 9	& -3/14\\
-1	& 17	& -3	& 10	& 8	& -5/28\\
-1	& 33	& -7	& 29	& 2	& -1/7\\
-1	& 32	& -14	& 29	& -3	& -3/28\\
-1	& 21	& -2	& 17	& 5	& -1/14\\
-1	& 46	& -11	& 41	& 1	& -1/28\\
-1	& 2	& 0	& 1	& 1	& 0/1\\
-1	& 24	& -3	& 13	& 13	& 1/28\\
-1	& 21	& -7	& 13	& 8	& 1/14\\
-1	& 10	& -3	& 5	& 5	& 3/28\\
2	& -15	& -13	& -14	& -14	& 1/7\\
-1	& 9	& -3	& 5	& 4	& 5/28\\
2	& -3	& -1	& -2	& -2	& 3/14\\
-1	& 30	& -11	& 29	& -7	& 1/4\\
2	& -7	& -5	& -6	& -6	& 2/7\\
-1	& 29	& 1	& 18	& 16	& 9/28\\
-1	& 6	& 4	& 5	& 5	& 5/14\\
-1	& 45	& 5	& 29	& 26	& 11/28\\
-1	& 14	& -4	& 9	& 5	& 3/7\\
-1	& 52	& 5	& 41	& 21	& 13/28\\
2	& -11	& -9	& -10	& -10	& 1/2\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
&
% created by Tue Sep  1 18:18:11 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.1.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_1_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{1}{0}{0}{1/4}} \\
%\multicolumn{6}{c}{with $|r|=1$, $s=0$, $p_1=0$, $s_2=1/4$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
0	& -22	& -6	& -19	& -10	& -1/2\\
0	& -50	& 1	& -38	& -18	& -13/28\\
0	& -48	& -4	& -45	& -9	& -3/7\\
0	& -20	& 2	& -11	& -11	& -11/28\\
0	& -9	& 3	& -8	& 0	& -5/14\\
0	& -22	& 6	& -18	& -3	& -9/28\\
0	& -19	& 5	& -16	& -2	& -2/7\\
0	& 2	& 0	& 1	& 1	& -1/4\\
0	& -39	& 6	& -22	& -20	& -3/14\\
0	& -62	& 30	& -59	& 13	& -5/28\\
0	& -20	& 0	& -17	& -5	& -1/7\\
0	& -4	& -2	& -3	& -3	& -3/28\\
0	& -48	& 22	& -35	& -11	& -1/14\\
0	& -20	& 0	& -13	& -10	& -1/28\\
0	& -28	& 10	& -27	& 6	& 0/1\\
0	& 6	& 4	& 5	& 5	& 1/28\\
0	& -14	& 6	& -11	& -2	& 1/14\\
0	& -19	& 5	& -18	& 2	& 3/28\\
0	& -15	& 6	& -14	& 2	& 1/7\\
0	& -49	& 11	& -40	& -8	& 5/28\\
0	& -41	& 19	& -28	& -12	& 3/14\\
0	& -26	& 12	& -23	& 1	& 1/4\\
0	& -28	& 6	& -26	& 1	& 2/7\\
0	& -48	& -10	& -31	& -31	& 9/28\\
0	& -48	& 16	& -45	& 6	& 5/14\\
0	& -43	& 14	& -42	& 10	& 11/28\\
0	& -10	& -1	& -8	& -4	& 3/7\\
0	& 10	& 8	& 9	& 9	& 13/28\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Tue Sep  1 18:18:11 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.1.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_1_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{1}{0}{0}{1/3}} \\
%\multicolumn{6}{c}{with $|r|=1$, $s=0$, $p_1=0$, $s_2=1/3$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
1	& -19	& 7	& -16	& -1	& -1/2\\
1	& -19	& 9	& -18	& 4	& -13/28\\
1	& -17	& 8	& -15	& 1	& -3/7\\
-2	& 1	& -1	& 0	& 0	& -11/28\\
1	& -8	& 2	& -5	& -3	& -5/14\\
1	& -38	& 8	& -33	& -3	& -9/28\\
1	& -47	& -3	& -40	& -14	& -2/7\\
1	& -3	& 1	& -2	& -1	& -1/4\\
1	& -14	& 0	& -9	& -7	& -3/14\\
1	& -17	& 9	& -14	& -1	& -5/28\\
1	& -11	& -1	& -9	& -4	& -1/7\\
1	& -10	& -1	& -7	& -5	& -3/28\\
1	& -24	& -1	& -17	& -11	& -1/14\\
1	& -29	& 13	& -25	& 0	& -1/28\\
1	& -20	& -2	& -15	& -9	& 0/1\\
1	& -5	& 1	& -4	& -1	& 1/28\\
1	& -26	& -4	& -21	& -11	& 1/14\\
1	& -15	& 5	& -12	& -2	& 3/28\\
1	& -30	& 8	& -29	& 5	& 1/7\\
1	& -15	& 5	& -9	& -6	& 5/28\\
1	& -7	& 3	& -6	& 0	& 3/14\\
1	& -4	& -2	& -3	& -3	& 1/4\\
1	& -9	& 0	& -7	& -3	& 2/7\\
1	& -9	& 4	& -7	& -1	& 9/28\\
1	& -10	& 4	& -9	& 1	& 5/14\\
1	& -17	& 6	& -13	& -3	& 11/28\\
1	& -23	& 7	& -18	& -4	& 3/7\\
1	& -7	& 1	& -6	& -1	& 13/28\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
&
% created by Tue Sep  1 18:18:11 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.1.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_1_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{1}{0}{0}{5/12}} \\
%\multicolumn{6}{c}{with $|r|=1$, $s=0$, $p_1=0$, $s_2=5/12$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
-1	& 23	& -5	& 12	& 12	& -13/28\\
-1	& 44	& -17	& 25	& 19	& -3/7\\
-1	& 31	& -7	& 20	& 12	& -11/28\\
-1	& 7	& 0	& 5	& 3	& -5/14\\
-1	& 31	& -16	& 25	& 3	& -9/28\\
-1	& 9	& -5	& 8	& -1	& -2/7\\
-1	& 10	& -1	& 9	& 1	& -1/4\\
-1	& 23	& -7	& 15	& 8	& -3/14\\
-1	& 17	& -9	& 12	& 4	& -5/28\\
-1	& 25	& -11	& 22	& -1	& -1/7\\
-1	& 6	& -1	& 5	& 1	& -3/28\\
-1	& 42	& -17	& 21	& 21	& -1/14\\
-1	& 5	& 3	& 4	& 4	& -1/28\\
-1	& 24	& -9	& 23	& -5	& 0/1\\
-1	& 14	& -1	& 13	& 1	& 1/28\\
-1	& 35	& -15	& 28	& 4	& 1/14\\
-1	& 15	& -8	& 11	& 3	& 3/28\\
-1	& 15	& -1	& 12	& 4	& 1/7\\
-1	& 30	& -1	& 17	& 17	& 5/28\\
-1	& 15	& -5	& 8	& 7	& 3/14\\
-1	& 4	& -1	& 3	& 1	& 1/4\\
-1	& 17	& -5	& 15	& 0	& 2/7\\
-1	& 32	& -16	& 27	& 1	& 9/28\\
-1	& 11	& -3	& 7	& 4	& 5/14\\
-1	& 8	& -1	& 7	& 1	& 11/28\\
-1	& 12	& -4	& 7	& 5	& 3/7\\
-1	& 2	& -1	& 1	& 1	& 13/28\\
-1	& 24	& 7	& 21	& 11	& 1/2\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
\\\\

\end{longtable}

\begin{longtable}[c]{RR}
\caption{Smallest \eks{s} with $|r|=3$, $s_2 \geq 0$.} \label{ta:eks-r-3}
\endfirsthead
\multicolumn{2}{c}{\tiny\slshape Table \ref{ta:eks-r-3}, continued from previous page} \\%%
\endhead
\multicolumn{2}{c}{\tiny\slshape continued next page} \\%%
\endfoot
\endlastfoot
%%
%% \input{../data_tables/ks_3_homeo.tex}
% created by Tue Sep  1 18:18:12 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.3.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_3_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{3}{-1}{0}{2/9}} \\
%\multicolumn{6}{c}{with $|r|=3$, $s=-1$, $p_1=0$, $s_2=2/9$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
0	& -165	& 60	& -152	& 16	& -55/112\\
0	& -129	& 45	& -128	& 40	& -51/112\\
0	& -63	& -36	& -56	& -44	& -47/112\\
0	& -51	& 15	& -32	& -20	& -43/112\\
0	& -132	& 27	& -128	& 16	& -39/112\\
0	& -164	& -20	& -156	& -33	& -5/16\\
0	& -36	& -15	& -32	& -20	& -31/112\\
0	& -68	& 16	& -60	& -3	& -27/112\\
0	& -39	& 12	& -20	& -20	& -23/112\\
0	& -156	& 45	& -92	& -68	& -19/112\\
0	& -104	& -20	& -81	& -51	& -15/112\\
0	& -164	& 52	& -108	& -57	& -11/112\\
0	& -132	& 51	& -104	& -20	& -1/16\\
0	& -81	& 36	& -80	& 28	& -3/112\\
0	& -12	& -3	& -8	& -8	& 1/112\\
0	& -60	& -27	& -56	& -32	& 5/112\\
0	& -177	& 36	& -164	& 4	& 9/112\\
0	& -60	& 15	& -56	& 4	& 13/112\\
0	& -57	& 21	& -56	& 16	& 17/112\\
0	& -92	& 40	& -75	& -9	& 3/16\\
0	& -84	& 9	& -68	& -20	& 25/112\\
0	& -56	& 16	& -36	& -21	& 29/112\\
0	& -75	& -9	& -68	& -20	& 33/112\\
0	& -33	& -3	& -20	& -20	& 37/112\\
0	& -21	& 9	& -20	& 4	& 41/112\\
0	& -15	& 3	& -8	& -8	& 45/112\\
0	& -84	& 33	& -80	& 16	& 7/16\\
0	& -129	& 36	& -104	& -20	& 53/112\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
&
% created by Tue Sep  1 18:18:12 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.3.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_3_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{3}{-1}{0}{17/36}} \\
%\multicolumn{6}{c}{with $|r|=3$, $s=-1$, $p_1=0$, $s_2=17/36$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
0	& -2	& 1	& 0	& 0	& -55/112\\
0	& -66	& 12	& -41	& -29	& -51/112\\
0	& -89	& 19	& -84	& 6	& -47/112\\
0	& -29	& 7	& -18	& -12	& -43/112\\
0	& -35	& -11	& -24	& -24	& -39/112\\
0	& -50	& 7	& -30	& -24	& -5/16\\
0	& -6	& 0	& -5	& -2	& -31/112\\
0	& -42	& 12	& -26	& -17	& -27/112\\
0	& -30	& 12	& -29	& 7	& -23/112\\
0	& -54	& 24	& -50	& 7	& -19/112\\
0	& -30	& 0	& -29	& -2	& -15/112\\
0	& -174	& 60	& -170	& 43	& -11/112\\
0	& -24	& 0	& -23	& -2	& -1/16\\
0	& -66	& 6	& -53	& -17	& -3/112\\
0	& -42	& 0	& -41	& -2	& 1/112\\
0	& -54	& 18	& -29	& -26	& 5/112\\
0	& -41	& -2	& -30	& -18	& 9/112\\
0	& -36	& -18	& -29	& -26	& 13/112\\
0	& -90	& 42	& -77	& -2	& 17/112\\
0	& -114	& -12	& -74	& -65	& 3/16\\
0	& -36	& 0	& -35	& -2	& 25/112\\
0	& -30	& -12	& -26	& -17	& 29/112\\
0	& -72	& 6	& -50	& -29	& 33/112\\
0	& -48	& 18	& -41	& -2	& 37/112\\
0	& -12	& 0	& -11	& -2	& 41/112\\
0	& -65	& 19	& -42	& -24	& 45/112\\
0	& -18	& 0	& -17	& -2	& 7/16\\
0	& -114	& 30	& -65	& -53	& 53/112\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Tue Sep  1 18:18:12 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.3.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_3_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{3}{1}{0}{1/36}} \\
%\multicolumn{6}{c}{with $|r|=3$, $s=1$, $p_1=0$, $s_2=1/36$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
0	& -54	& 0	& -37	& -25	& -53/112\\
0	& -36	& 6	& -25	& -13	& -7/16\\
0	& -130	& 47	& -114	& 0	& -45/112\\
0	& -54	& 6	& -34	& -25	& -41/112\\
0	& -10	& -1	& -6	& -6	& -37/112\\
0	& -78	& 30	& -73	& 11	& -33/112\\
0	& -37	& -1	& -30	& -12	& -29/112\\
0	& -30	& -6	& -25	& -13	& -25/112\\
0	& -60	& -12	& -43	& -34	& -3/16\\
0	& -34	& 11	& -30	& 0	& -17/112\\
0	& -36	& 18	& -25	& -10	& -13/112\\
0	& -42	& 0	& -34	& -13	& -9/112\\
0	& -106	& 35	& -54	& -54	& -5/112\\
0	& -84	& 24	& -82	& 17	& -1/112\\
0	& -82	& 29	& -72	& 0	& 3/112\\
0	& -97	& 35	& -66	& -30	& 1/16\\
0	& -61	& 23	& -42	& -18	& 11/112\\
0	& -120	& 36	& -103	& -7	& 15/112\\
0	& -126	& 24	& -121	& 11	& 19/112\\
0	& -25	& 11	& -18	& -6	& 23/112\\
0	& -48	& -6	& -34	& -25	& 27/112\\
0	& -96	& 42	& -61	& -34	& 31/112\\
0	& -82	& -1	& -72	& -18	& 5/16\\
0	& -114	& -36	& -97	& -58	& 39/112\\
0	& -60	& 18	& -58	& 11	& 43/112\\
0	& -12	& 6	& -10	& -1	& 47/112\\
0	& -36	& 12	& -34	& 5	& 51/112\\
0	& -12	& 0	& -7	& -7	& 55/112\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
&
% created by Tue Sep  1 18:18:12 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.3.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_3_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{3}{1}{0}{5/18}} \\
%\multicolumn{6}{c}{with $|r|=3$, $s=1$, $p_1=0$, $s_2=5/18$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
0	& -76	& -34	& -72	& -39	& -53/112\\
0	& -4	& 2	& -3	& 0	& -7/16\\
0	& -22	& 2	& -15	& -9	& -45/112\\
0	& -52	& 14	& -48	& 3	& -41/112\\
0	& -46	& 8	& -33	& -15	& -37/112\\
0	& -93	& 45	& -58	& -34	& -33/112\\
0	& -24	& 9	& -22	& 2	& -29/112\\
0	& -39	& 15	& -28	& -10	& -25/112\\
0	& -75	& 27	& -52	& -22	& -3/16\\
0	& -72	& 33	& -70	& 20	& -17/112\\
0	& -34	& -16	& -27	& -24	& -13/112\\
0	& -51	& 24	& -34	& -16	& -9/112\\
0	& -21	& -3	& -16	& -10	& -5/112\\
0	& -22	& 2	& -21	& 0	& -1/112\\
0	& -57	& -15	& -52	& -22	& 3/112\\
0	& -48	& 15	& -46	& 8	& 1/16\\
0	& -111	& 39	& -106	& 20	& 11/112\\
0	& -10	& 2	& -9	& 0	& 15/112\\
0	& -72	& 27	& -64	& 2	& 19/112\\
0	& -52	& 26	& -45	& 0	& 23/112\\
0	& -87	& -9	& -70	& -34	& 27/112\\
0	& -16	& 2	& -15	& 0	& 31/112\\
0	& -28	& -10	& -24	& -15	& 5/16\\
0	& -81	& -39	& -70	& -52	& 39/112\\
0	& -48	& 9	& -34	& -16	& 43/112\\
0	& -70	& 26	& -48	& -21	& 47/112\\
0	& -34	& 14	& -24	& -9	& 51/112\\
0	& -24	& 3	& -16	& -10	& 55/112\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
\\\\

\end{longtable}

\begin{longtable}[c]{RR}
\caption{Smallest \eks{s} with $|r|=5$, $s_2 \geq 0$.} \label{ta:eks-r-5}
\endfirsthead
\multicolumn{2}{c}{\tiny\slshape Table \ref{ta:eks-r-5}, continued from previous page} \\%%
\endhead
\multicolumn{2}{c}{\tiny\slshape continued next page} \\%%
\endfoot
\endlastfoot
%%
%% \input{../data_tables/ks_5_homeo.tex}
% created by Tue Sep  1 18:18:13 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.5.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_5_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{5}{-2}{2}{0/1}} \\
%\multicolumn{6}{c}{with $|r|=5$, $s=-2$, $p_1=2$, $s_2=0/1$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
0	& -168	& 52	& -161	& 28	& -69/140\\
0	& -128	& 12	& -92	& -47	& -16/35\\
0	& -81	& -27	& -64	& -48	& -59/140\\
0	& -228	& 112	& -177	& -36	& -27/70\\
0	& -76	& -7	& -48	& -44	& -7/20\\
0	& -87	& 3	& -68	& -28	& -11/35\\
0	& -124	& -48	& -121	& -52	& -39/140\\
0	& -187	& -1	& -144	& -68	& -17/70\\
0	& -88	& 16	& -57	& -36	& -29/140\\
0	& -147	& 39	& -84	& -68	& -6/35\\
0	& -116	& 13	& -108	& -4	& -19/140\\
0	& -47	& 4	& -28	& -24	& -1/10\\
0	& -168	& 16	& -157	& -7	& -9/140\\
0	& -161	& 28	& -88	& -84	& -1/35\\
0	& -228	& 56	& -157	& -76	& 1/140\\
0	& -164	& 72	& -156	& 33	& 3/70\\
0	& -12	& 3	& -8	& -4	& 11/140\\
0	& -172	& 83	& -168	& 52	& 4/35\\
0	& -52	& -1	& -48	& -8	& 3/20\\
0	& -64	& 12	& -37	& -31	& 13/70\\
0	& -108	& 32	& -107	& 28	& 31/140\\
0	& -188	& 56	& -101	& -92	& 9/35\\
0	& -124	& -8	& -77	& -71	& 41/140\\
0	& -67	& 23	& -64	& 12	& 23/70\\
0	& -127	& 59	& -108	& -4	& 51/140\\
0	& -212	& 103	& -204	& 52	& 2/5\\
0	& -144	& 32	& -137	& 13	& 61/140\\
0	& -24	& -8	& -21	& -12	& 33/70\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
&
% created by Tue Sep  1 18:18:13 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.5.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_5_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{5}{-2}{2}{1/12}} \\
%\multicolumn{6}{c}{with $|r|=5$, $s=-2$, $p_1=2$, $s_2=1/12$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
1	& -69	& 35	& -42	& -26	& -69/140\\
1	& -96	& 44	& -95	& 35	& -16/35\\
1	& -99	& 25	& -91	& 4	& -59/140\\
1	& -35	& 15	& -32	& 4	& -27/70\\
1	& -86	& 18	& -85	& 15	& -7/20\\
1	& -55	& 25	& -51	& 8	& -11/35\\
1	& -59	& -5	& -52	& -16	& -39/140\\
1	& -95	& -5	& -91	& -12	& -17/70\\
1	& -27	& -6	& -25	& -9	& -29/140\\
1	& -75	& 5	& -51	& -32	& -6/35\\
1	& -45	& 21	& -32	& -11	& -19/140\\
1	& -106	& 53	& -89	& -5	& -1/10\\
1	& -91	& 24	& -79	& -5	& -9/140\\
1	& -91	& 18	& -65	& -29	& -1/35\\
1	& -91	& 44	& -55	& -35	& 1/140\\
1	& -36	& 8	& -35	& 5	& 3/70\\
1	& -65	& 11	& -46	& -22	& 11/140\\
1	& -75	& 31	& -67	& 4	& 4/35\\
1	& -25	& 1	& -16	& -12	& 3/20\\
1	& -109	& 55	& -91	& -6	& 13/70\\
1	& -149	& 75	& -86	& -62	& 31/140\\
1	& -62	& -6	& -49	& -25	& 9/35\\
1	& -11	& -2	& -9	& -5	& 41/140\\
1	& -96	& 13	& -75	& -25	& 23/70\\
1	& -32	& -11	& -29	& -15	& 51/140\\
1	& -16	& 4	& -15	& 1	& 2/5\\
1	& -55	& 15	& -51	& 4	& 61/140\\
1	& -105	& 21	& -76	& -32	& 33/70\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Tue Sep  1 18:18:13 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.5.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_5_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{5}{-2}{2}{1/6}} \\
%\multicolumn{6}{c}{with $|r|=5$, $s=-2$, $p_1=2$, $s_2=1/6$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
-1	& 56	& 2	& 45	& 19	& -69/140\\
-1	& 46	& -3	& 35	& 15	& -16/35\\
-1	& 72	& 26	& 65	& 35	& -59/140\\
-1	& 36	& -18	& 35	& -11	& -27/70\\
-1	& 37	& 6	& 35	& 9	& -7/20\\
-1	& 82	& 16	& 65	& 39	& -11/35\\
-1	& 56	& -14	& 55	& -11	& -39/140\\
-1	& 6	& -3	& 5	& -1	& -17/70\\
-1	& 96	& -19	& 65	& 35	& -29/140\\
-1	& 95	& -25	& 56	& 42	& -6/35\\
-1	& 66	& 37	& 59	& 45	& -19/140\\
-1	& 26	& -3	& 25	& -1	& -1/10\\
-1	& 42	& 21	& 35	& 29	& -9/140\\
-1	& 19	& -5	& 16	& 2	& -1/35\\
-1	& 77	& -34	& 69	& -5	& 1/140\\
-1	& 36	& -3	& 35	& -1	& 3/70\\
-1	& 126	& -43	& 89	& 35	& 11/140\\
-1	& 55	& -11	& 32	& 26	& 4/35\\
-1	& 21	& 2	& 19	& 5	& 3/20\\
-1	& 25	& -1	& 21	& 6	& 13/70\\
-1	& 61	& -28	& 55	& -5	& 31/140\\
-1	& 21	& -8	& 15	& 5	& 9/35\\
-1	& 79	& -35	& 76	& -19	& 41/140\\
-1	& 141	& -44	& 75	& 69	& 23/70\\
-1	& 59	& -15	& 46	& 12	& 51/140\\
-1	& 26	& -8	& 25	& -5	& 2/5\\
-1	& 146	& -64	& 129	& -5	& 61/140\\
-1	& 16	& -3	& 15	& -1	& 33/70\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
&
% created by Tue Sep  1 18:18:13 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.5.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_5_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{5}{-2}{2}{1/4}} \\
%\multicolumn{6}{c}{with $|r|=5$, $s=-2$, $p_1=2$, $s_2=1/4$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
0	& -166	& 38	& -154	& 7	& -69/140\\
0	& -119	& 17	& -76	& -52	& -16/35\\
0	& -86	& 28	& -53	& -34	& -59/140\\
0	& -122	& 4	& -113	& -13	& -27/70\\
0	& -109	& 22	& -72	& -42	& -7/20\\
0	& -19	& -3	& -12	& -12	& -11/35\\
0	& -63	& 22	& -32	& -32	& -39/140\\
0	& -93	& 46	& -92	& 34	& -17/70\\
0	& -122	& -2	& -113	& -18	& -29/140\\
0	& -18	& 7	& -12	& -6	& -6/35\\
0	& -53	& 6	& -32	& -26	& -19/140\\
0	& -82	& -22	& -74	& -33	& -1/10\\
0	& -82	& -16	& -73	& -29	& -9/140\\
0	& -74	& 27	& -72	& 18	& -1/35\\
0	& -209	& 102	& -122	& -86	& 1/140\\
0	& -69	& 7	& -52	& -22	& 3/70\\
0	& -113	& 27	& -106	& 8	& 11/140\\
0	& -112	& 14	& -109	& 7	& 4/35\\
0	& -98	& 11	& -92	& -2	& 3/20\\
0	& -36	& 18	& -34	& 7	& 13/70\\
0	& -72	& -6	& -53	& -33	& 31/140\\
0	& -26	& -2	& -18	& -13	& 9/35\\
0	& -76	& 8	& -58	& -23	& 41/140\\
0	& -23	& 6	& -12	& -12	& 23/70\\
0	& -142	& 38	& -74	& -73	& 51/140\\
0	& -102	& -42	& -89	& -58	& 2/5\\
0	& -49	& -18	& -46	& -22	& 61/140\\
0	& -49	& 22	& -46	& 8	& 33/70\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Tue Sep  1 18:18:13 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.5.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_5_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{5}{-2}{2}{1/3}} \\
%\multicolumn{6}{c}{with $|r|=5$, $s=-2$, $p_1=2$, $s_2=1/3$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
1	& -105	& 40	& -101	& 23	& -69/140\\
1	& -160	& 26	& -137	& -21	& -16/35\\
1	& -25	& 10	& -21	& -1	& -59/140\\
1	& -137	& -1	& -120	& -30	& -27/70\\
1	& -137	& 59	& -105	& -24	& -7/20\\
1	& -60	& 30	& -41	& -17	& -11/35\\
1	& -20	& 6	& -17	& -1	& -39/140\\
1	& -61	& 19	& -60	& 15	& -17/70\\
1	& -61	& -1	& -49	& -20	& -29/140\\
1	& -61	& 19	& -54	& 0	& -6/35\\
1	& -140	& 46	& -81	& -61	& -19/140\\
1	& -225	& 76	& -221	& 59	& -1/10\\
1	& -81	& 39	& -54	& -25	& -9/140\\
1	& -65	& 20	& -57	& -1	& -1/35\\
1	& -57	& -21	& -54	& -25	& 1/140\\
1	& -181	& 79	& -164	& 15	& 3/70\\
1	& -41	& 19	& -30	& -9	& 11/140\\
1	& -181	& 79	& -180	& 70	& 4/35\\
1	& -81	& 39	& -70	& 0	& 3/20\\
1	& -49	& -10	& -41	& -21	& 13/70\\
1	& -70	& -25	& -57	& -41	& 31/140\\
1	& -121	& 19	& -105	& -14	& 9/35\\
1	& -61	& -37	& -50	& -49	& 41/140\\
1	& -97	& 19	& -89	& 0	& 23/70\\
1	& -89	& 0	& -61	& -41	& 51/140\\
1	& -204	& 95	& -141	& -57	& 2/5\\
1	& -64	& 10	& -61	& 3	& 61/140\\
1	& -97	& -61	& -89	& -70	& 33/70\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
&
% created by Tue Sep  1 18:18:13 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.5.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_5_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{5}{-2}{2}{5/12}} \\
%\multicolumn{6}{c}{with $|r|=5$, $s=-2$, $p_1=2$, $s_2=5/12$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
-1	& 110	& -6	& 91	& 27	& -69/140\\
-1	& 1	& 1	& 0	& 0	& -16/35\\
-1	& 39	& -10	& 31	& 7	& -59/140\\
-1	& 67	& -9	& 54	& 15	& -27/70\\
-1	& 81	& 47	& 74	& 55	& -7/20\\
-1	& 61	& -13	& 34	& 30	& -11/35\\
-1	& 41	& 7	& 39	& 10	& -39/140\\
-1	& 31	& -3	& 30	& -1	& -17/70\\
-1	& 57	& 11	& 55	& 14	& -29/140\\
-1	& 30	& -6	& 27	& 1	& -6/35\\
-1	& 111	& 7	& 90	& 39	& -19/140\\
-1	& 11	& -3	& 10	& -1	& -1/10\\
-1	& 161	& -43	& 120	& 40	& -9/140\\
-1	& 21	& -3	& 20	& -1	& -1/35\\
-1	& 31	& -9	& 30	& -6	& 1/140\\
-1	& 71	& -3	& 70	& -1	& 3/70\\
-1	& 41	& -13	& 30	& 10	& 11/140\\
-1	& 97	& -9	& 74	& 30	& 4/35\\
-1	& 151	& -33	& 150	& -30	& 3/20\\
-1	& 21	& 7	& 15	& 14	& 13/70\\
-1	& 51	& -13	& 50	& -10	& 31/140\\
-1	& 41	& -3	& 40	& -1	& 9/35\\
-1	& 121	& -33	& 90	& 30	& 41/140\\
-1	& 61	& -23	& 44	& 15	& 23/70\\
-1	& 71	& -33	& 70	& -25	& 51/140\\
-1	& 61	& -3	& 60	& -1	& 2/5\\
-1	& 81	& -23	& 60	& 20	& 61/140\\
-1	& 17	& 1	& 15	& 4	& 33/70\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Tue Sep  1 18:18:13 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.5.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_5_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{5}{-1}{-2}{1/60}} \\
%\multicolumn{6}{c}{with $|r|=5$, $s=-1$, $p_1=-2$, $s_2=1/60$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
-1	& 41	& -11	& 40	& -8	& -131/280\\
-1	& 92	& -28	& 69	& 21	& -121/280\\
-1	& 87	& -30	& 49	& 39	& -111/280\\
-1	& 19	& -9	& 15	& 2	& -101/280\\
-1	& 129	& -41	& 122	& -18	& -13/40\\
-1	& 99	& -9	& 62	& 47	& -81/280\\
-1	& 91	& -41	& 90	& -33	& -71/280\\
-1	& 47	& -8	& 29	& 21	& -61/280\\
-1	& 22	& 7	& 19	& 11	& -51/280\\
-1	& 80	& -33	& 69	& 1	& -41/280\\
-1	& 55	& 2	& 51	& 9	& -31/280\\
-1	& 72	& -8	& 49	& 29	& -3/40\\
-1	& 191	& -41	& 162	& 22	& -11/280\\
-1	& 50	& -18	& 31	& 19	& -1/280\\
-1	& 52	& 15	& 41	& 29	& 9/280\\
-1	& 29	& -1	& 22	& 10	& 19/280\\
-1	& 110	& 7	& 89	& 39	& 29/280\\
-1	& 69	& -31	& 47	& 20	& 39/280\\
-1	& 49	& 9	& 47	& 12	& 7/40\\
-1	& 90	& 7	& 59	& 49	& 59/280\\
-1	& 55	& -18	& 49	& -1	& 69/280\\
-1	& 62	& -30	& 61	& -21	& 79/280\\
-1	& 109	& -11	& 72	& 47	& 89/280\\
-1	& 70	& -33	& 61	& -1	& 99/280\\
-1	& 110	& 2	& 99	& 21	& 109/280\\
-1	& 9	& -1	& 7	& 2	& 17/40\\
-1	& 91	& -21	& 87	& -10	& 129/280\\
-1	& 91	& -21	& 90	& -18	& 139/280\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
&
% created by Tue Sep  1 18:18:13 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.5.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_5_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{5}{-1}{-2}{1/10}} \\
%\multicolumn{6}{c}{with $|r|=5$, $s=-1$, $p_1=-2$, $s_2=1/10$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
0	& -24	& -9	& -18	& -16	& -131/280\\
0	& -126	& -38	& -99	& -72	& -121/280\\
0	& -26	& 12	& -24	& 3	& -111/280\\
0	& -69	& 21	& -58	& -6	& -101/280\\
0	& -46	& 4	& -39	& -9	& -13/40\\
0	& -47	& 16	& -46	& 12	& -81/280\\
0	& -118	& -6	& -104	& -29	& -71/280\\
0	& -68	& 14	& -67	& 11	& -61/280\\
0	& -97	& 41	& -96	& 34	& -51/280\\
0	& -26	& -6	& -24	& -9	& -41/280\\
0	& -18	& 4	& -17	& 1	& -31/280\\
0	& -47	& 16	& -38	& -6	& -3/40\\
0	& -19	& 8	& -18	& 4	& -11/280\\
0	& -72	& 21	& -66	& 4	& -1/280\\
0	& -144	& 51	& -136	& 22	& 9/280\\
0	& -89	& 16	& -58	& -36	& 19/280\\
0	& -79	& 23	& -66	& -8	& 29/280\\
0	& -76	& 22	& -64	& -7	& 39/280\\
0	& -72	& -39	& -66	& -46	& 7/40\\
0	& -86	& 32	& -79	& 8	& 59/280\\
0	& -66	& -28	& -57	& -39	& 69/280\\
0	& -64	& 23	& -58	& 4	& 79/280\\
0	& -32	& 1	& -28	& -6	& 89/280\\
0	& -98	& 24	& -89	& 1	& 99/280\\
0	& -29	& 13	& -26	& 2	& 109/280\\
0	& -126	& 14	& -89	& -47	& 17/40\\
0	& -156	& 74	& -139	& 8	& 129/280\\
0	& -56	& 2	& -39	& -24	& 139/280\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Tue Sep  1 18:18:13 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.5.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_5_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{5}{-1}{-2}{11/60}} \\
%\multicolumn{6}{c}{with $|r|=5$, $s=-1$, $p_1=-2$, $s_2=11/60$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
1	& -97	& 13	& -94	& 6	& -131/280\\
1	& -7	& 3	& -6	& 1	& -121/280\\
1	& -14	& 6	& -7	& -7	& -111/280\\
1	& -5	& 3	& -4	& 1	& -101/280\\
1	& -95	& 3	& -74	& -31	& -13/40\\
1	& -174	& 81	& -147	& -7	& -81/280\\
1	& -67	& -7	& -54	& -26	& -71/280\\
1	& -17	& 3	& -16	& 1	& -61/280\\
1	& -35	& 13	& -34	& 9	& -51/280\\
1	& -79	& 14	& -47	& -37	& -41/280\\
1	& -47	& -25	& -39	& -34	& -31/280\\
1	& -127	& 23	& -114	& -6	& -3/40\\
1	& -86	& 1	& -77	& -15	& -11/280\\
1	& -15	& 3	& -14	& 1	& -1/280\\
1	& -106	& -54	& -95	& -67	& 9/280\\
1	& -37	& 3	& -36	& 1	& 19/280\\
1	& -56	& -24	& -45	& -37	& 29/280\\
1	& -47	& 3	& -46	& 1	& 39/280\\
1	& -45	& 13	& -31	& -14	& 7/40\\
1	& -174	& 86	& -107	& -65	& 59/280\\
1	& -115	& -7	& -111	& -14	& 69/280\\
1	& -27	& 3	& -26	& 1	& 79/280\\
1	& -67	& -5	& -46	& -34	& 89/280\\
1	& -85	& 43	& -64	& -16	& 99/280\\
1	& -79	& 36	& -77	& 23	& 109/280\\
1	& -37	& -17	& -31	& -24	& 17/40\\
1	& -55	& 23	& -39	& -14	& 129/280\\
1	& -57	& 3	& -56	& 1	& 139/280\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
&
% created by Tue Sep  1 18:18:13 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.5.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_5_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{5}{-1}{-2}{4/15}} \\
%\multicolumn{6}{c}{with $|r|=5$, $s=-1$, $p_1=-2$, $s_2=4/15$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
-1	& 17	& 5	& 14	& 9	& -131/280\\
-1	& 89	& 6	& 77	& 25	& -121/280\\
-1	& 124	& -31	& 97	& 25	& -111/280\\
-1	& 117	& -43	& 81	& 34	& -101/280\\
-1	& 121	& -26	& 117	& -15	& -13/40\\
-1	& 85	& -43	& 84	& -31	& -81/280\\
-1	& 234	& -79	& 197	& 17	& -71/280\\
-1	& 5	& -3	& 4	& 1	& -61/280\\
-1	& 165	& -83	& 134	& 16	& -51/280\\
-1	& 125	& -43	& 81	& 44	& -41/280\\
-1	& 37	& -15	& 34	& -4	& -31/280\\
-1	& 117	& -23	& 74	& 49	& -3/40\\
-1	& 65	& -23	& 41	& 24	& -11/280\\
-1	& 64	& -26	& 57	& -3	& -1/280\\
-1	& 89	& -16	& 57	& 37	& 9/280\\
-1	& 137	& -23	& 129	& -4	& 19/280\\
-1	& 157	& -35	& 134	& 16	& 29/280\\
-1	& 174	& -56	& 117	& 57	& 39/280\\
-1	& 66	& -31	& 65	& -23	& 7/40\\
-1	& 54	& -16	& 37	& 17	& 59/280\\
-1	& 65	& -3	& 54	& 16	& 69/280\\
-1	& 49	& -14	& 45	& -3	& 79/280\\
-1	& 114	& -36	& 77	& 37	& 89/280\\
-1	& 24	& 9	& 17	& 17	& 99/280\\
-1	& 56	& 14	& 37	& 37	& 109/280\\
-1	& 57	& -15	& 46	& 9	& 17/40\\
-1	& 41	& -16	& 37	& -3	& 129/280\\
-1	& 85	& -23	& 74	& 4	& 139/280\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Tue Sep  1 18:18:13 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.5.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_5_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{5}{-1}{-2}{7/20}} \\
%\multicolumn{6}{c}{with $|r|=5$, $s=-1$, $p_1=-2$, $s_2=7/20$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
0	& -46	& -11	& -44	& -14	& -131/280\\
0	& -126	& 49	& -124	& 38	& -121/280\\
0	& -43	& 9	& -42	& 6	& -111/280\\
0	& -82	& 26	& -71	& -3	& -101/280\\
0	& -44	& 16	& -38	& -1	& -13/40\\
0	& -94	& 38	& -86	& 9	& -81/280\\
0	& -143	& 69	& -142	& 56	& -71/280\\
0	& -61	& 19	& -52	& -4	& -61/280\\
0	& -41	& -1	& -24	& -24	& -51/280\\
0	& -14	& -2	& -11	& -6	& -41/280\\
0	& -71	& 2	& -62	& -14	& -31/280\\
0	& -52	& 26	& -51	& 17	& -3/40\\
0	& -72	& 6	& -63	& -11	& -11/280\\
0	& -86	& 27	& -44	& -44	& -1/280\\
0	& -82	& -4	& -51	& -46	& 9/280\\
0	& -111	& 29	& -92	& -14	& 19/280\\
0	& -12	& 6	& -11	& 2	& 29/280\\
0	& -6	& -1	& -4	& -4	& 39/280\\
0	& -114	& 18	& -103	& -6	& 7/40\\
0	& -94	& 26	& -51	& -46	& 59/280\\
0	& -124	& 38	& -111	& 2	& 69/280\\
0	& -94	& 26	& -78	& -11	& 79/280\\
0	& -122	& -14	& -86	& -63	& 89/280\\
0	& -63	& -11	& -54	& -24	& 99/280\\
0	& -91	& -6	& -74	& -32	& 109/280\\
0	& -51	& 17	& -44	& -2	& 17/40\\
0	& -53	& -21	& -44	& -32	& 129/280\\
0	& -104	& 28	& -86	& -13	& 139/280\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
&
% created by Tue Sep  1 18:18:13 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.5.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_5_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{5}{-1}{-2}{13/30}} \\
%\multicolumn{6}{c}{with $|r|=5$, $s=-1$, $p_1=-2$, $s_2=13/30$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
1	& -77	& -20	& -69	& -31	& -131/280\\
1	& -2	& 0	& -1	& 1	& -121/280\\
1	& -72	& -45	& -59	& -59	& -111/280\\
1	& -70	& 28	& -49	& -19	& -101/280\\
1	& -89	& 41	& -77	& 0	& -13/40\\
1	& -149	& 49	& -125	& -12	& -81/280\\
1	& -89	& -59	& -77	& -72	& -71/280\\
1	& -39	& 11	& -32	& -5	& -61/280\\
1	& -22	& -5	& -19	& -9	& -51/280\\
1	& -32	& -5	& -21	& -19	& -41/280\\
1	& -69	& 29	& -37	& -32	& -31/280\\
1	& -79	& 29	& -77	& 20	& -3/40\\
1	& -102	& -5	& -71	& -49	& -11/280\\
1	& -22	& 3	& -21	& 1	& -1/280\\
1	& -80	& 38	& -79	& 29	& 9/280\\
1	& -45	& -22	& -39	& -29	& 19/280\\
1	& -42	& 0	& -29	& -19	& 29/280\\
1	& -12	& 3	& -11	& 1	& 39/280\\
1	& -51	& 11	& -50	& 8	& 7/40\\
1	& -39	& 19	& -37	& 8	& 59/280\\
1	& -142	& 68	& -89	& -51	& 69/280\\
1	& -10	& 3	& -9	& 1	& 79/280\\
1	& -99	& 41	& -85	& -2	& 89/280\\
1	& -42	& 8	& -39	& 1	& 99/280\\
1	& -51	& 21	& -37	& -12	& 109/280\\
1	& -79	& -41	& -62	& -60	& 17/40\\
1	& -32	& -2	& -19	& -19	& 129/280\\
1	& -92	& 43	& -79	& -1	& 139/280\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Tue Sep  1 18:18:13 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.5.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_5_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{5}{1}{-2}{1/15}} \\
%\multicolumn{6}{c}{with $|r|=5$, $s=1$, $p_1=-2$, $s_2=1/15$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
-1	& 52	& -15	& 41	& 9	& -139/280\\
-1	& 81	& -31	& 57	& 22	& -129/280\\
-1	& 82	& -20	& 69	& 9	& -17/40\\
-1	& 90	& -28	& 61	& 29	& -109/280\\
-1	& 60	& 2	& 41	& 29	& -99/280\\
-1	& 152	& -18	& 149	& -11	& -89/280\\
-1	& 57	& -18	& 29	& 29	& -79/280\\
-1	& 109	& 1	& 100	& 17	& -69/280\\
-1	& 40	& -18	& 29	& 9	& -59/280\\
-1	& 72	& 25	& 69	& 29	& -7/40\\
-1	& 132	& 10	& 89	& 69	& -39/280\\
-1	& 100	& -38	& 69	& 29	& -29/280\\
-1	& 105	& -8	& 89	& 21	& -19/280\\
-1	& 141	& -71	& 137	& -40	& -9/280\\
-1	& 130	& -63	& 129	& -51	& 1/280\\
-1	& 65	& -28	& 61	& -11	& 11/280\\
-1	& 42	& -15	& 41	& -11	& 3/40\\
-1	& 49	& 1	& 32	& 25	& 31/280\\
-1	& 65	& 2	& 61	& 9	& 41/280\\
-1	& 21	& -11	& 17	& 2	& 51/280\\
-1	& 137	& 32	& 109	& 69	& 61/280\\
-1	& 89	& -31	& 57	& 32	& 71/280\\
-1	& 230	& -103	& 121	& 109	& 81/280\\
-1	& 70	& -23	& 69	& -19	& 13/40\\
-1	& 29	& -11	& 17	& 12	& 101/280\\
-1	& 61	& -31	& 57	& -10	& 111/280\\
-1	& 141	& -51	& 97	& 42	& 121/280\\
-1	& 57	& 32	& 49	& 41	& 131/280\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
&
% created by Tue Sep  1 18:18:13 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.5.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_5_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{5}{1}{-2}{3/20}} \\
%\multicolumn{6}{c}{with $|r|=5$, $s=1$, $p_1=-2$, $s_2=3/20$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
0	& -127	& 21	& -88	& -46	& -139/280\\
0	& -68	& 34	& -47	& -19	& -129/280\\
0	& -119	& 53	& -118	& 44	& -17/40\\
0	& -139	& 66	& -126	& 12	& -109/280\\
0	& -76	& 2	& -67	& -14	& -99/280\\
0	& -56	& 22	& -54	& 13	& -89/280\\
0	& -56	& 4	& -49	& -9	& -79/280\\
0	& -188	& 64	& -177	& 26	& -69/280\\
0	& -38	& 4	& -27	& -14	& -59/280\\
0	& -22	& 1	& -18	& -6	& -7/40\\
0	& -199	& 66	& -148	& -46	& -39/280\\
0	& -48	& -6	& -39	& -19	& -29/280\\
0	& -29	& 3	& -16	& -16	& -19/280\\
0	& -118	& 14	& -99	& -22	& -9/280\\
0	& -102	& 31	& -96	& 12	& 1/280\\
0	& -87	& 26	& -86	& 22	& 11/280\\
0	& -137	& 26	& -128	& 4	& 3/40\\
0	& -119	& 18	& -108	& -6	& 31/280\\
0	& -22	& -9	& -16	& -16	& 41/280\\
0	& -59	& 26	& -48	& -6	& 51/280\\
0	& -106	& 2	& -67	& -54	& 61/280\\
0	& -196	& 92	& -134	& -57	& 71/280\\
0	& -159	& -19	& -118	& -76	& 81/280\\
0	& -116	& 4	& -77	& -54	& 13/40\\
0	& -47	& 21	& -46	& 14	& 101/280\\
0	& -182	& 21	& -136	& -58	& 111/280\\
0	& -102	& 11	& -56	& -56	& 121/280\\
0	& -66	& 24	& -54	& -7	& 131/280\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Tue Sep  1 18:18:13 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.5.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_5_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{5}{1}{-2}{7/30}} \\
%\multicolumn{6}{c}{with $|r|=5$, $s=1$, $p_1=-2$, $s_2=7/30$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
1	& -69	& 16	& -37	& -35	& -139/280\\
1	& -34	& 11	& -27	& -5	& -129/280\\
1	& -47	& 15	& -46	& 11	& -17/40\\
1	& -55	& 23	& -29	& -26	& -109/280\\
1	& -57	& 25	& -54	& 11	& -99/280\\
1	& -29	& -4	& -27	& -7	& -89/280\\
1	& -57	& 5	& -34	& -29	& -79/280\\
1	& -64	& -26	& -55	& -37	& -69/280\\
1	& -37	& 13	& -29	& -6	& -59/280\\
1	& -69	& 34	& -65	& 13	& -7/40\\
1	& -24	& 6	& -17	& -7	& -39/280\\
1	& -86	& 36	& -77	& 5	& -29/280\\
1	& -14	& 4	& -7	& -7	& -19/280\\
1	& -35	& 13	& -21	& -14	& -9/280\\
1	& -16	& 6	& -15	& 3	& 1/280\\
1	& -84	& 26	& -57	& -27	& 11/280\\
1	& -25	& 13	& -24	& 6	& 3/40\\
1	& -75	& -7	& -56	& -34	& 31/280\\
1	& -61	& -4	& -45	& -27	& 41/280\\
1	& -27	& 13	& -21	& -4	& 51/280\\
1	& -125	& 33	& -109	& -6	& 61/280\\
1	& -54	& -29	& -47	& -37	& 71/280\\
1	& -109	& 44	& -107	& 33	& 81/280\\
1	& -29	& 14	& -27	& 5	& 13/40\\
1	& -65	& 33	& -54	& -4	& 101/280\\
1	& -87	& 33	& -61	& -24	& 111/280\\
1	& -127	& 45	& -94	& -29	& 121/280\\
1	& -34	& 16	& -25	& -7	& 131/280\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
&
% created by Tue Sep  1 18:18:13 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.5.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_5_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{5}{1}{-2}{19/60}} \\
%\multicolumn{6}{c}{with $|r|=5$, $s=1$, $p_1=-2$, $s_2=19/60$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
-1	& 97	& -45	& 96	& -36	& -139/280\\
-1	& 27	& 7	& 24	& 11	& -129/280\\
-1	& 75	& -23	& 51	& 24	& -17/40\\
-1	& 85	& -33	& 59	& 24	& -109/280\\
-1	& 44	& -16	& 27	& 17	& -99/280\\
-1	& 117	& 45	& 106	& 59	& -89/280\\
-1	& 91	& 14	& 57	& 57	& -79/280\\
-1	& 15	& -3	& 11	& 4	& -69/280\\
-1	& 47	& 15	& 44	& 19	& -59/280\\
-1	& 76	& -16	& 75	& -13	& -7/40\\
-1	& 26	& -6	& 25	& -3	& -39/280\\
-1	& 91	& -36	& 85	& -13	& -29/280\\
-1	& 116	& -16	& 87	& 35	& -19/280\\
-1	& 174	& -74	& 97	& 77	& -9/280\\
-1	& 25	& -13	& 19	& 4	& 1/280\\
-1	& 19	& 4	& 17	& 7	& 11/280\\
-1	& 107	& -43	& 84	& 16	& 3/40\\
-1	& 44	& 16	& 35	& 27	& 31/280\\
-1	& 74	& -6	& 45	& 37	& 41/280\\
-1	& 87	& 5	& 59	& 44	& 51/280\\
-1	& 104	& -36	& 67	& 37	& 61/280\\
-1	& 96	& -36	& 67	& 27	& 71/280\\
-1	& 34	& -14	& 17	& 17	& 81/280\\
-1	& 75	& 47	& 64	& 59	& 13/40\\
-1	& 36	& -16	& 27	& 7	& 101/280\\
-1	& 51	& -16	& 27	& 25	& 111/280\\
-1	& 84	& -21	& 67	& 15	& 121/280\\
-1	& 105	& -43	& 59	& 46	& 131/280\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Tue Sep  1 18:18:13 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.5.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_5_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{5}{1}{-2}{2/5}} \\
%\multicolumn{6}{c}{with $|r|=5$, $s=1$, $p_1=-2$, $s_2=2/5$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
0	& -104	& 36	& -91	& -1	& -139/280\\
0	& -188	& 49	& -184	& 36	& -129/280\\
0	& -72	& -4	& -68	& -11	& -17/40\\
0	& -184	& 48	& -171	& 12	& -109/280\\
0	& -111	& 27	& -104	& 8	& -99/280\\
0	& -52	& 16	& -51	& 12	& -89/280\\
0	& -76	& -13	& -52	& -44	& -79/280\\
0	& -44	& -24	& -36	& -33	& -69/280\\
0	& -84	& -52	& -76	& -61	& -59/280\\
0	& -204	& 16	& -181	& -28	& -7/40\\
0	& -192	& 76	& -156	& -21	& -39/280\\
0	& -196	& 47	& -164	& -24	& -29/280\\
0	& -24	& 8	& -23	& 4	& -19/280\\
0	& -161	& 37	& -144	& -4	& -9/280\\
0	& -192	& 56	& -173	& 4	& 1/280\\
0	& -133	& -31	& -124	& -44	& 11/280\\
0	& -204	& 88	& -196	& 47	& 3/40\\
0	& -333	& 9	& -232	& -144	& 31/280\\
0	& -112	& 36	& -101	& 4	& 41/280\\
0	& -84	& -32	& -81	& -36	& 51/280\\
0	& -51	& 12	& -44	& -4	& 61/280\\
0	& -264	& -32	& -183	& -141	& 71/280\\
0	& -244	& 76	& -141	& -108	& 81/280\\
0	& -124	& 28	& -116	& 7	& 13/40\\
0	& -304	& 136	& -221	& -71	& 101/280\\
0	& -148	& 29	& -92	& -64	& 111/280\\
0	& -164	& 48	& -161	& 37	& 121/280\\
0	& -144	& 16	& -141	& 9	& 131/280\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
&
% created by Tue Sep  1 18:18:13 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.5.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_5_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{5}{1}{-2}{29/60}} \\
%\multicolumn{6}{c}{with $|r|=5$, $s=1$, $p_1=-2$, $s_2=29/60$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
1	& -39	& -1	& -32	& -12	& -139/280\\
1	& -72	& 28	& -51	& -19	& -129/280\\
1	& -80	& -12	& -51	& -49	& -17/40\\
1	& -49	& 19	& -27	& -22	& -109/280\\
1	& -20	& 8	& -11	& -9	& -99/280\\
1	& -81	& 11	& -75	& -2	& -89/280\\
1	& -111	& 51	& -107	& 28	& -79/280\\
1	& -41	& 21	& -40	& 13	& -69/280\\
1	& -115	& 48	& -89	& -19	& -59/280\\
1	& -12	& 5	& -11	& 1	& -7/40\\
1	& -59	& 1	& -40	& -27	& -39/280\\
1	& -71	& -9	& -52	& -35	& -29/280\\
1	& -119	& 49	& -112	& 20	& -19/280\\
1	& -160	& 68	& -89	& -71	& -9/280\\
1	& -39	& -11	& -32	& -20	& 1/280\\
1	& -90	& 38	& -89	& 31	& 11/280\\
1	& -40	& 13	& -39	& 9	& 3/40\\
1	& -27	& -12	& -21	& -19	& 31/280\\
1	& -31	& 11	& -27	& 0	& 41/280\\
1	& -109	& 41	& -75	& -32	& 51/280\\
1	& -39	& -19	& -32	& -27	& 61/280\\
1	& -79	& 19	& -75	& 8	& 71/280\\
1	& -107	& -22	& -69	& -69	& 81/280\\
1	& -67	& -40	& -59	& -49	& 13/40\\
1	& -99	& 39	& -92	& 13	& 101/280\\
1	& -49	& 21	& -35	& -12	& 111/280\\
1	& -91	& 41	& -72	& -12	& 121/280\\
1	& -99	& -59	& -92	& -67	& 131/280\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Tue Sep  1 18:18:13 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.5.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_5_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{5}{2}{2}{0/1}} \\
%\multicolumn{6}{c}{with $|r|=5$, $s=2$, $p_1=2$, $s_2=0/1$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
0	& -33	& 12	& -32	& 8	& -33/70\\
0	& -124	& -13	& -112	& -32	& -61/140\\
0	& -152	& -52	& -109	& -103	& -2/5\\
0	& -112	& 4	& -68	& -59	& -51/140\\
0	& -52	& -12	& -44	& -23	& -23/70\\
0	& -148	& 71	& -132	& 8	& -41/140\\
0	& -193	& 92	& -132	& -56	& -9/35\\
0	& -79	& -28	& -76	& -32	& -31/140\\
0	& -68	& 31	& -52	& -12	& -13/70\\
0	& -56	& 8	& -53	& 1	& -3/20\\
0	& -116	& -52	& -89	& -83	& -4/35\\
0	& -12	& 4	& -9	& -3	& -11/140\\
0	& -123	& -33	& -92	& -72	& -3/70\\
0	& -233	& 76	& -172	& -56	& -1/140\\
0	& -172	& 84	& -133	& -28	& 1/35\\
0	& -164	& 7	& -152	& -16	& 9/140\\
0	& -52	& 24	& -43	& -4	& 1/10\\
0	& -112	& 4	& -103	& -13	& 19/140\\
0	& -152	& 68	& -108	& -39	& 6/35\\
0	& -93	& 36	& -72	& -16	& 29/140\\
0	& -212	& 68	& -188	& 1	& 17/70\\
0	& -173	& 52	& -172	& 48	& 39/140\\
0	& -96	& 28	& -84	& -3	& 11/35\\
0	& -92	& 44	& -83	& 7	& 7/20\\
0	& -213	& 36	& -116	& -112	& 27/70\\
0	& -112	& 48	& -108	& 27	& 59/140\\
0	& -139	& 47	& -116	& -12	& 16/35\\
0	& -133	& -28	& -116	& -52	& 69/140\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
&
% created by Tue Sep  1 18:18:13 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.5.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_5_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{5}{2}{2}{1/12}} \\
%\multicolumn{6}{c}{with $|r|=5$, $s=2$, $p_1=2$, $s_2=1/12$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
1	& -77	& 29	& -75	& 20	& -33/70\\
1	& -124	& 40	& -111	& 3	& -61/140\\
1	& -17	& -1	& -10	& -10	& -2/5\\
1	& -70	& -30	& -61	& -41	& -51/140\\
1	& -91	& 9	& -75	& -20	& -23/70\\
1	& -19	& 0	& -11	& -11	& -41/140\\
1	& -44	& 5	& -27	& -21	& -9/35\\
1	& -59	& 10	& -41	& -21	& -31/140\\
1	& -151	& 69	& -140	& 21	& -13/70\\
1	& -141	& 69	& -140	& 56	& -3/20\\
1	& -54	& 5	& -41	& -17	& -4/35\\
1	& -21	& 9	& -20	& 5	& -11/140\\
1	& -27	& -11	& -20	& -19	& -3/70\\
1	& -61	& 29	& -60	& 21	& -1/140\\
1	& -157	& -1	& -150	& -14	& 1/35\\
1	& -91	& 3	& -75	& -24	& 9/140\\
1	& -75	& 20	& -61	& -11	& 1/10\\
1	& -101	& 43	& -90	& 5	& 19/140\\
1	& -57	& 9	& -40	& -20	& 6/35\\
1	& -141	& 49	& -139	& 40	& 29/140\\
1	& -51	& 23	& -44	& 0	& 17/70\\
1	& -107	& -1	& -64	& -60	& 39/140\\
1	& -51	& -1	& -35	& -24	& 11/35\\
1	& -80	& 21	& -51	& -31	& 7/20\\
1	& -41	& 9	& -35	& -4	& 27/70\\
1	& -37	& 19	& -34	& 5	& 59/140\\
1	& -40	& -4	& -31	& -17	& 16/35\\
1	& -131	& 53	& -100	& -24	& 69/140\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Tue Sep  1 18:18:13 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.5.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_5_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{5}{2}{2}{1/6}} \\
%\multicolumn{6}{c}{with $|r|=5$, $s=2$, $p_1=2$, $s_2=1/6$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
-1	& 60	& 5	& 41	& 31	& -33/70\\
-1	& 34	& 0	& 27	& 11	& -61/140\\
-1	& 85	& -16	& 61	& 27	& -2/5\\
-1	& 61	& -13	& 60	& -10	& -51/140\\
-1	& 51	& 21	& 40	& 34	& -23/70\\
-1	& 69	& -20	& 51	& 17	& -41/140\\
-1	& 31	& -13	& 24	& 5	& -9/35\\
-1	& 31	& -3	& 20	& 14	& -31/140\\
-1	& 11	& -3	& 10	& 0	& -13/70\\
-1	& 41	& -9	& 40	& -6	& -3/20\\
-1	& 7	& 1	& 5	& 4	& -4/35\\
-1	& 51	& -13	& 40	& 10	& -11/140\\
-1	& 85	& -26	& 81	& -13	& -3/70\\
-1	& 87	& -29	& 74	& 5	& -1/140\\
-1	& 85	& 0	& 51	& 47	& 1/35\\
-1	& 37	& 11	& 30	& 20	& 9/140\\
-1	& 74	& 5	& 51	& 37	& 1/10\\
-1	& 31	& 7	& 29	& 10	& 19/140\\
-1	& 50	& -11	& 31	& 21	& 6/35\\
-1	& 71	& -13	& 45	& 30	& 29/140\\
-1	& 97	& -9	& 85	& 14	& 17/70\\
-1	& 45	& 0	& 41	& 7	& 39/140\\
-1	& 69	& -30	& 67	& -19	& 11/35\\
-1	& 125	& -56	& 121	& -33	& 7/20\\
-1	& 60	& 14	& 47	& 31	& 27/70\\
-1	& 29	& -10	& 21	& 7	& 59/140\\
-1	& 45	& -6	& 31	& 17	& 16/35\\
-1	& 47	& -19	& 45	& -10	& 69/140\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
&
% created by Tue Sep  1 18:18:13 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.5.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_5_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{5}{2}{2}{1/4}} \\
%\multicolumn{6}{c}{with $|r|=5$, $s=2$, $p_1=2$, $s_2=1/4$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
0	& -138	& 66	& -137	& 54	& -33/70\\
0	& -128	& 46	& -97	& -26	& -61/140\\
0	& -58	& 26	& -57	& 19	& -2/5\\
0	& -44	& -8	& -42	& -11	& -51/140\\
0	& -4	& 2	& -2	& -1	& -23/70\\
0	& -106	& 43	& -78	& -24	& -41/140\\
0	& -88	& 32	& -47	& -42	& -9/35\\
0	& -77	& 14	& -44	& -38	& -31/140\\
0	& -108	& 42	& -82	& -21	& -13/70\\
0	& -48	& 12	& -47	& 9	& -3/20\\
0	& -18	& 6	& -17	& 3	& -4/35\\
0	& -44	& 22	& -37	& -2	& -11/140\\
0	& -91	& -42	& -68	& -68	& -3/70\\
0	& -28	& -4	& -26	& -7	& -1/140\\
0	& -42	& -11	& -28	& -28	& 1/35\\
0	& -98	& -8	& -61	& -57	& 9/140\\
0	& -118	& 26	& -117	& 23	& 1/10\\
0	& -108	& 12	& -87	& -26	& 19/140\\
0	& -34	& 2	& -21	& -17	& 6/35\\
0	& -108	& 36	& -67	& -42	& 29/140\\
0	& -68	& -14	& -66	& -17	& 17/70\\
0	& -204	& 42	& -197	& 23	& 39/140\\
0	& -122	& 9	& -68	& -68	& 11/35\\
0	& -157	& 54	& -118	& -34	& 7/20\\
0	& -82	& 3	& -58	& -34	& 27/70\\
0	& -124	& 62	& -117	& 23	& 59/140\\
0	& -101	& 38	& -78	& -18	& 16/35\\
0	& -117	& -2	& -108	& -18	& 69/140\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Tue Sep  1 18:18:13 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.5.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_5_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{5}{2}{2}{1/3}} \\
%\multicolumn{6}{c}{with $|r|=5$, $s=2$, $p_1=2$, $s_2=1/3$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
1	& -125	& -5	& -102	& -41	& -33/70\\
1	& -89	& -25	& -81	& -36	& -61/140\\
1	& -105	& 51	& -97	& 14	& -2/5\\
1	& -96	& 39	& -65	& -29	& -51/140\\
1	& -105	& 35	& -92	& -1	& -23/70\\
1	& -85	& -5	& -81	& -12	& -41/140\\
1	& -169	& -5	& -102	& -96	& -9/35\\
1	& -161	& 4	& -145	& -25	& -31/140\\
1	& -125	& -5	& -81	& -66	& -13/70\\
1	& -126	& -41	& -89	& -85	& -3/20\\
1	& -36	& -17	& -29	& -25	& -4/35\\
1	& -129	& 35	& -106	& -17	& -11/140\\
1	& -185	& 91	& -162	& 4	& -3/70\\
1	& -145	& 55	& -137	& 24	& -1/140\\
1	& -169	& 15	& -161	& -2	& 1/35\\
1	& -86	& 39	& -85	& 31	& 9/140\\
1	& -85	& 11	& -82	& 4	& 1/10\\
1	& -46	& 23	& -45	& 15	& 19/140\\
1	& -146	& 63	& -145	& 55	& 6/35\\
1	& -145	& -45	& -137	& -56	& 29/140\\
1	& -81	& 38	& -65	& -9	& 17/70\\
1	& -76	& 14	& -65	& -9	& 39/140\\
1	& -69	& -25	& -56	& -41	& 11/35\\
1	& -161	& 68	& -145	& 11	& 7/20\\
1	& -12	& -1	& -9	& -5	& 27/70\\
1	& -65	& -5	& -42	& -36	& 59/140\\
1	& -65	& 11	& -57	& -6	& 16/35\\
1	& -89	& 15	& -82	& -1	& 69/140\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
&
% created by Tue Sep  1 18:18:13 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.5.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_5_homeo.tex --diffinfo=1 -p --type=h
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{*{6}{R}}
\toprule
\multicolumn{6}{c}{\minhcheadera{}} \\
\multicolumn{6}{c}{\minhcheaderb{}} \\
\multicolumn{6}{c}{\minhcheaderc{5}{2}{2}{5/12}} \\
%\multicolumn{6}{c}{with $|r|=5$, $s=2$, $p_1=2$, $s_2=5/12$} \\
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\midrule
-1	& 65	& 19	& 46	& 42	& -33/70\\
-1	& 126	& -49	& 85	& 39	& -61/140\\
-1	& 25	& 5	& 16	& 16	& -2/5\\
-1	& 42	& -9	& 25	& 19	& -51/140\\
-1	& 111	& 12	& 85	& 49	& -23/70\\
-1	& 146	& -58	& 119	& 15	& -41/140\\
-1	& 169	& -45	& 126	& 42	& -9/35\\
-1	& 31	& -8	& 25	& 5	& -31/140\\
-1	& 35	& -1	& 31	& 6	& -13/70\\
-1	& 86	& -9	& 55	& 39	& -3/20\\
-1	& 129	& -35	& 96	& 32	& -4/35\\
-1	& 52	& -4	& 45	& 9	& -11/140\\
-1	& 86	& 42	& 75	& 55	& -3/70\\
-1	& 49	& -15	& 36	& 12	& -1/140\\
-1	& 9	& -5	& 6	& 2	& 1/35\\
-1	& 79	& -25	& 66	& 7	& 9/140\\
-1	& 39	& 5	& 26	& 22	& 1/10\\
-1	& 26	& 6	& 19	& 15	& 19/140\\
-1	& 105	& 5	& 76	& 47	& 6/35\\
-1	& 127	& 6	& 109	& 35	& 29/140\\
-1	& 156	& -44	& 125	& 25	& 17/70\\
-1	& 26	& -9	& 25	& -5	& 39/140\\
-1	& 95	& -45	& 62	& 31	& 11/35\\
-1	& 49	& -25	& 46	& -9	& 7/20\\
-1	& 96	& -33	& 69	& 25	& 27/70\\
-1	& 31	& -14	& 29	& -5	& 59/140\\
-1	& 89	& 5	& 72	& 31	& 16/35\\
-1	& 55	& -11	& 47	& 6	& 69/140\\

\bottomrule
\end{tabular}
%\end{table}
%\end{center}
\\\\

\end{longtable}

\begin{extratable}
\begin{longtable}[c]{RR}
\caption{Smallest \eks{s} with $|r|=7$, $s_2 \geq 0$.} \label{ta:eks-r-7}
\endfirsthead
\multicolumn{2}{c}{\tiny\slshape Table \ref{ta:eks-r-5}, continued from previous page} \\%%
\endhead
\multicolumn{2}{c}{\tiny\slshape continued next page} \\%%
\endfoot
\endlastfoot
%%
%% \input{../data_tables/ks_7_homeo.tex}
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{-3}{-3}{1/84}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=-3$, $p_1=-3$, $s_2=1/84$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
1	& -92	& -4	& -63	& -45	& -389/784\\
1	& -77	& 39	& -71	& 10	& -361/784\\
1	& -171	& 77	& -144	& -8	& -333/784\\
1	& -106	& -39	& -77	& -73	& -305/784\\
1	& -204	& 97	& -175	& -3	& -277/784\\
1	& -288	& 48	& -283	& 35	& -249/784\\
1	& -92	& 20	& -87	& 7	& -221/784\\
1	& -172	& 76	& -171	& 67	& -193/784\\
1	& -73	& 21	& -39	& -36	& -165/784\\
1	& -36	& 17	& -35	& 11	& -137/784\\
1	& -95	& -8	& -87	& -21	& -109/784\\
1	& -185	& 25	& -183	& 20	& -81/784\\
1	& -144	& 41	& -119	& -17	& -53/784\\
1	& -287	& 67	& -172	& -127	& -25/784\\
1	& -71	& -18	& -49	& -45	& 3/784\\
1	& -101	& 21	& -88	& -8	& 31/784\\
1	& -64	& 24	& -59	& 7	& 59/784\\
1	& -127	& 20	& -77	& -59	& 87/784\\
1	& -36	& -15	& -31	& -21	& 115/784\\
1	& -64	& 17	& -35	& -31	& 143/784\\
1	& -207	& 104	& -203	& 67	& 171/784\\
1	& -143	& 35	& -127	& -4	& 199/784\\
1	& -120	& 24	& -115	& 11	& 227/784\\
1	& -35	& -3	& -32	& -8	& 255/784\\
1	& -95	& 48	& -87	& 11	& 283/784\\
1	& -183	& 48	& -115	& -73	& 311/784\\
1	& -204	& 76	& -199	& 53	& 339/784\\
1	& -87	& 39	& -71	& -8	& 367/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
&
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{-3}{-3}{2/21}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=-3$, $p_1=-3$, $s_2=2/21$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
-1	& 60	& -6	& 35	& 31	& -389/784\\
-1	& 81	& 50	& 73	& 59	& -361/784\\
-1	& 190	& -31	& 175	& 3	& -333/784\\
-1	& 8	& 1	& 7	& 3	& -305/784\\
-1	& 119	& -53	& 113	& -24	& -277/784\\
-1	& 137	& -34	& 105	& 31	& -249/784\\
-1	& 78	& -24	& 59	& 17	& -221/784\\
-1	& 4	& 1	& 3	& 3	& -193/784\\
-1	& 87	& -25	& 64	& 22	& -165/784\\
-1	& 143	& -11	& 81	& 78	& -137/784\\
-1	& 59	& -11	& 57	& -6	& -109/784\\
-1	& 18	& 1	& 17	& 3	& -81/784\\
-1	& 130	& 1	& 87	& 63	& -53/784\\
-1	& 81	& -20	& 63	& 17	& -25/784\\
-1	& 283	& -105	& 281	& -94	& 3/784\\
-1	& 32	& 1	& 31	& 3	& 31/784\\
-1	& 143	& -67	& 134	& -24	& 59/784\\
-1	& 77	& -25	& 57	& 18	& 87/784\\
-1	& 105	& 59	& 88	& 78	& 115/784\\
-1	& 46	& 1	& 45	& 3	& 143/784\\
-1	& 172	& -62	& 87	& 87	& 171/784\\
-1	& 73	& 35	& 60	& 50	& 199/784\\
-1	& 106	& 57	& 101	& 63	& 227/784\\
-1	& 36	& 1	& 35	& 3	& 255/784\\
-1	& 49	& 3	& 46	& 8	& 283/784\\
-1	& 190	& -24	& 119	& 87	& 311/784\\
-1	& 92	& 1	& 73	& 31	& 339/784\\
-1	& 22	& 1	& 21	& 3	& 367/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{-3}{-3}{5/28}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=-3$, $p_1=-3$, $s_2=5/28$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
0	& -96	& 6	& -86	& -13	& -389/784\\
0	& -180	& 90	& -174	& 47	& -361/784\\
0	& -93	& 43	& -92	& 34	& -333/784\\
0	& -153	& 50	& -78	& -78	& -305/784\\
0	& -344	& 118	& -310	& 15	& -277/784\\
0	& -125	& 26	& -110	& -8	& -249/784\\
0	& -68	& -8	& -55	& -27	& -221/784\\
0	& -30	& -13	& -22	& -22	& -193/784\\
0	& -148	& 2	& -125	& -37	& -165/784\\
0	& -83	& 33	& -68	& -8	& -137/784\\
0	& -62	& -37	& -50	& -50	& -109/784\\
0	& -302	& -68	& -261	& -125	& -81/784\\
0	& -62	& -9	& -50	& -26	& -53/784\\
0	& -176	& 16	& -111	& -83	& -25/784\\
0	& -50	& 16	& -41	& -6	& 3/784\\
0	& -111	& 50	& -92	& -8	& 31/784\\
0	& -121	& 15	& -110	& -8	& 59/784\\
0	& -398	& 33	& -344	& -68	& 87/784\\
0	& -142	& 1	& -120	& -36	& 115/784\\
0	& -68	& 34	& -65	& 15	& 143/784\\
0	& -174	& 43	& -166	& 20	& 171/784\\
0	& -260	& 16	& -223	& -51	& 199/784\\
0	& -302	& 100	& -181	& -125	& 227/784\\
0	& -176	& 76	& -174	& 61	& 255/784\\
0	& -36	& -12	& -27	& -23	& 283/784\\
0	& -342	& 127	& -232	& -106	& 311/784\\
0	& -78	& 30	& -65	& -6	& 339/784\\
0	& -181	& 82	& -166	& 20	& 367/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
&
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{-3}{-3}{11/42}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=-3$, $p_1=-3$, $s_2=11/42$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
1	& -133	& 32	& -81	& -57	& -389/784\\
1	& -108	& 35	& -57	& -53	& -361/784\\
1	& -325	& 112	& -253	& -57	& -333/784\\
1	& -304	& 123	& -249	& -29	& -305/784\\
1	& -113	& 31	& -101	& 0	& -277/784\\
1	& -248	& 91	& -141	& -109	& -249/784\\
1	& -53	& 27	& -52	& 18	& -221/784\\
1	& -109	& 55	& -108	& 42	& -193/784\\
1	& -206	& 28	& -193	& -1	& -165/784\\
1	& -169	& 31	& -164	& 18	& -137/784\\
1	& -85	& 27	& -80	& 11	& -109/784\\
1	& -122	& 32	& -109	& -1	& -81/784\\
1	& -141	& 55	& -94	& -45	& -53/784\\
1	& -53	& -1	& -45	& -14	& -25/784\\
1	& -113	& -25	& -101	& -42	& 3/784\\
1	& -53	& -29	& -45	& -38	& 31/784\\
1	& -165	& 83	& -164	& 67	& 59/784\\
1	& -113	& -1	& -84	& -45	& 87/784\\
1	& -141	& 27	& -136	& 14	& 115/784\\
1	& -336	& -10	& -309	& -57	& 143/784\\
1	& -29	& 3	& -21	& -10	& 171/784\\
1	& -169	& 27	& -101	& -80	& 199/784\\
1	& -57	& -1	& -38	& -28	& 227/784\\
1	& -305	& 83	& -252	& -38	& 255/784\\
1	& -276	& -14	& -253	& -53	& 283/784\\
1	& -150	& 67	& -113	& -29	& 311/784\\
1	& -277	& 111	& -248	& 14	& 339/784\\
1	& -178	& 56	& -141	& -29	& 367/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{-3}{-3}{29/84}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=-3$, $p_1=-3$, $s_2=29/84$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
-1	& 211	& -59	& 206	& -42	& -389/784\\
-1	& 59	& -18	& 43	& 15	& -361/784\\
-1	& 221	& -55	& 168	& 52	& -333/784\\
-1	& 39	& 1	& 38	& 3	& -305/784\\
-1	& 305	& -55	& 280	& 3	& -277/784\\
-1	& 3	& 0	& 1	& 1	& -249/784\\
-1	& 168	& -60	& 85	& 85	& -221/784\\
-1	& 43	& 1	& 42	& 3	& -193/784\\
-1	& 91	& -18	& 53	& 43	& -165/784\\
-1	& 57	& 29	& 52	& 35	& -137/784\\
-1	& 115	& -18	& 113	& -13	& -109/784\\
-1	& 57	& 11	& 38	& 35	& -81/784\\
-1	& 154	& -46	& 113	& 39	& -53/784\\
-1	& 25	& 1	& 24	& 3	& -25/784\\
-1	& 94	& -21	& 67	& 29	& 3/784\\
-1	& 15	& 1	& 14	& 3	& 31/784\\
-1	& 57	& 15	& 38	& 38	& 59/784\\
-1	& 57	& 1	& 56	& 3	& 87/784\\
-1	& 154	& -53	& 85	& 71	& 115/784\\
-1	& 98	& -46	& 95	& -27	& 143/784\\
-1	& 137	& 43	& 94	& 94	& 171/784\\
-1	& 53	& 1	& 52	& 3	& 199/784\\
-1	& 339	& -88	& 253	& 85	& 227/784\\
-1	& 11	& 1	& 10	& 3	& 255/784\\
-1	& 123	& -41	& 66	& 59	& 283/784\\
-1	& 29	& 1	& 28	& 3	& 311/784\\
-1	& 70	& -18	& 43	& 29	& 339/784\\
-1	& 71	& 1	& 70	& 3	& 367/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
&
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{-3}{-3}{3/7}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=-3$, $p_1=-3$, $s_2=3/7$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
0	& -92	& -5	& -76	& -30	& -389/784\\
0	& -92	& 13	& -90	& 8	& -361/784\\
0	& -127	& -61	& -118	& -72	& -333/784\\
0	& -20	& -6	& -15	& -12	& -305/784\\
0	& -85	& 20	& -76	& -2	& -277/784\\
0	& -92	& 37	& -90	& 26	& -249/784\\
0	& -215	& 76	& -114	& -104	& -221/784\\
0	& -43	& -1	& -30	& -20	& -193/784\\
0	& -90	& 22	& -57	& -36	& -165/784\\
0	& -225	& 93	& -216	& 50	& -137/784\\
0	& -254	& 50	& -155	& -113	& -109/784\\
0	& -72	& 22	& -57	& -12	& -81/784\\
0	& -43	& 20	& -34	& -6	& -53/784\\
0	& -117	& -15	& -114	& -20	& -25/784\\
0	& -132	& 26	& -99	& -36	& 3/784\\
0	& -160	& -6	& -103	& -85	& 31/784\\
0	& -124	& -1	& -104	& -34	& 59/784\\
0	& -148	& 41	& -142	& 22	& 87/784\\
0	& -127	& 20	& -90	& -44	& 115/784\\
0	& -184	& 78	& -169	& 20	& 143/784\\
0	& -19	& -1	& -16	& -6	& 171/784\\
0	& -113	& 13	& -104	& -6	& 199/784\\
0	& -90	& 8	& -68	& -29	& 227/784\\
0	& -236	& 55	& -142	& -104	& 255/784\\
0	& -180	& 27	& -104	& -90	& 283/784\\
0	& -100	& -62	& -92	& -71	& 311/784\\
0	& -62	& 26	& -61	& 20	& 339/784\\
0	& -113	& 13	& -86	& -34	& 367/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{-3}{1}{1/28}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=-3$, $p_1=1$, $s_2=1/28$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
0	& -172	& 50	& -169	& 39	& -373/784\\
0	& -20	& 10	& -17	& -1	& -345/784\\
0	& -90	& -60	& -78	& -73	& -317/784\\
0	& -186	& 66	& -141	& -38	& -289/784\\
0	& -62	& -32	& -57	& -38	& -261/784\\
0	& -199	& 18	& -116	& -104	& -233/784\\
0	& -76	& 38	& -73	& 18	& -205/784\\
0	& -172	& 8	& -115	& -78	& -177/784\\
0	& -242	& 22	& -206	& -45	& -149/784\\
0	& -206	& 81	& -200	& 52	& -121/784\\
0	& -115	& -15	& -104	& -32	& -93/784\\
0	& -73	& 34	& -60	& -6	& -65/784\\
0	& -228	& 78	& -206	& 11	& -37/784\\
0	& -130	& 38	& -129	& 34	& -9/784\\
0	& -113	& 39	& -104	& 10	& 19/784\\
0	& -94	& 25	& -88	& 8	& 47/784\\
0	& -60	& 24	& -59	& 18	& 75/784\\
0	& -130	& -4	& -94	& -57	& 103/784\\
0	& -73	& -17	& -62	& -32	& 131/784\\
0	& -190	& -17	& -172	& -46	& 159/784\\
0	& -48	& -18	& -45	& -22	& 187/784\\
0	& -340	& 134	& -302	& 11	& 215/784\\
0	& -129	& 55	& -102	& -18	& 243/784\\
0	& -228	& 36	& -155	& -87	& 271/784\\
0	& -174	& -18	& -157	& -45	& 299/784\\
0	& -130	& 50	& -101	& -22	& 327/784\\
0	& -157	& -101	& -130	& -130	& 355/784\\
0	& -74	& 22	& -73	& 18	& 383/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
&
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{-3}{1}{5/42}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=-3$, $p_1=1$, $s_2=5/42$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
1	& -272	& 27	& -257	& -5	& -373/784\\
1	& -201	& -5	& -160	& -69	& -345/784\\
1	& -125	& 34	& -117	& 11	& -317/784\\
1	& -257	& 95	& -197	& -48	& -289/784\\
1	& -201	& 67	& -181	& 8	& -261/784\\
1	& -76	& -29	& -73	& -33	& -233/784\\
1	& -257	& -45	& -204	& -118	& -205/784\\
1	& -176	& 22	& -117	& -73	& -177/784\\
1	& -117	& -33	& -106	& -48	& -149/784\\
1	& -272	& -106	& -241	& -145	& -121/784\\
1	& -160	& 27	& -129	& -33	& -93/784\\
1	& -157	& -33	& -125	& -76	& -65/784\\
1	& -90	& 27	& -89	& 23	& -37/784\\
1	& -257	& -17	& -174	& -132	& -9/784\\
1	& -64	& 22	& -61	& 11	& 19/784\\
1	& -118	& 20	& -89	& -33	& 47/784\\
1	& -101	& -5	& -69	& -50	& 75/784\\
1	& -145	& 23	& -118	& -29	& 103/784\\
1	& -106	& 43	& -61	& -45	& 131/784\\
1	& -36	& -13	& -33	& -17	& 159/784\\
1	& -45	& 23	& -34	& -8	& 187/784\\
1	& -33	& 11	& -20	& -13	& 215/784\\
1	& -341	& 135	& -181	& -162	& 243/784\\
1	& -174	& 76	& -173	& 67	& 271/784\\
1	& -181	& 78	& -173	& 39	& 299/784\\
1	& -173	& -89	& -146	& -120	& 327/784\\
1	& -146	& 43	& -145	& 39	& 355/784\\
1	& -237	& 34	& -185	& -61	& 383/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{-3}{1}{17/84}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=-3$, $p_1=1$, $s_2=17/84$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
-1	& 87	& -37	& 62	& 22	& -373/784\\
-1	& 157	& -79	& 148	& -29	& -345/784\\
-1	& 78	& 6	& 61	& 31	& -317/784\\
-1	& 78	& -29	& 47	& 31	& -289/784\\
-1	& 90	& -13	& 73	& 19	& -261/784\\
-1	& 47	& -11	& 27	& 22	& -233/784\\
-1	& 34	& -6	& 19	& 17	& -205/784\\
-1	& 174	& 27	& 115	& 103	& -177/784\\
-1	& 311	& -135	& 307	& -106	& -149/784\\
-1	& 34	& -13	& 33	& -9	& -121/784\\
-1	& 145	& -37	& 118	& 22	& -93/784\\
-1	& 230	& -69	& 187	& 31	& -65/784\\
-1	& 83	& 36	& 61	& 61	& -37/784\\
-1	& 162	& -78	& 159	& -53	& -9/784\\
-1	& 285	& -81	& 230	& 43	& 19/784\\
-1	& 83	& 22	& 75	& 33	& 47/784\\
-1	& 78	& 27	& 75	& 31	& 75/784\\
-1	& 145	& -39	& 99	& 48	& 103/784\\
-1	& 106	& -22	& 101	& -9	& 131/784\\
-1	& 83	& 50	& 75	& 59	& 159/784\\
-1	& 47	& 19	& 34	& 34	& 187/784\\
-1	& 131	& -39	& 83	& 50	& 215/784\\
-1	& 215	& -107	& 174	& 22	& 243/784\\
-1	& 90	& -29	& 89	& -25	& 271/784\\
-1	& 103	& 33	& 90	& 50	& 299/784\\
-1	& 173	& -51	& 160	& -13	& 327/784\\
-1	& 50	& -22	& 47	& -9	& 355/784\\
-1	& 61	& -25	& 34	& 27	& 383/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
&
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{-3}{1}{2/7}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=-3$, $p_1=1$, $s_2=2/7$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
0	& -60	& 15	& -38	& -24	& -373/784\\
0	& -134	& 60	& -132	& 45	& -345/784\\
0	& -134	& 60	& -123	& 15	& -317/784\\
0	& -244	& -25	& -218	& -66	& -289/784\\
0	& -95	& 43	& -94	& 34	& -261/784\\
0	& -92	& -10	& -81	& -27	& -233/784\\
0	& -53	& -20	& -50	& -24	& -205/784\\
0	& -66	& 20	& -60	& 3	& -177/784\\
0	& -167	& 52	& -150	& 4	& -149/784\\
0	& -244	& 17	& -150	& -122	& -121/784\\
0	& -150	& 62	& -132	& 3	& -93/784\\
0	& -66	& 32	& -55	& -4	& -65/784\\
0	& -234	& 46	& -209	& -11	& -37/784\\
0	& -123	& 36	& -122	& 32	& -9/784\\
0	& -248	& 74	& -244	& 59	& 19/784\\
0	& -81	& 36	& -66	& -8	& 47/784\\
0	& -206	& 90	& -172	& -13	& 75/784\\
0	& -220	& 34	& -172	& -55	& 103/784\\
0	& -111	& -60	& -106	& -66	& 131/784\\
0	& -53	& 1	& -38	& -22	& 159/784\\
0	& -13	& -4	& -10	& -8	& 187/784\\
0	& -94	& 34	& -67	& -25	& 215/784\\
0	& -321	& 108	& -262	& -38	& 243/784\\
0	& -64	& 18	& -55	& -4	& 271/784\\
0	& -150	& 20	& -139	& -4	& 299/784\\
0	& -150	& 74	& -95	& -53	& 327/784\\
0	& -94	& 6	& -76	& -25	& 355/784\\
0	& -132	& 45	& -94	& -36	& 383/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{-3}{1}{31/84}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=-3$, $p_1=1$, $s_2=31/84$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
1	& -38	& 2	& -27	& -15	& -373/784\\
1	& -75	& 2	& -55	& -29	& -345/784\\
1	& -3	& 2	& -1	& 1	& -317/784\\
1	& -139	& -43	& -131	& -54	& -289/784\\
1	& -195	& 15	& -166	& -38	& -261/784\\
1	& -83	& 13	& -66	& -19	& -233/784\\
1	& -113	& 57	& -82	& -26	& -205/784\\
1	& -29	& -13	& -24	& -19	& -177/784\\
1	& -197	& 57	& -194	& 46	& -149/784\\
1	& -55	& 27	& -54	& 18	& -121/784\\
1	& -136	& 44	& -113	& -13	& -93/784\\
1	& -293	& 99	& -248	& -19	& -65/784\\
1	& -225	& 99	& -152	& -68	& -37/784\\
1	& -124	& 32	& -85	& -41	& -9/784\\
1	& -69	& -43	& -59	& -54	& 19/784\\
1	& -127	& 57	& -122	& 30	& 47/784\\
1	& -13	& -1	& -12	& -3	& 75/784\\
1	& -131	& 46	& -99	& -27	& 103/784\\
1	& -97	& 27	& -80	& -12	& 131/784\\
1	& -125	& -15	& -110	& -38	& 159/784\\
1	& -111	& 29	& -75	& -38	& 187/784\\
1	& -187	& 58	& -183	& 43	& 215/784\\
1	& -115	& 58	& -83	& -27	& 243/784\\
1	& -83	& 41	& -82	& 30	& 271/784\\
1	& -82	& -3	& -55	& -41	& 299/784\\
1	& -187	& 30	& -167	& -13	& 327/784\\
1	& -227	& -12	& -169	& -97	& 355/784\\
1	& -187	& -10	& -167	& -43	& 383/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
&
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{-3}{1}{19/42}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=-3$, $p_1=1$, $s_2=19/42$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
-1	& 150	& -51	& 125	& 13	& -373/784\\
-1	& 26	& -11	& 13	& 13	& -345/784\\
-1	& 337	& -155	& 173	& 164	& -317/784\\
-1	& 68	& -18	& 41	& 29	& -289/784\\
-1	& 197	& 69	& 166	& 108	& -261/784\\
-1	& 222	& -67	& 181	& 29	& -233/784\\
-1	& 152	& -46	& 97	& 57	& -205/784\\
-1	& 125	& -43	& 117	& -16	& -177/784\\
-1	& 113	& 41	& 110	& 45	& -149/784\\
-1	& 237	& -71	& 208	& 5	& -121/784\\
-1	& 113	& -43	& 68	& 45	& -93/784\\
-1	& 306	& -123	& 181	& 125	& -65/784\\
-1	& 57	& -15	& 52	& -2	& -37/784\\
-1	& 181	& -55	& 117	& 66	& -9/784\\
-1	& 181	& 57	& 173	& 68	& 19/784\\
-1	& 13	& 1	& 10	& 5	& 47/784\\
-1	& 97	& -27	& 61	& 38	& 75/784\\
-1	& 169	& -71	& 124	& 38	& 103/784\\
-1	& 293	& -111	& 220	& 61	& 131/784\\
-1	& 166	& -67	& 97	& 69	& 159/784\\
-1	& 197	& -43	& 173	& 12	& 187/784\\
-1	& 141	& -43	& 138	& -32	& 215/784\\
-1	& 153	& 57	& 150	& 61	& 243/784\\
-1	& 54	& 12	& 41	& 29	& 271/784\\
-1	& 192	& 26	& 125	& 113	& 299/784\\
-1	& 253	& -99	& 152	& 101	& 327/784\\
-1	& 69	& -27	& 61	& -2	& 355/784\\
-1	& 82	& 24	& 69	& 41	& 383/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{-3}{2}{0/1}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=-3$, $p_1=2$, $s_2=0/1$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
0	& -121	& 5	& -82	& -54	& -365/784\\
0	& -93	& 33	& -54	& -40	& -337/784\\
0	& -116	& -54	& -107	& -65	& -309/784\\
0	& -205	& 68	& -194	& 30	& -281/784\\
0	& -212	& 19	& -208	& 10	& -253/784\\
0	& -54	& 10	& -52	& 5	& -225/784\\
0	& -149	& -23	& -138	& -40	& -197/784\\
0	& -115	& 47	& -110	& 24	& -169/784\\
0	& -138	& 38	& -129	& 12	& -141/784\\
0	& -100	& -31	& -82	& -54	& -113/784\\
0	& -87	& 12	& -54	& -40	& -85/784\\
0	& -82	& 10	& -52	& -37	& -57/784\\
0	& -116	& -54	& -100	& -73	& -29/784\\
0	& -12	& 2	& -9	& -3	& -1/784\\
0	& -102	& 16	& -100	& 11	& 27/784\\
0	& -60	& 2	& -44	& -23	& 55/784\\
0	& -135	& 60	& -102	& -26	& 83/784\\
0	& -96	& 2	& -65	& -44	& 111/784\\
0	& -54	& -4	& -51	& -9	& 139/784\\
0	& -163	& 47	& -158	& 30	& 167/784\\
0	& -275	& 103	& -166	& -110	& 195/784\\
0	& -199	& 68	& -180	& 10	& 223/784\\
0	& -68	& 30	& -44	& -23	& 251/784\\
0	& -110	& 44	& -108	& 33	& 279/784\\
0	& -46	& 16	& -45	& 12	& 307/784\\
0	& -130	& 58	& -108	& -9	& 335/784\\
0	& -115	& 47	& -74	& -40	& 363/784\\
0	& -73	& 5	& -54	& -26	& 391/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
&
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{-3}{2}{1/12}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=-3$, $p_1=2$, $s_2=1/12$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
1	& -98	& -35	& -95	& -39	& -365/784\\
1	& -112	& 36	& -61	& -53	& -337/784\\
1	& -35	& 8	& -33	& 3	& -309/784\\
1	& -70	& -27	& -53	& -47	& -281/784\\
1	& -195	& 98	& -179	& 23	& -253/784\\
1	& -139	& 42	& -131	& 17	& -225/784\\
1	& -187	& 31	& -154	& -34	& -197/784\\
1	& -81	& 23	& -48	& -35	& -169/784\\
1	& -151	& 65	& -147	& 42	& -141/784\\
1	& -19	& 3	& -14	& -6	& -113/784\\
1	& -147	& 70	& -103	& -39	& -85/784\\
1	& -35	& -6	& -25	& -19	& -57/784\\
1	& -81	& 37	& -62	& -14	& -29/784\\
1	& -123	& -5	& -118	& -14	& -1/784\\
1	& -126	& 42	& -67	& -61	& 27/784\\
1	& -28	& 0	& -25	& -5	& 55/784\\
1	& -118	& -70	& -95	& -95	& 83/784\\
1	& -147	& 50	& -137	& 17	& 111/784\\
1	& -259	& 120	& -193	& -53	& 139/784\\
1	& -174	& 77	& -145	& -11	& 167/784\\
1	& -263	& 87	& -259	& 70	& 195/784\\
1	& -62	& 21	& -61	& 17	& 223/784\\
1	& -95	& 45	& -91	& 22	& 251/784\\
1	& -193	& 87	& -132	& -56	& 279/784\\
1	& -165	& 59	& -84	& -83	& 307/784\\
1	& -98	& 29	& -81	& -11	& 335/784\\
1	& -173	& -11	& -154	& -42	& 363/784\\
1	& -70	& -6	& -67	& -11	& 391/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{-3}{2}{1/6}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=-3$, $p_1=2$, $s_2=1/6$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
-1	& 25	& -3	& 14	& 13	& -365/784\\
-1	& 33	& -3	& 28	& 6	& -337/784\\
-1	& 168	& -43	& 137	& 25	& -309/784\\
-1	& 221	& 53	& 210	& 69	& -281/784\\
-1	& 257	& -31	& 210	& 56	& -253/784\\
-1	& 140	& 6	& 109	& 53	& -225/784\\
-1	& 245	& 104	& 193	& 165	& -197/784\\
-1	& 109	& -51	& 98	& -8	& -169/784\\
-1	& 277	& -107	& 146	& 133	& -141/784\\
-1	& 89	& -3	& 70	& 28	& -113/784\\
-1	& 69	& 0	& 53	& 25	& -85/784\\
-1	& 140	& -42	& 89	& 53	& -57/784\\
-1	& 229	& -59	& 224	& -43	& -29/784\\
-1	& 137	& 5	& 132	& 14	& -1/784\\
-1	& 201	& -31	& 168	& 34	& 27/784\\
-1	& 308	& -98	& 201	& 109	& 55/784\\
-1	& 133	& -22	& 109	& 25	& 83/784\\
-1	& 109	& -51	& 77	& 28	& 111/784\\
-1	& 84	& 14	& 53	& 53	& 139/784\\
-1	& 140	& -42	& 137	& -31	& 167/784\\
-1	& 133	& -56	& 117	& -3	& 195/784\\
-1	& 109	& -31	& 69	& 42	& 223/784\\
-1	& 133	& -22	& 81	& 61	& 251/784\\
-1	& 249	& 61	& 238	& 77	& 279/784\\
-1	& 229	& -59	& 133	& 104	& 307/784\\
-1	& 56	& -14	& 33	& 25	& 335/784\\
-1	& 392	& -126	& 361	& -31	& 363/784\\
-1	& 189	& -92	& 165	& -3	& 391/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
&
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{-3}{2}{1/4}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=-3$, $p_1=2$, $s_2=1/4$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
0	& -130	& 51	& -128	& 40	& -365/784\\
0	& -464	& 124	& -369	& -82	& -337/784\\
0	& -159	& 38	& -86	& -80	& -309/784\\
0	& -192	& 54	& -103	& -95	& -281/784\\
0	& -25	& -5	& -16	& -16	& -253/784\\
0	& -136	& 68	& -82	& -53	& -225/784\\
0	& -26	& 9	& -16	& -10	& -197/784\\
0	& -282	& 18	& -207	& -103	& -169/784\\
0	& -74	& -19	& -66	& -30	& -141/784\\
0	& -103	& -47	& -94	& -58	& -113/784\\
0	& -95	& 30	& -94	& 26	& -85/784\\
0	& -151	& 30	& -100	& -58	& -57/784\\
0	& -38	& -2	& -26	& -19	& -29/784\\
0	& -142	& 32	& -75	& -74	& -1/784\\
0	& -128	& -2	& -75	& -74	& 27/784\\
0	& -290	& 124	& -242	& -19	& 55/784\\
0	& -178	& 26	& -138	& -47	& 83/784\\
0	& -80	& -2	& -75	& -11	& 111/784\\
0	& -95	& 9	& -72	& -30	& 139/784\\
0	& -24	& 12	& -18	& -5	& 167/784\\
0	& -164	& 40	& -89	& -82	& 195/784\\
0	& -114	& 54	& -103	& 9	& 223/784\\
0	& -95	& 30	& -86	& 4	& 251/784\\
0	& -170	& 40	& -103	& -74	& 279/784\\
0	& -145	& -18	& -128	& -44	& 307/784\\
0	& -296	& 88	& -277	& 30	& 335/784\\
0	& -234	& 54	& -159	& -82	& 363/784\\
0	& -193	& 51	& -100	& -100	& 391/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{-3}{2}{1/3}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=-3$, $p_1=2$, $s_2=1/3$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
1	& -161	& 57	& -82	& -81	& -365/784\\
1	& -189	& 29	& -158	& -32	& -337/784\\
1	& -32	& 2	& -27	& -7	& -309/784\\
1	& -60	& 30	& -55	& 7	& -281/784\\
1	& -63	& -21	& -60	& -25	& -253/784\\
1	& -83	& 21	& -46	& -40	& -225/784\\
1	& -27	& 7	& -25	& 2	& -197/784\\
1	& -89	& 24	& -83	& 7	& -169/784\\
1	& -105	& -7	& -89	& -32	& -141/784\\
1	& -119	& -7	& -81	& -60	& -113/784\\
1	& -91	& -49	& -74	& -68	& -85/784\\
1	& -83	& 35	& -81	& 24	& -57/784\\
1	& -21	& 1	& -18	& -4	& -29/784\\
1	& -175	& 63	& -89	& -88	& -1/784\\
1	& -119	& 43	& -116	& 30	& 27/784\\
1	& -139	& 7	& -116	& -33	& 55/784\\
1	& -116	& 38	& -63	& -55	& 83/784\\
1	& -133	& 49	& -74	& -60	& 111/784\\
1	& -91	& 15	& -89	& 10	& 139/784\\
1	& -81	& 10	& -77	& 1	& 167/784\\
1	& -41	& -7	& -33	& -18	& 195/784\\
1	& -102	& 31	& -91	& 1	& 223/784\\
1	& -68	& -18	& -55	& -35	& 251/784\\
1	& -77	& 21	& -46	& -33	& 279/784\\
1	& -77	& 1	& -60	& -26	& 307/784\\
1	& -137	& 66	& -97	& -35	& 335/784\\
1	& -228	& 86	& -209	& 21	& 363/784\\
1	& -41	& 21	& -33	& -4	& 391/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
&
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{-3}{2}{5/12}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=-3$, $p_1=2$, $s_2=5/12$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
-1	& 103	& 4	& 83	& 35	& -365/784\\
-1	& 63	& 7	& 60	& 12	& -337/784\\
-1	& 256	& -80	& 167	& 91	& -309/784\\
-1	& 47	& 4	& 35	& 21	& -281/784\\
-1	& 133	& -15	& 102	& 39	& -253/784\\
-1	& 105	& -15	& 103	& -10	& -225/784\\
-1	& 77	& -21	& 47	& 32	& -197/784\\
-1	& 116	& 39	& 97	& 63	& -169/784\\
-1	& 167	& -35	& 88	& 88	& -141/784\\
-1	& 284	& -100	& 273	& -57	& -113/784\\
-1	& 69	& -21	& 68	& -17	& -85/784\\
-1	& 215	& -52	& 119	& 105	& -57/784\\
-1	& 49	& 13	& 39	& 26	& -29/784\\
-1	& 97	& -49	& 88	& -9	& -1/784\\
-1	& 203	& 21	& 172	& 68	& 27/784\\
-1	& 63	& -1	& 40	& 32	& 55/784\\
-1	& 63	& -21	& 32	& 32	& 83/784\\
-1	& 77	& -7	& 46	& 39	& 111/784\\
-1	& 175	& -29	& 144	& 32	& 139/784\\
-1	& 139	& -63	& 96	& 39	& 167/784\\
-1	& 7	& -1	& 4	& 4	& 195/784\\
-1	& 41	& -7	& 39	& -2	& 223/784\\
-1	& 124	& 4	& 119	& 13	& 251/784\\
-1	& 88	& -24	& 55	& 35	& 279/784\\
-1	& 40	& -17	& 35	& -1	& 307/784\\
-1	& 60	& 12	& 49	& 27	& 335/784\\
-1	& 158	& -73	& 125	& 21	& 363/784\\
-1	& 203	& 125	& 172	& 159	& 391/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{-2}{0}{1/42}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=-2$, $p_1=0$, $s_2=1/42$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
-1	& 21	& 8	& 17	& 13	& -53/112\\
-1	& 81	& -11	& 68	& 14	& -7/16\\
-1	& 85	& -30	& 81	& -15	& -45/112\\
-1	& 97	& -31	& 96	& -27	& -41/112\\
-1	& 133	& -48	& 129	& -31	& -37/112\\
-1	& 92	& -35	& 73	& 13	& -33/112\\
-1	& 101	& -15	& 82	& 21	& -29/112\\
-1	& 13	& -3	& 8	& 5	& -25/112\\
-1	& 120	& -30	& 101	& 13	& -3/16\\
-1	& 77	& -34	& 73	& -15	& -17/112\\
-1	& 41	& -11	& 29	& 12	& -13/112\\
-1	& 153	& -59	& 92	& 61	& -9/112\\
-1	& 85	& 56	& 73	& 69	& -5/112\\
-1	& 73	& 13	& 64	& 26	& -1/112\\
-1	& 61	& -28	& 45	& 13	& 3/112\\
-1	& 137	& -11	& 120	& 21	& 1/16\\
-1	& 81	& 13	& 70	& 29	& 11/112\\
-1	& 29	& 12	& 25	& 17	& 15/112\\
-1	& 85	& -30	& 45	& 41	& 19/112\\
-1	& 125	& -59	& 120	& -30	& 23/112\\
-1	& 125	& -59	& 96	& 21	& 27/112\\
-1	& 42	& -16	& 41	& -11	& 31/112\\
-1	& 109	& 41	& 78	& 77	& 5/16\\
-1	& 69	& 17	& 61	& 28	& 39/112\\
-1	& 73	& -15	& 64	& 5	& 43/112\\
-1	& 26	& 0	& 17	& 13	& 47/112\\
-1	& 97	& 45	& 77	& 68	& 51/112\\
-1	& 73	& -31	& 50	& 21	& 55/112\\

\hline
\end{tabular}
%\end{table}
%\end{center}
&
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{-2}{0}{3/28}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=-2$, $p_1=0$, $s_2=3/28$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
0	& -59	& 29	& -50	& -2	& -53/112\\
0	& -101	& 23	& -100	& 20	& -7/16\\
0	& -120	& 24	& -66	& -61	& -45/112\\
0	& -66	& -13	& -64	& -16	& -41/112\\
0	& -50	& 10	& -27	& -26	& -37/112\\
0	& -32	& -2	& -27	& -10	& -33/112\\
0	& -78	& -18	& -55	& -47	& -29/112\\
0	& -194	& 95	& -120	& -72	& -25/112\\
0	& -73	& 30	& -72	& 24	& -3/16\\
0	& -111	& 46	& -102	& 12	& -17/112\\
0	& -30	& 6	& -26	& -3	& -13/112\\
0	& -111	& 46	& -78	& -30	& -9/112\\
0	& -41	& 11	& -32	& -8	& -5/112\\
0	& -66	& 29	& -60	& 6	& -1/112\\
0	& -10	& 1	& -8	& -2	& 3/112\\
0	& -27	& -10	& -22	& -16	& 1/16\\
0	& -134	& 10	& -111	& -31	& 11/112\\
0	& -102	& 12	& -75	& -34	& 15/112\\
0	& -131	& 29	& -86	& -50	& 19/112\\
0	& -100	& 20	& -82	& -17	& 23/112\\
0	& -58	& 20	& -55	& 9	& 27/112\\
0	& -55	& -26	& -50	& -32	& 31/112\\
0	& -55	& 9	& -50	& -2	& 5/16\\
0	& -34	& -5	& -32	& -8	& 39/112\\
0	& -86	& 10	& -59	& -34	& 43/112\\
0	& -61	& 15	& -60	& 12	& 47/112\\
0	& -31	& 9	& -30	& 6	& 51/112\\
0	& -172	& -16	& -125	& -82	& 55/112\\

\hline
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{-2}{0}{4/21}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=-2$, $p_1=0$, $s_2=4/21$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
1	& -35	& 9	& -25	& -10	& -53/112\\
1	& -49	& 9	& -34	& -17	& -7/16\\
1	& -43	& 9	& -41	& 4	& -45/112\\
1	& -57	& -7	& -38	& -32	& -41/112\\
1	& -17	& -4	& -15	& -7	& -37/112\\
1	& -74	& 15	& -43	& -35	& -33/112\\
1	& -25	& -10	& -21	& -15	& -29/112\\
1	& -88	& 18	& -57	& -35	& -25/112\\
1	& -73	& 22	& -61	& -7	& -3/16\\
1	& -94	& 8	& -57	& -47	& -17/112\\
1	& -90	& 39	& -47	& -43	& -13/112\\
1	& -41	& 18	& -35	& -1	& -9/112\\
1	& -19	& -1	& -17	& -4	& -5/112\\
1	& -43	& -7	& -41	& -10	& -1/112\\
1	& -38	& 15	& -29	& -7	& 3/112\\
1	& -89	& -7	& -81	& -20	& 1/16\\
1	& -15	& 7	& -10	& -4	& 11/112\\
1	& -52	& 22	& -49	& 9	& 15/112\\
1	& -48	& 18	& -47	& 13	& 19/112\\
1	& -89	& 21	& -88	& 18	& 23/112\\
1	& -46	& 8	& -33	& -15	& 27/112\\
1	& -33	& 13	& -25	& -6	& 31/112\\
1	& -97	& 32	& -77	& -15	& 5/16\\
1	& -47	& 21	& -46	& 15	& 39/112\\
1	& -41	& 10	& -33	& -7	& 43/112\\
1	& -76	& 38	& -63	& -5	& 47/112\\
1	& -108	& 38	& -99	& 9	& 51/112\\
1	& -91	& 37	& -81	& 4	& 55/112\\

\hline
\end{tabular}
%\end{table}
%\end{center}
&
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{-2}{0}{23/84}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=-2$, $p_1=0$, $s_2=23/84$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
-1	& 39	& -8	& 35	& 1	& -53/112\\
-1	& 80	& -17	& 77	& -9	& -7/16\\
-1	& 94	& -38	& 85	& -7	& -45/112\\
-1	& 35	& -9	& 32	& -1	& -41/112\\
-1	& 49	& 1	& 38	& 18	& -37/112\\
-1	& 39	& -4	& 33	& 7	& -33/112\\
-1	& 32	& -1	& 21	& 15	& -29/112\\
-1	& 34	& -10	& 33	& -7	& -25/112\\
-1	& 39	& -18	& 33	& 1	& -3/16\\
-1	& 60	& -4	& 49	& 15	& -17/112\\
-1	& 76	& 4	& 47	& 43	& -13/112\\
-1	& 48	& -17	& 29	& 19	& -9/112\\
-1	& 52	& -17	& 43	& 5	& -5/112\\
-1	& 132	& -52	& 103	& 21	& -1/112\\
-1	& 31	& 4	& 29	& 7	& 3/112\\
-1	& 88	& -8	& 61	& 35	& 1/16\\
-1	& 57	& -23	& 38	& 18	& 11/112\\
-1	& 20	& -4	& 15	& 5	& 15/112\\
-1	& 87	& -8	& 49	& 47	& 19/112\\
-1	& 24	& -1	& 19	& 7	& 23/112\\
-1	& 61	& 15	& 48	& 32	& 27/112\\
-1	& 21	& -9	& 20	& -4	& 31/112\\
-1	& 33	& -13	& 32	& -8	& 5/16\\
-1	& 119	& 15	& 116	& 20	& 39/112\\
-1	& 63	& -27	& 32	& 31	& 43/112\\
-1	& 119	& 1	& 88	& 48	& 47/112\\
-1	& 43	& -21	& 39	& -4	& 51/112\\
-1	& 21	& 1	& 18	& 6	& 55/112\\

\hline
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{-2}{0}{5/14}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=-2$, $p_1=0$, $s_2=5/14$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
0	& -67	& -16	& -48	& -40	& -53/112\\
0	& -85	& 5	& -76	& -12	& -7/16\\
0	& -80	& 36	& -65	& -8	& -45/112\\
0	& -40	& -20	& -32	& -29	& -41/112\\
0	& -137	& 40	& -136	& 36	& -37/112\\
0	& -160	& -12	& -99	& -93	& -33/112\\
0	& -137	& 40	& -124	& 4	& -29/112\\
0	& -24	& 8	& -15	& -9	& -25/112\\
0	& -128	& 13	& -124	& 4	& -3/16\\
0	& -76	& 16	& -43	& -37	& -17/112\\
0	& -76	& 16	& -65	& -8	& -13/112\\
0	& -136	& 36	& -128	& 13	& -9/112\\
0	& -96	& 4	& -85	& -16	& -5/112\\
0	& -108	& 44	& -85	& -16	& -1/112\\
0	& -136	& 64	& -109	& -16	& 3/112\\
0	& -123	& 48	& -96	& -20	& 1/16\\
0	& -184	& 17	& -180	& 8	& 11/112\\
0	& -244	& 88	& -240	& 69	& 15/112\\
0	& -23	& -8	& -20	& -12	& 19/112\\
0	& -135	& 24	& -76	& -68	& 23/112\\
0	& -177	& 24	& -160	& -12	& 27/112\\
0	& -95	& 40	& -68	& -24	& 31/112\\
0	& -152	& 60	& -81	& -72	& 5/16\\
0	& -179	& 19	& -164	& -12	& 39/112\\
0	& -80	& -48	& -72	& -57	& 43/112\\
0	& -43	& -16	& -40	& -20	& 47/112\\
0	& -192	& 92	& -177	& 24	& 51/112\\
0	& -188	& 60	& -99	& -93	& 55/112\\

\hline
\end{tabular}
%\end{table}
%\end{center}
&
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{-2}{0}{37/84}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=-2$, $p_1=0$, $s_2=37/84$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
1	& -153	& 45	& -148	& 28	& -53/112\\
1	& -31	& -11	& -28	& -15	& -7/16\\
1	& -71	& 30	& -45	& -25	& -45/112\\
1	& -87	& 17	& -84	& 9	& -41/112\\
1	& -28	& 9	& -17	& -11	& -37/112\\
1	& -103	& 20	& -67	& -41	& -33/112\\
1	& -68	& -28	& -59	& -39	& -29/112\\
1	& -123	& 39	& -92	& -28	& -25/112\\
1	& -11	& -3	& -8	& -7	& -3/16\\
1	& -47	& 20	& -39	& -3	& -17/112\\
1	& -47	& -8	& -45	& -11	& -13/112\\
1	& -28	& 9	& -25	& 1	& -9/112\\
1	& -83	& 39	& -68	& -7	& -5/112\\
1	& -115	& 31	& -103	& 0	& -1/112\\
1	& -95	& 11	& -63	& -40	& 3/112\\
1	& -71	& -14	& -69	& -17	& 1/16\\
1	& -196	& 97	& -195	& 81	& 11/112\\
1	& -87	& 29	& -68	& -15	& 15/112\\
1	& -15	& 0	& -13	& -3	& 19/112\\
1	& -70	& 30	& -53	& -13	& 23/112\\
1	& -41	& 17	& -28	& -12	& 27/112\\
1	& -14	& 6	& -13	& 3	& 31/112\\
1	& -101	& 29	& -63	& -40	& 5/16\\
1	& -27	& 11	& -15	& -12	& 39/112\\
1	& -69	& 25	& -68	& 20	& 43/112\\
1	& -64	& 16	& -59	& 3	& 47/112\\
1	& -64	& 16	& -39	& -27	& 51/112\\
1	& -95	& -3	& -64	& -47	& 55/112\\

\hline
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{-1}{0}{1/21}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=-1$, $p_1=0$, $s_2=1/21$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
1	& -114	& 12	& -77	& -47	& -53/112\\
1	& -60	& 22	& -37	& -23	& -7/16\\
1	& -79	& -9	& -74	& -17	& -45/112\\
1	& -65	& -16	& -63	& -19	& -41/112\\
1	& -81	& 4	& -65	& -23	& -37/112\\
1	& -193	& 50	& -107	& -93	& -33/112\\
1	& -65	& -2	& -43	& -33	& -29/112\\
1	& -38	& 8	& -37	& 5	& -25/112\\
1	& -24	& 10	& -23	& 5	& -3/16\\
1	& -89	& 41	& -72	& -9	& -17/112\\
1	& -93	& 33	& -76	& -10	& -13/112\\
1	& -93	& 33	& -66	& -25	& -9/112\\
1	& -49	& 9	& -44	& -2	& -5/112\\
1	& -65	& 26	& -43	& -21	& -1/112\\
1	& -41	& -18	& -37	& -23	& 3/112\\
1	& -97	& -46	& -93	& -51	& 1/16\\
1	& -25	& -6	& -23	& -9	& 11/112\\
1	& -119	& -33	& -100	& -58	& 15/112\\
1	& -35	& -1	& -30	& -9	& 19/112\\
1	& -163	& 75	& -116	& -41	& 23/112\\
1	& -184	& 82	& -159	& -1	& 27/112\\
1	& -58	& 12	& -57	& 9	& 31/112\\
1	& -243	& 119	& -170	& -65	& 5/16\\
1	& -104	& -17	& -79	& -51	& 39/112\\
1	& -121	& 40	& -103	& -7	& 43/112\\
1	& -100	& 47	& -99	& 37	& 47/112\\
1	& -9	& -2	& -7	& -5	& 51/112\\
1	& -114	& 47	& -105	& 13	& 55/112\\

\hline
\end{tabular}
%\end{table}
%\end{center}
&
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{-1}{0}{11/84}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=-1$, $p_1=0$, $s_2=11/84$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
-1	& 117	& -21	& 79	& 44	& -53/112\\
-1	& 107	& -47	& 55	& 52	& -7/16\\
-1	& 89	& -35	& 58	& 30	& -45/112\\
-1	& 44	& -12	& 43	& -9	& -41/112\\
-1	& 44	& 23	& 35	& 33	& -37/112\\
-1	& 131	& -63	& 100	& 23	& -33/112\\
-1	& 77	& 1	& 58	& 30	& -29/112\\
-1	& 95	& 20	& 93	& 23	& -25/112\\
-1	& 135	& -47	& 87	& 48	& -3/16\\
-1	& 51	& -5	& 32	& 24	& -17/112\\
-1	& 141	& -35	& 114	& 23	& -13/112\\
-1	& 199	& -92	& 191	& -47	& -9/112\\
-1	& 39	& 6	& 37	& 9	& -5/112\\
-1	& 79	& 16	& 77	& 19	& -1/112\\
-1	& 23	& -12	& 19	& 1	& 3/112\\
-1	& 290	& -122	& 261	& -19	& 1/16\\
-1	& 65	& 23	& 52	& 39	& 11/112\\
-1	& 24	& -8	& 23	& -5	& 15/112\\
-1	& 116	& -36	& 79	& 37	& 19/112\\
-1	& 122	& -57	& 121	& -47	& 23/112\\
-1	& 51	& -19	& 31	& 20	& 27/112\\
-1	& 79	& -12	& 71	& 5	& 31/112\\
-1	& 23	& 2	& 21	& 5	& 5/16\\
-1	& 32	& -8	& 23	& 9	& 39/112\\
-1	& 201	& -77	& 128	& 72	& 43/112\\
-1	& 79	& 23	& 55	& 52	& 47/112\\
-1	& 239	& -107	& 156	& 79	& 51/112\\
-1	& 164	& -36	& 163	& -33	& 55/112\\

\hline
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{-1}{0}{3/14}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=-1$, $p_1=0$, $s_2=3/14$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
0	& -123	& 27	& -112	& 0	& -53/112\\
0	& -168	& 63	& -164	& 44	& -7/16\\
0	& -203	& 91	& -132	& -68	& -45/112\\
0	& -196	& 84	& -179	& 19	& -41/112\\
0	& -168	& 63	& -136	& -20	& -37/112\\
0	& -191	& 55	& -112	& -84	& -33/112\\
0	& -253	& 80	& -224	& 0	& -29/112\\
0	& -32	& 13	& -28	& 0	& -25/112\\
0	& -147	& 0	& -136	& -20	& -3/16\\
0	& -56	& 7	& -40	& -20	& -17/112\\
0	& -244	& 100	& -133	& -112	& -13/112\\
0	& -308	& 140	& -263	& -8	& -9/112\\
0	& -112	& 0	& -72	& -57	& -5/112\\
0	& -196	& 84	& -191	& 55	& -1/112\\
0	& -140	& 56	& -128	& 13	& 3/112\\
0	& -28	& 0	& -23	& -8	& 1/16\\
0	& -315	& -21	& -236	& -136	& 11/112\\
0	& -128	& 13	& -84	& -56	& 15/112\\
0	& -245	& 112	& -164	& -76	& 19/112\\
0	& -280	& 119	& -276	& 92	& 23/112\\
0	& -245	& 112	& -236	& 60	& 27/112\\
0	& -49	& -7	& -40	& -20	& 31/112\\
0	& -280	& 0	& -232	& -79	& 5/16\\
0	& -180	& 8	& -112	& -91	& 39/112\\
0	& -273	& 105	& -264	& 64	& 43/112\\
0	& -164	& 44	& -147	& 0	& 47/112\\
0	& -245	& 112	& -220	& 16	& 51/112\\
0	& -24	& 8	& -21	& 0	& 55/112\\

\hline
\end{tabular}
%\end{table}
%\end{center}
&
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{-1}{0}{25/84}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=-1$, $p_1=0$, $s_2=25/84$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
1	& -59	& -27	& -44	& -44	& -53/112\\
1	& -44	& 12	& -31	& -13	& -7/16\\
1	& -71	& -28	& -51	& -51	& -45/112\\
1	& -100	& 12	& -95	& 1	& -41/112\\
1	& -184	& 89	& -167	& 17	& -37/112\\
1	& -40	& 0	& -23	& -23	& -33/112\\
1	& -9	& 5	& -8	& 0	& -29/112\\
1	& -208	& 48	& -191	& 5	& -25/112\\
1	& -45	& 17	& -44	& 12	& -3/16\\
1	& -98	& 41	& -93	& 19	& -17/112\\
1	& -51	& -23	& -47	& -28	& -13/112\\
1	& -143	& 29	& -79	& -72	& -9/112\\
1	& -71	& 2	& -65	& -9	& -5/112\\
1	& -125	& -11	& -79	& -72	& -1/112\\
1	& -72	& 33	& -69	& 17	& 3/112\\
1	& -83	& -39	& -79	& -44	& 1/16\\
1	& -103	& 42	& -65	& -37	& 11/112\\
1	& -65	& 19	& -54	& -7	& 15/112\\
1	& -135	& 12	& -111	& -31	& 19/112\\
1	& -36	& -7	& -23	& -23	& 23/112\\
1	& -72	& 33	& -67	& 11	& 27/112\\
1	& -101	& 3	& -86	& -23	& 31/112\\
1	& -79	& 5	& -68	& -15	& 5/16\\
1	& -27	& -11	& -23	& -16	& 39/112\\
1	& -39	& 15	& -23	& -16	& 43/112\\
1	& -184	& 33	& -181	& 25	& 47/112\\
1	& -204	& 49	& -163	& -37	& 51/112\\
1	& -123	& 43	& -79	& -44	& 55/112\\

\hline
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{-1}{0}{8/21}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=-1$, $p_1=0$, $s_2=8/21$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
-1	& 33	& -14	& 23	& 9	& -53/112\\
-1	& 142	& 16	& 123	& 45	& -7/16\\
-1	& 64	& -23	& 51	& 9	& -45/112\\
-1	& 58	& 9	& 45	& 27	& -41/112\\
-1	& 191	& -75	& 166	& 1	& -37/112\\
-1	& 101	& 55	& 86	& 72	& -33/112\\
-1	& 72	& -26	& 45	& 27	& -29/112\\
-1	& 51	& 9	& 49	& 12	& -25/112\\
-1	& 41	& -17	& 30	& 9	& -3/16\\
-1	& 167	& -67	& 128	& 30	& -17/112\\
-1	& 107	& -47	& 105	& -34	& -13/112\\
-1	& 65	& -33	& 57	& -2	& -9/112\\
-1	& 57	& -2	& 51	& 9	& -5/112\\
-1	& 67	& 13	& 65	& 16	& -1/112\\
-1	& 177	& -68	& 153	& 3	& 3/112\\
-1	& 137	& 3	& 121	& 30	& 1/16\\
-1	& 9	& -5	& 8	& -2	& 11/112\\
-1	& 79	& -33	& 50	& 28	& 15/112\\
-1	& 11	& -1	& 9	& 2	& 19/112\\
-1	& 72	& 9	& 67	& 17	& 23/112\\
-1	& 44	& 2	& 27	& 25	& 27/112\\
-1	& 65	& -33	& 64	& -23	& 31/112\\
-1	& 56	& -23	& 51	& -5	& 5/16\\
-1	& 59	& -15	& 58	& -12	& 39/112\\
-1	& 39	& 3	& 30	& 16	& 43/112\\
-1	& 79	& -19	& 78	& -16	& 47/112\\
-1	& 28	& 1	& 23	& 9	& 51/112\\
-1	& 107	& -47	& 96	& -7	& 55/112\\

\hline
\end{tabular}
%\end{table}
%\end{center}
&
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{-1}{0}{13/28}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=-1$, $p_1=0$, $s_2=13/28$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
0	& -3	& 1	& 0	& 0	& -53/112\\
0	& -49	& -14	& -36	& -30	& -7/16\\
0	& -94	& 15	& -70	& -28	& -45/112\\
0	& -72	& -18	& -70	& -21	& -41/112\\
0	& -120	& 24	& -119	& 21	& -37/112\\
0	& -56	& -14	& -54	& -17	& -33/112\\
0	& -105	& -14	& -100	& -22	& -29/112\\
0	& -140	& 28	& -110	& -31	& -25/112\\
0	& -210	& 84	& -117	& -94	& -3/16\\
0	& -70	& 14	& -54	& -17	& -17/112\\
0	& -126	& 49	& -120	& 24	& -13/112\\
0	& -350	& 154	& -341	& 99	& -9/112\\
0	& -128	& -32	& -126	& -35	& -5/112\\
0	& -50	& 10	& -49	& 7	& -1/112\\
0	& -69	& 11	& -56	& -14	& 3/112\\
0	& -56	& 28	& -55	& 18	& 1/16\\
0	& -176	& 82	& -105	& -70	& 11/112\\
0	& -98	& 28	& -94	& 15	& 15/112\\
0	& -70	& 14	& -61	& -6	& 19/112\\
0	& -181	& -45	& -140	& -98	& 23/112\\
0	& -61	& -6	& -56	& -14	& 27/112\\
0	& -47	& -3	& -28	& -28	& 31/112\\
0	& -16	& -4	& -14	& -7	& 5/16\\
0	& -70	& 14	& -69	& 11	& 39/112\\
0	& -70	& 14	& -41	& -33	& 43/112\\
0	& -172	& -22	& -133	& -77	& 47/112\\
0	& -60	& 6	& -49	& -14	& 51/112\\
0	& -56	& 28	& -47	& -3	& 55/112\\

\hline
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{1}{0}{1/28}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=1$, $p_1=0$, $s_2=1/28$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
0	& -84	& 42	& -53	& -30	& -55/112\\
0	& -53	& -30	& -42	& -42	& -51/112\\
0	& -224	& 70	& -141	& -86	& -47/112\\
0	& -20	& 4	& -14	& -7	& -43/112\\
0	& -214	& 55	& -210	& 42	& -39/112\\
0	& -112	& 14	& -93	& -22	& -5/16\\
0	& -137	& 26	& -126	& 0	& -31/112\\
0	& -57	& -25	& -42	& -42	& -27/112\\
0	& -98	& -14	& -65	& -57	& -23/112\\
0	& -140	& 28	& -95	& -51	& -19/112\\
0	& -182	& 35	& -138	& -48	& -15/112\\
0	& -112	& -28	& -99	& -46	& -11/112\\
0	& -84	& 0	& -51	& -46	& -1/16\\
0	& -154	& 14	& -149	& 3	& -3/112\\
0	& -221	& 90	& -168	& -42	& 1/112\\
0	& -66	& 30	& -49	& -14	& 5/112\\
0	& -180	& 78	& -126	& -49	& 9/112\\
0	& -126	& 49	& -96	& -24	& 13/112\\
0	& -84	& 42	& -57	& -25	& 17/112\\
0	& -54	& -6	& -49	& -14	& 3/16\\
0	& -230	& 46	& -182	& -49	& 25/112\\
0	& -49	& 7	& -40	& -10	& 29/112\\
0	& -294	& 35	& -222	& -90	& 33/112\\
0	& -191	& 66	& -168	& 0	& 37/112\\
0	& -169	& 66	& -140	& -14	& 41/112\\
0	& -104	& -38	& -77	& -70	& 45/112\\
0	& -84	& 0	& -78	& -11	& 7/16\\
0	& -112	& 14	& -65	& -57	& 53/112\\

\hline
\end{tabular}
%\end{table}
%\end{center}
&
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{1}{0}{5/42}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=1$, $p_1=0$, $s_2=5/42$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
1	& -101	& 43	& -93	& 12	& -55/112\\
1	& -177	& 47	& -173	& 34	& -51/112\\
1	& -93	& 19	& -61	& -36	& -47/112\\
1	& -373	& 187	& -372	& 163	& -43/112\\
1	& -137	& 43	& -93	& -44	& -39/112\\
1	& -93	& 47	& -64	& -26	& -5/16\\
1	& -121	& -9	& -77	& -68	& -31/112\\
1	& -210	& 104	& -177	& -9	& -27/112\\
1	& -177	& 47	& -98	& -85	& -23/112\\
1	& -149	& 19	& -84	& -78	& -19/112\\
1	& -153	& 59	& -142	& 19	& -15/112\\
1	& -30	& 12	& -17	& -13	& -11/112\\
1	& -365	& 44	& -289	& -93	& -1/16\\
1	& -254	& 12	& -185	& -97	& -3/112\\
1	& -69	& 3	& -58	& -16	& 1/112\\
1	& -93	& 19	& -85	& 0	& 5/112\\
1	& -53	& 15	& -37	& -16	& 9/112\\
1	& -149	& -37	& -126	& -68	& 13/112\\
1	& -157	& 15	& -149	& -2	& 17/112\\
1	& -473	& 155	& -317	& -156	& 3/16\\
1	& -185	& 87	& -184	& 75	& 25/112\\
1	& -205	& 82	& -109	& -97	& 29/112\\
1	& -181	& -53	& -156	& -86	& 33/112\\
1	& -149	& 40	& -81	& -73	& 37/112\\
1	& -261	& 75	& -196	& -61	& 41/112\\
1	& -133	& 16	& -121	& -9	& 45/112\\
1	& -149	& 47	& -110	& -36	& 7/16\\
1	& -149	& 47	& -120	& -21	& 53/112\\

\hline
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{1}{0}{17/84}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=1$, $p_1=0$, $s_2=17/84$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
-1	& 114	& -54	& 73	& 39	& -55/112\\
-1	& 171	& -15	& 163	& 2	& -51/112\\
-1	& 37	& 9	& 35	& 12	& -47/112\\
-1	& 95	& -1	& 58	& 51	& -43/112\\
-1	& 107	& -26	& 95	& 3	& -39/112\\
-1	& 3	& -1	& 2	& 2	& -5/16\\
-1	& 93	& -47	& 56	& 36	& -31/112\\
-1	& 23	& -5	& 22	& -2	& -27/112\\
-1	& 86	& -26	& 59	& 27	& -23/112\\
-1	& 51	& -19	& 50	& -14	& -19/112\\
-1	& 121	& -19	& 96	& 28	& -15/112\\
-1	& 107	& -19	& 70	& 43	& -11/112\\
-1	& 93	& -19	& 92	& -16	& -1/16\\
-1	& 128	& -61	& 81	& 45	& -3/112\\
-1	& 73	& -15	& 72	& -12	& 1/112\\
-1	& 87	& -31	& 86	& -26	& 5/112\\
-1	& 184	& -61	& 129	& 53	& 9/112\\
-1	& 134	& -42	& 121	& -5	& 13/112\\
-1	& 96	& 28	& 65	& 65	& 17/112\\
-1	& 82	& -6	& 65	& 23	& 3/16\\
-1	& 99	& -14	& 79	& 23	& 25/112\\
-1	& 81	& -29	& 51	& 30	& 29/112\\
-1	& 233	& -103	& 232	& -93	& 33/112\\
-1	& 55	& 25	& 51	& 30	& 37/112\\
-1	& 53	& 13	& 51	& 16	& 41/112\\
-1	& 111	& -45	& 107	& -26	& 45/112\\
-1	& 165	& -57	& 107	& 58	& 7/16\\
-1	& 128	& -61	& 125	& -39	& 53/112\\

\hline
\end{tabular}
%\end{table}
%\end{center}
&
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{1}{0}{2/7}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=1$, $p_1=0$, $s_2=2/7$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
0	& -35	& 7	& -30	& -4	& -55/112\\
0	& -70	& -14	& -68	& -17	& -51/112\\
0	& -126	& 28	& -125	& 25	& -47/112\\
0	& -86	& -18	& -84	& -21	& -43/112\\
0	& -153	& 60	& -126	& -14	& -39/112\\
0	& -103	& 11	& -98	& 0	& -5/16\\
0	& -112	& 42	& -61	& -52	& -31/112\\
0	& -103	& 11	& -70	& -42	& -27/112\\
0	& -106	& 24	& -84	& -21	& -23/112\\
0	& -195	& 39	& -154	& -42	& -19/112\\
0	& -142	& 66	& -91	& -49	& -15/112\\
0	& -56	& 14	& -55	& 11	& -11/112\\
0	& -158	& 20	& -133	& -28	& -1/16\\
0	& -198	& -46	& -196	& -49	& -3/112\\
0	& -55	& 11	& -42	& -14	& 1/112\\
0	& -224	& 42	& -180	& -45	& 5/112\\
0	& -106	& 24	& -105	& 21	& 9/112\\
0	& -188	& 67	& -182	& 42	& 13/112\\
0	& -154	& 28	& -131	& -20	& 17/112\\
0	& -72	& 10	& -49	& -28	& 3/16\\
0	& -14	& 0	& -12	& -3	& 25/112\\
0	& -36	& 10	& -35	& 7	& 29/112\\
0	& -84	& 14	& -68	& -17	& 33/112\\
0	& -154	& 28	& -124	& -31	& 37/112\\
0	& -105	& 21	& -86	& -18	& 41/112\\
0	& -78	& 38	& -77	& 28	& 45/112\\
0	& -30	& -4	& -28	& -7	& 7/16\\
0	& -36	& 10	& -28	& -7	& 53/112\\

\hline
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{1}{0}{31/84}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=1$, $p_1=0$, $s_2=31/84$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
1	& -121	& 47	& -104	& -3	& -55/112\\
1	& -46	& 18	& -23	& -23	& -51/112\\
1	& -74	& 22	& -51	& -23	& -47/112\\
1	& -114	& -2	& -103	& -21	& -43/112\\
1	& -58	& 5	& -35	& -29	& -39/112\\
1	& -117	& 21	& -107	& -2	& -5/16\\
1	& -61	& 13	& -58	& 5	& -31/112\\
1	& -310	& 82	& -267	& -21	& -27/112\\
1	& -86	& 5	& -75	& -15	& -23/112\\
1	& -93	& 33	& -59	& -34	& -19/112\\
1	& -93	& 19	& -83	& -4	& -15/112\\
1	& -107	& 54	& -103	& 27	& -11/112\\
1	& -133	& 65	& -114	& -2	& -1/16\\
1	& -93	& 5	& -74	& -27	& -3/112\\
1	& -9	& 5	& -6	& -3	& 1/112\\
1	& -34	& -10	& -23	& -23	& 5/112\\
1	& -163	& 68	& -161	& 55	& 9/112\\
1	& -44	& -16	& -33	& -29	& 13/112\\
1	& -63	& 9	& -58	& -2	& 17/112\\
1	& -51	& 26	& -47	& 7	& 3/16\\
1	& -175	& 79	& -163	& 26	& 25/112\\
1	& -80	& 29	& -65	& -9	& 29/112\\
1	& -139	& 66	& -107	& -23	& 33/112\\
1	& -51	& 26	& -49	& 13	& 37/112\\
1	& -88	& -3	& -65	& -37	& 41/112\\
1	& -132	& 45	& -93	& -37	& 45/112\\
1	& -149	& 47	& -144	& 29	& 7/16\\
1	& -158	& 50	& -135	& -9	& 53/112\\

\hline
\end{tabular}
%\end{table}
%\end{center}
&
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{1}{0}{19/42}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=1$, $p_1=0$, $s_2=19/42$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
-1	& 237	& -60	& 233	& -47	& -55/112\\
-1	& 169	& -51	& 128	& 37	& -51/112\\
-1	& 13	& 4	& 9	& 9	& -47/112\\
-1	& 65	& -19	& 45	& 20	& -43/112\\
-1	& 74	& -32	& 37	& 37	& -39/112\\
-1	& 114	& -40	& 113	& -35	& -5/16\\
-1	& 69	& 32	& 65	& 37	& -31/112\\
-1	& 189	& 29	& 142	& 93	& -27/112\\
-1	& 66	& -24	& 65	& -19	& -23/112\\
-1	& 150	& -52	& 149	& -47	& -19/112\\
-1	& 93	& -19	& 90	& -11	& -15/112\\
-1	& 318	& -108	& 317	& -103	& -11/112\\
-1	& 93	& 44	& 89	& 49	& -1/16\\
-1	& 62	& 4	& 37	& 37	& -3/112\\
-1	& 240	& -54	& 169	& 77	& 1/112\\
-1	& 30	& -12	& 29	& -7	& 5/112\\
-1	& 189	& 29	& 184	& 37	& 9/112\\
-1	& 149	& -40	& 133	& 1	& 13/112\\
-1	& 122	& -59	& 121	& -47	& 17/112\\
-1	& 18	& -8	& 9	& 9	& 3/16\\
-1	& 233	& -103	& 125	& 108	& 25/112\\
-1	& 186	& -64	& 121	& 65	& 29/112\\
-1	& 100	& -19	& 57	& 49	& 33/112\\
-1	& 189	& -23	& 170	& 16	& 37/112\\
-1	& 102	& -36	& 65	& 37	& 41/112\\
-1	& 93	& 37	& 80	& 53	& 45/112\\
-1	& 268	& -131	& 257	& -63	& 7/16\\
-1	& 201	& -91	& 198	& -68	& 53/112\\

\hline
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{2}{0}{5/84}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=2$, $p_1=0$, $s_2=5/84$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
-1	& 53	& -11	& 36	& 19	& -55/112\\
-1	& 97	& -11	& 92	& 0	& -51/112\\
-1	& 83	& -17	& 82	& -14	& -47/112\\
-1	& 27	& 3	& 19	& 14	& -43/112\\
-1	& 193	& -71	& 99	& 96	& -39/112\\
-1	& 134	& -42	& 81	& 55	& -5/16\\
-1	& 83	& -25	& 43	& 42	& -31/112\\
-1	& 64	& 28	& 53	& 41	& -27/112\\
-1	& 95	& -29	& 54	& 43	& -23/112\\
-1	& 13	& -3	& 12	& 0	& -19/112\\
-1	& 22	& -2	& 13	& 11	& -15/112\\
-1	& 27	& -11	& 26	& -6	& -11/112\\
-1	& 67	& -11	& 54	& 14	& -1/16\\
-1	& 35	& -2	& 27	& 11	& -3/112\\
-1	& 14	& -2	& 11	& 3	& 1/112\\
-1	& 45	& -17	& 42	& -6	& 5/112\\
-1	& 42	& -6	& 31	& 13	& 9/112\\
-1	& 99	& -14	& 83	& 17	& 13/112\\
-1	& 19	& -6	& 17	& -1	& 17/112\\
-1	& 124	& -48	& 101	& 13	& 3/16\\
-1	& 73	& 13	& 56	& 36	& 25/112\\
-1	& 82	& 42	& 67	& 59	& 29/112\\
-1	& 39	& -15	& 35	& -2	& 33/112\\
-1	& 45	& -15	& 35	& 8	& 37/112\\
-1	& 43	& -14	& 31	& 11	& 41/112\\
-1	& 70	& -34	& 69	& -25	& 45/112\\
-1	& 41	& -17	& 22	& 19	& 7/16\\
-1	& 41	& -3	& 35	& 8	& 53/112\\

\hline
\end{tabular}
%\end{table}
%\end{center}
&
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{2}{0}{1/7}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=2$, $p_1=0$, $s_2=1/7$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
0	& -76	& -19	& -74	& -22	& -55/112\\
0	& -69	& 9	& -64	& -2	& -51/112\\
0	& -75	& 36	& -74	& 26	& -47/112\\
0	& -52	& -13	& -50	& -16	& -43/112\\
0	& -47	& 4	& -30	& -22	& -39/112\\
0	& -30	& -8	& -27	& -12	& -5/16\\
0	& -5	& 1	& -4	& -2	& -31/112\\
0	& -116	& 54	& -115	& 44	& -27/112\\
0	& -52	& 23	& -50	& 12	& -23/112\\
0	& -36	& 10	& -20	& -17	& -19/112\\
0	& -180	& 39	& -114	& -74	& -15/112\\
0	& -20	& -5	& -18	& -8	& -11/112\\
0	& -22	& -2	& -20	& -5	& -1/16\\
0	& -16	& 6	& -12	& -3	& -3/112\\
0	& -68	& -41	& -60	& -50	& 1/112\\
0	& -27	& -12	& -22	& -18	& 5/112\\
0	& -100	& 10	& -76	& -31	& 9/112\\
0	& -60	& 26	& -45	& -12	& 13/112\\
0	& -74	& 26	& -69	& 9	& 17/112\\
0	& -46	& 12	& -45	& 9	& 3/16\\
0	& -125	& 25	& -102	& -22	& 25/112\\
0	& -64	& 10	& -47	& -20	& 29/112\\
0	& -30	& -4	& -20	& -17	& 33/112\\
0	& -74	& -22	& -59	& -41	& 37/112\\
0	& -50	& 12	& -47	& 4	& 41/112\\
0	& -78	& -16	& -59	& -41	& 45/112\\
0	& -116	& 26	& -115	& 23	& 7/16\\
0	& -68	& 25	& -64	& 10	& 53/112\\

\hline
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{2}{0}{19/84}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=2$, $p_1=0$, $s_2=19/84$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
1	& -85	& 21	& -66	& -18	& -55/112\\
1	& -33	& 7	& -32	& 4	& -51/112\\
1	& -61	& -15	& -59	& -18	& -47/112\\
1	& -19	& -1	& -18	& -3	& -43/112\\
1	& -47	& 21	& -34	& -11	& -39/112\\
1	& -5	& -1	& -4	& -3	& -5/16\\
1	& -122	& 45	& -103	& -7	& -31/112\\
1	& -7	& -1	& -6	& -3	& -27/112\\
1	& -63	& 13	& -62	& 10	& -23/112\\
1	& -21	& -1	& -20	& -3	& -19/112\\
1	& -29	& 7	& -24	& -4	& -15/112\\
1	& -35	& -1	& -34	& -3	& -11/112\\
1	& -21	& 9	& -11	& -10	& -1/16\\
1	& -49	& -1	& -48	& -3	& -3/112\\
1	& -118	& 45	& -71	& -47	& 1/112\\
1	& -67	& 22	& -35	& -33	& 5/112\\
1	& -18	& -3	& -15	& -7	& 9/112\\
1	& -46	& 18	& -43	& 7	& 13/112\\
1	& -29	& -7	& -27	& -10	& 17/112\\
1	& -15	& -5	& -11	& -10	& 3/16\\
1	& -74	& 22	& -63	& -5	& 25/112\\
1	& -43	& -5	& -34	& -18	& 29/112\\
1	& -43	& 7	& -34	& -10	& 33/112\\
1	& -46	& -3	& -35	& -19	& 37/112\\
1	& -66	& 22	& -49	& -15	& 41/112\\
1	& -61	& -1	& -60	& -3	& 45/112\\
1	& -118	& 10	& -105	& -15	& 7/16\\
1	& -47	& -1	& -46	& -3	& 53/112\\

\hline
\end{tabular}
%\end{table}
%\end{center}
&
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{2}{0}{13/42}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=2$, $p_1=0$, $s_2=13/42$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
-1	& 53	& -8	& 49	& 1	& -55/112\\
-1	& 89	& 29	& 74	& 48	& -51/112\\
-1	& 101	& -8	& 85	& 21	& -47/112\\
-1	& 61	& -7	& 45	& 20	& -43/112\\
-1	& 46	& 13	& 33	& 29	& -39/112\\
-1	& 202	& -59	& 161	& 33	& -5/16\\
-1	& 6	& -3	& 5	& 1	& -31/112\\
-1	& 89	& -27	& 46	& 45	& -27/112\\
-1	& 53	& 24	& 49	& 29	& -23/112\\
-1	& 77	& -23	& 53	& 24	& -19/112\\
-1	& 118	& -52	& 61	& 57	& -15/112\\
-1	& 80	& -22	& 49	& 33	& -11/112\\
-1	& 109	& -50	& 105	& -27	& -1/16\\
-1	& 34	& -11	& 33	& -7	& -3/112\\
-1	& 77	& 5	& 69	& 18	& 1/112\\
-1	& 57	& -23	& 53	& -8	& 5/112\\
-1	& 69	& 18	& 61	& 29	& 9/112\\
-1	& 57	& 5	& 52	& 13	& 13/112\\
-1	& 89	& -7	& 60	& 38	& 17/112\\
-1	& 45	& 4	& 33	& 21	& 3/16\\
-1	& 48	& -11	& 29	& 21	& 25/112\\
-1	& 69	& -32	& 57	& 5	& 29/112\\
-1	& 76	& -10	& 49	& 33	& 33/112\\
-1	& 57	& -7	& 48	& 10	& 37/112\\
-1	& 165	& -64	& 89	& 77	& 41/112\\
-1	& 122	& -59	& 105	& 1	& 45/112\\
-1	& 85	& 5	& 53	& 48	& 7/16\\
-1	& 90	& -32	& 89	& -27	& 53/112\\

\hline
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{2}{0}{11/28}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=2$, $p_1=0$, $s_2=11/28$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
0	& -130	& 33	& -118	& 2	& -55/112\\
0	& -130	& 61	& -122	& 22	& -51/112\\
0	& -118	& 44	& -95	& -15	& -47/112\\
0	& -179	& 69	& -150	& -12	& -43/112\\
0	& -94	& 44	& -71	& -18	& -39/112\\
0	& -11	& 5	& -10	& 2	& -5/16\\
0	& -20	& 4	& -18	& -1	& -31/112\\
0	& -76	& -10	& -71	& -18	& -27/112\\
0	& -114	& 13	& -110	& 4	& -23/112\\
0	& -54	& 18	& -50	& 5	& -19/112\\
0	& -39	& -2	& -34	& -10	& -15/112\\
0	& -82	& 32	& -74	& 5	& -11/112\\
0	& -52	& 8	& -37	& -18	& -1/16\\
0	& -34	& 2	& -23	& -15	& -3/112\\
0	& -135	& 41	& -132	& 30	& 1/112\\
0	& -66	& 30	& -51	& -11	& 5/112\\
0	& -127	& -18	& -122	& -26	& 9/112\\
0	& -107	& 45	& -94	& 2	& 13/112\\
0	& -108	& 36	& -85	& -18	& 17/112\\
0	& -76	& -10	& -51	& -43	& 3/16\\
0	& -80	& 22	& -74	& 5	& 25/112\\
0	& -39	& -2	& -26	& -20	& 29/112\\
0	& -54	& -6	& -51	& -11	& 33/112\\
0	& -79	& -15	& -62	& -38	& 37/112\\
0	& -114	& -25	& -80	& -68	& 41/112\\
0	& -82	& -10	& -51	& -50	& 45/112\\
0	& -15	& -2	& -12	& -6	& 7/16\\
0	& -18	& 5	& -12	& -6	& 53/112\\

\hline
\end{tabular}
%\end{table}
%\end{center}
&
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{2}{0}{10/21}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=2$, $p_1=0$, $s_2=10/21$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
1	& -33	& 14	& -27	& -3	& -55/112\\
1	& -69	& -11	& -57	& -28	& -51/112\\
1	& -98	& 23	& -69	& -31	& -47/112\\
1	& -28	& -1	& -27	& -3	& -43/112\\
1	& -73	& 29	& -70	& 16	& -39/112\\
1	& -87	& 43	& -57	& -28	& -5/16\\
1	& -69	& 17	& -68	& 14	& -31/112\\
1	& -33	& -8	& -31	& -11	& -27/112\\
1	& -67	& 25	& -54	& -8	& -23/112\\
1	& -12	& 6	& -11	& 1	& -19/112\\
1	& -28	& 6	& -27	& 3	& -15/112\\
1	& -12	& -1	& -11	& -3	& -11/112\\
1	& -67	& 15	& -64	& 7	& -1/16\\
1	& -73	& 17	& -49	& -26	& -3/112\\
1	& -56	& 23	& -55	& 17	& 1/112\\
1	& -14	& -1	& -13	& -3	& 5/112\\
1	& -49	& 20	& -41	& -3	& 9/112\\
1	& -113	& 56	& -109	& 29	& 13/112\\
1	& -109	& 1	& -68	& -57	& 17/112\\
1	& -31	& 15	& -26	& -1	& 3/16\\
1	& -27	& 11	& -26	& 7	& 25/112\\
1	& -83	& 31	& -50	& -33	& 29/112\\
1	& -39	& -13	& -28	& -26	& 33/112\\
1	& -26	& -1	& -25	& -3	& 37/112\\
1	& -33	& 6	& -31	& 1	& 41/112\\
1	& -125	& 53	& -68	& -57	& 45/112\\
1	& -55	& 3	& -49	& -8	& 7/16\\
1	& -3	& 1	& -1	& 0	& 53/112\\

\hline
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{3}{-3}{1/14}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=3$, $p_1=-3$, $s_2=1/14$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
0	& -41	& 1	& -36	& -8	& -367/784\\
0	& -180	& 76	& -177	& 57	& -339/784\\
0	& -279	& 120	& -204	& -64	& -311/784\\
0	& -48	& -27	& -40	& -36	& -283/784\\
0	& -265	& 8	& -176	& -124	& -255/784\\
0	& -264	& 20	& -240	& -27	& -227/784\\
0	& -148	& 72	& -135	& 15	& -199/784\\
0	& -348	& 76	& -205	& -160	& -171/784\\
0	& -289	& -55	& -264	& -92	& -143/784\\
0	& -104	& -23	& -92	& -40	& -115/784\\
0	& -328	& 71	& -320	& 48	& -87/784\\
0	& -176	& 48	& -160	& 5	& -59/784\\
0	& -128	& 43	& -120	& 16	& -31/784\\
0	& -125	& 61	& -124	& 48	& -3/784\\
0	& -232	& 100	& -216	& 33	& 25/784\\
0	& -307	& -13	& -236	& -120	& 53/784\\
0	& -205	& 29	& -152	& -64	& 81/784\\
0	& -195	& 96	& -148	& -36	& 109/784\\
0	& -121	& 8	& -92	& -40	& 137/784\\
0	& -272	& 85	& -260	& 44	& 165/784\\
0	& -120	& -8	& -93	& -48	& 193/784\\
0	& -321	& 120	& -176	& -148	& 221/784\\
0	& -265	& 113	& -264	& 104	& 249/784\\
0	& -456	& 184	& -335	& -104	& 277/784\\
0	& -260	& 72	& -233	& 1	& 305/784\\
0	& -349	& 29	& -316	& -36	& 333/784\\
0	& -72	& 15	& -40	& -36	& 361/784\\
0	& -352	& 155	& -344	& 104	& 389/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
&
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{3}{-3}{13/84}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=3$, $p_1=-3$, $s_2=13/84$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
1	& -141	& 27	& -122	& -14	& -367/784\\
1	& -84	& 25	& -43	& -43	& -339/784\\
1	& -225	& 97	& -224	& 88	& -311/784\\
1	& -175	& 4	& -165	& -15	& -283/784\\
1	& -143	& 56	& -141	& 45	& -255/784\\
1	& -80	& -7	& -57	& -39	& -227/784\\
1	& -28	& 4	& -15	& -15	& -199/784\\
1	& -179	& 13	& -112	& -87	& -171/784\\
1	& -183	& -25	& -119	& -108	& -143/784\\
1	& -43	& 3	& -24	& -24	& -115/784\\
1	& -141	& -43	& -108	& -84	& -87/784\\
1	& -66	& 25	& -57	& -1	& -59/784\\
1	& -56	& 25	& -39	& -15	& -31/784\\
1	& -199	& 98	& -193	& 55	& -3/784\\
1	& -143	& 28	& -123	& -15	& 25/784\\
1	& -388	& 137	& -239	& -151	& 53/784\\
1	& -113	& 55	& -94	& -7	& 81/784\\
1	& -109	& 13	& -84	& -31	& 109/784\\
1	& -87	& 42	& -85	& 27	& 137/784\\
1	& -80	& 32	& -71	& 3	& 165/784\\
1	& -99	& -67	& -87	& -80	& 193/784\\
1	& -85	& 17	& -63	& -24	& 221/784\\
1	& -87	& 0	& -57	& -43	& 249/784\\
1	& -113	& -11	& -84	& -52	& 277/784\\
1	& -197	& 97	& -196	& 81	& 305/784\\
1	& -239	& 73	& -199	& -24	& 333/784\\
1	& -136	& 32	& -71	& -71	& 361/784\\
1	& -112	& 32	& -71	& -43	& 389/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{3}{-3}{5/21}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=3$, $p_1=-3$, $s_2=5/21$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
-1	& 140	& -46	& 123	& 1	& -367/784\\
-1	& 95	& -27	& 70	& 24	& -339/784\\
-1	& 183	& -41	& 161	& 10	& -311/784\\
-1	& 136	& -39	& 113	& 15	& -283/784\\
-1	& 39	& -13	& 28	& 10	& -255/784\\
-1	& 85	& 43	& 80	& 49	& -227/784\\
-1	& 39	& 1	& 28	& 17	& -199/784\\
-1	& 73	& -18	& 57	& 15	& -171/784\\
-1	& 98	& 17	& 67	& 57	& -143/784\\
-1	& 84	& 10	& 81	& 15	& -115/784\\
-1	& 66	& 28	& 57	& 39	& -87/784\\
-1	& 66	& -7	& 43	& 29	& -59/784\\
-1	& 67	& 15	& 49	& 38	& -31/784\\
-1	& 169	& -41	& 122	& 49	& -3/784\\
-1	& 56	& -18	& 43	& 11	& 25/784\\
-1	& 25	& -13	& 24	& -7	& 53/784\\
-1	& 211	& -97	& 206	& -63	& 81/784\\
-1	& 73	& -32	& 57	& 11	& 109/784\\
-1	& 151	& -41	& 112	& 38	& 137/784\\
-1	& 276	& 17	& 211	& 113	& 165/784\\
-1	& 98	& 52	& 85	& 67	& 193/784\\
-1	& 29	& 11	& 24	& 17	& 221/784\\
-1	& 127	& -41	& 73	& 56	& 249/784\\
-1	& 17	& -4	& 15	& 1	& 277/784\\
-1	& 179	& 1	& 122	& 84	& 305/784\\
-1	& 73	& -4	& 43	& 39	& 333/784\\
-1	& 105	& -32	& 99	& -13	& 361/784\\
-1	& 211	& -45	& 161	& 52	& 389/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
&
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{3}{-3}{9/28}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=3$, $p_1=-3$, $s_2=9/28$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
0	& -230	& 40	& -201	& -22	& -367/784\\
0	& -225	& 58	& -174	& -48	& -339/784\\
0	& -132	& 36	& -110	& -15	& -311/784\\
0	& -58	& 8	& -54	& -1	& -283/784\\
0	& -370	& -76	& -302	& -169	& -255/784\\
0	& -34	& -16	& -29	& -22	& -227/784\\
0	& -85	& 27	& -72	& -6	& -199/784\\
0	& -16	& 8	& -15	& 2	& -171/784\\
0	& -110	& 41	& -100	& 8	& -143/784\\
0	& -90	& 36	& -78	& -1	& -115/784\\
0	& -202	& 50	& -166	& -29	& -87/784\\
0	& -146	& -104	& -134	& -117	& -59/784\\
0	& -118	& 50	& -85	& -29	& -31/784\\
0	& -134	& 51	& -114	& -6	& -3/784\\
0	& -62	& 22	& -54	& -1	& 25/784\\
0	& -246	& 79	& -146	& -104	& 53/784\\
0	& -160	& -118	& -145	& -134	& 81/784\\
0	& -160	& 68	& -131	& -15	& 109/784\\
0	& -174	& 54	& -166	& 27	& 137/784\\
0	& -78	& 13	& -76	& 8	& 165/784\\
0	& -190	& 55	& -118	& -76	& 193/784\\
0	& -90	& -48	& -85	& -54	& 221/784\\
0	& -155	& 41	& -128	& -20	& 249/784\\
0	& -85	& 34	& -62	& -20	& 277/784\\
0	& -160	& 68	& -155	& 41	& 305/784\\
0	& -183	& 34	& -160	& -16	& 333/784\\
0	& -253	& 27	& -230	& -20	& 361/784\\
0	& -78	& -5	& -58	& -34	& 389/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{3}{-3}{17/42}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=3$, $p_1=-3$, $s_2=17/42$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
1	& -148	& -109	& -129	& -129	& -367/784\\
1	& -32	& 6	& -17	& -17	& -339/784\\
1	& -297	& 95	& -232	& -53	& -311/784\\
1	& -217	& 95	& -172	& -29	& -283/784\\
1	& -157	& 67	& -141	& 10	& -255/784\\
1	& -297	& 7	& -190	& -148	& -227/784\\
1	& -106	& 48	& -105	& 39	& -199/784\\
1	& -101	& 11	& -78	& -29	& -171/784\\
1	& -157	& 7	& -120	& -53	& -143/784\\
1	& -213	& 11	& -176	& -53	& -115/784\\
1	& -253	& -4	& -189	& -101	& -87/784\\
1	& -162	& -8	& -157	& -17	& -59/784\\
1	& -301	& 95	& -197	& -106	& -31/784\\
1	& -228	& 83	& -129	& -101	& -3/784\\
1	& -358	& 20	& -213	& -189	& 25/784\\
1	& -120	& -85	& -105	& -101	& 53/784\\
1	& -253	& 90	& -213	& -17	& 81/784\\
1	& -176	& 38	& -133	& -45	& 109/784\\
1	& -197	& 6	& -185	& -17	& 137/784\\
1	& -133	& 39	& -85	& -50	& 165/784\\
1	& -88	& 27	& -45	& -45	& 193/784\\
1	& -64	& 27	& -45	& -17	& 221/784\\
1	& -49	& 11	& -29	& -22	& 249/784\\
1	& -161	& -45	& -130	& -85	& 277/784\\
1	& -162	& 24	& -101	& -73	& 305/784\\
1	& -134	& 3	& -101	& -49	& 333/784\\
1	& -197	& -18	& -157	& -77	& 361/784\\
1	& -185	& -17	& -162	& -53	& 389/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
&
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{3}{-3}{41/84}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=3$, $p_1=-3$, $s_2=41/84$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
-1	& 171	& -25	& 134	& 43	& -367/784\\
-1	& 45	& -11	& 36	& 8	& -339/784\\
-1	& 143	& -63	& 130	& -13	& -311/784\\
-1	& 64	& -13	& 45	& 21	& -283/784\\
-1	& 123	& -34	& 115	& -11	& -255/784\\
-1	& 129	& 17	& 92	& 67	& -227/784\\
-1	& 162	& 43	& 115	& 101	& -199/784\\
-1	& 115	& -7	& 99	& 22	& -171/784\\
-1	& 43	& 22	& 35	& 31	& -143/784\\
-1	& 22	& -10	& 17	& 3	& -115/784\\
-1	& 162	& -38	& 143	& 7	& -87/784\\
-1	& 171	& 21	& 155	& 46	& -59/784\\
-1	& 157	& 49	& 116	& 99	& -31/784\\
-1	& 115	& 63	& 102	& 78	& -3/784\\
-1	& 119	& -53	& 106	& -6	& 25/784\\
-1	& 67	& -20	& 49	& 17	& 53/784\\
-1	& 101	& 17	& 88	& 36	& 81/784\\
-1	& 157	& 77	& 148	& 88	& 109/784\\
-1	& 155	& -66	& 133	& 3	& 137/784\\
-1	& 101	& -25	& 78	& 22	& 165/784\\
-1	& 119	& -25	& 78	& 46	& 193/784\\
-1	& 45	& -21	& 43	& -10	& 221/784\\
-1	& 123	& -34	& 91	& 31	& 249/784\\
-1	& 99	& 8	& 73	& 45	& 277/784\\
-1	& 218	& 18	& 199	& 49	& 305/784\\
-1	& 11	& -6	& 7	& 3	& 333/784\\
-1	& 269	& -67	& 204	& 64	& 361/784\\
-1	& 73	& -25	& 67	& -6	& 389/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{3}{1}{1/21}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=3$, $p_1=1$, $s_2=1/21$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
1	& -33	& 16	& -29	& 1	& -383/784\\
1	& -54	& 23	& -27	& -27	& -355/784\\
1	& -138	& 23	& -111	& -29	& -327/784\\
1	& -222	& 72	& -209	& 29	& -299/784\\
1	& -69	& 13	& -40	& -33	& -271/784\\
1	& -83	& 29	& -66	& -12	& -243/784\\
1	& -41	& 1	& -33	& -12	& -215/784\\
1	& -108	& 30	& -97	& 1	& -187/784\\
1	& -108	& 23	& -99	& 1	& -159/784\\
1	& -223	& 85	& -222	& 79	& -131/784\\
1	& -111	& 1	& -73	& -54	& -103/784\\
1	& -97	& -27	& -89	& -38	& -75/784\\
1	& -111	& -15	& -94	& -40	& -47/784\\
1	& -71	& 29	& -38	& -33	& -19/784\\
1	& -220	& 30	& -183	& -41	& 9/784\\
1	& -27	& 13	& -24	& 2	& 37/784\\
1	& -26	& 4	& -15	& -13	& 65/784\\
1	& -110	& 32	& -69	& -43	& 93/784\\
1	& -66	& -12	& -43	& -41	& 121/784\\
1	& -55	& 13	& -33	& -24	& 149/784\\
1	& -178	& 79	& -139	& -27	& 177/784\\
1	& -145	& -40	& -111	& -83	& 205/784\\
1	& -83	& 27	& -82	& 23	& 233/784\\
1	& -129	& 2	& -111	& -29	& 261/784\\
1	& -43	& 15	& -26	& -17	& 289/784\\
1	& -69	& 29	& -68	& 23	& 317/784\\
1	& -167	& 27	& -136	& -33	& 345/784\\
1	& -96	& 39	& -83	& -1	& 373/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
&
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{3}{1}{11/84}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=3$, $p_1=1$, $s_2=11/84$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
-1	& 55	& 13	& 47	& 24	& -383/784\\
-1	& 225	& -99	& 122	& 103	& -355/784\\
-1	& 225	& -85	& 208	& -25	& -327/784\\
-1	& 94	& 26	& 69	& 57	& -299/784\\
-1	& 183	& -29	& 164	& 12	& -271/784\\
-1	& 111	& -55	& 103	& -16	& -243/784\\
-1	& 97	& 13	& 66	& 54	& -215/784\\
-1	& 97	& -29	& 96	& -25	& -187/784\\
-1	& 29	& -15	& 26	& -2	& -159/784\\
-1	& 71	& -29	& 40	& 31	& -131/784\\
-1	& 69	& 27	& 52	& 47	& -103/784\\
-1	& 141	& -43	& 110	& 26	& -75/784\\
-1	& 113	& -1	& 87	& 40	& -47/784\\
-1	& 195	& -97	& 124	& 68	& -19/784\\
-1	& 103	& 12	& 83	& 41	& 9/784\\
-1	& 125	& -15	& 103	& 26	& 37/784\\
-1	& 68	& -25	& 41	& 27	& 65/784\\
-1	& 348	& -156	& 295	& 13	& 93/784\\
-1	& 68	& -9	& 55	& 15	& 121/784\\
-1	& 103	& -32	& 97	& -13	& 149/784\\
-1	& 99	& -43	& 52	& 47	& 177/784\\
-1	& 41	& -13	& 40	& -9	& 205/784\\
-1	& 83	& -27	& 80	& -16	& 233/784\\
-1	& 85	& -29	& 68	& 12	& 261/784\\
-1	& 87	& -30	& 69	& 13	& 289/784\\
-1	& 111	& -15	& 68	& 52	& 317/784\\
-1	& 159	& -32	& 85	& 83	& 345/784\\
-1	& 26	& -9	& 13	& 13	& 373/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{3}{1}{3/14}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=3$, $p_1=1$, $s_2=3/14$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
0	& -216	& 80	& -185	& -8	& -383/784\\
0	& -116	& 36	& -113	& 25	& -355/784\\
0	& -144	& 8	& -101	& -59	& -327/784\\
0	& -120	& 39	& -116	& 24	& -299/784\\
0	& -116	& 36	& -115	& 32	& -271/784\\
0	& -200	& -48	& -136	& -127	& -243/784\\
0	& -172	& 36	& -101	& -80	& -215/784\\
0	& -384	& 80	& -213	& -192	& -187/784\\
0	& -71	& -17	& -60	& -32	& -159/784\\
0	& -228	& 52	& -155	& -80	& -131/784\\
0	& -451	& 83	& -312	& -160	& -103/784\\
0	& -20	& -4	& -17	& -8	& -75/784\\
0	& -213	& 48	& -144	& -76	& -47/784\\
0	& -211	& 32	& -160	& -60	& -19/784\\
0	& -269	& 109	& -256	& 52	& 9/784\\
0	& -172	& 36	& -115	& -64	& 37/784\\
0	& -32	& -4	& -24	& -15	& 65/784\\
0	& -340	& 148	& -323	& 67	& 93/784\\
0	& -172	& 52	& -171	& 48	& 121/784\\
0	& -200	& 8	& -183	& -24	& 149/784\\
0	& -157	& 32	& -104	& -60	& 177/784\\
0	& -144	& 64	& -143	& 55	& 205/784\\
0	& -227	& 67	& -200	& -4	& 233/784\\
0	& -416	& 109	& -340	& -60	& 261/784\\
0	& -288	& -3	& -200	& -132	& 289/784\\
0	& -60	& -20	& -57	& -24	& 317/784\\
0	& -284	& 120	& -197	& -80	& 345/784\\
0	& -312	& 52	& -288	& -3	& 373/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
&
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{3}{1}{25/84}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=3$, $p_1=1$, $s_2=25/84$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
1	& -87	& 37	& -76	& 1	& -383/784\\
1	& -8	& 1	& -5	& -3	& -355/784\\
1	& -185	& 51	& -118	& -71	& -327/784\\
1	& -55	& 22	& -45	& -5	& -299/784\\
1	& -173	& 39	& -167	& 22	& -271/784\\
1	& -167	& 20	& -129	& -47	& -243/784\\
1	& -131	& 65	& -127	& 36	& -215/784\\
1	& -117	& 51	& -62	& -55	& -187/784\\
1	& -132	& 41	& -131	& 37	& -159/784\\
1	& -117	& 37	& -104	& 1	& -131/784\\
1	& -111	& 36	& -103	& 11	& -103/784\\
1	& -61	& 23	& -50	& -6	& -75/784\\
1	& -106	& 50	& -101	& 23	& -47/784\\
1	& -167	& 6	& -145	& -33	& -19/784\\
1	& -216	& 57	& -145	& -75	& 9/784\\
1	& -48	& -15	& -45	& -19	& 37/784\\
1	& -160	& 57	& -131	& -17	& 65/784\\
1	& -76	& 20	& -47	& -31	& 93/784\\
1	& -61	& 9	& -48	& -15	& 121/784\\
1	& -183	& -20	& -145	& -75	& 149/784\\
1	& -176	& 57	& -145	& -19	& 177/784\\
1	& -104	& 41	& -89	& -3	& 205/784\\
1	& -106	& 50	& -89	& -5	& 233/784\\
1	& -132	& 1	& -103	& -45	& 261/784\\
1	& -117	& 37	& -92	& -20	& 289/784\\
1	& -173	& 51	& -134	& -34	& 317/784\\
1	& -89	& 25	& -55	& -36	& 345/784\\
1	& -104	& 48	& -103	& 39	& 373/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{3}{1}{8/21}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=3$, $p_1=1$, $s_2=8/21$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
-1	& 153	& 48	& 145	& 59	& -383/784\\
-1	& 115	& -37	& 90	& 20	& -355/784\\
-1	& 89	& -37	& 48	& 41	& -327/784\\
-1	& 103	& -39	& 62	& 41	& -299/784\\
-1	& 41	& 8	& 33	& 19	& -271/784\\
-1	& 146	& -55	& 117	& 19	& -243/784\\
-1	& 131	& -51	& 118	& -8	& -215/784\\
-1	& 57	& -22	& 47	& 5	& -187/784\\
-1	& 159	& -37	& 153	& -20	& -159/784\\
-1	& 76	& -15	& 47	& 33	& -131/784\\
-1	& 159	& -9	& 118	& 57	& -103/784\\
-1	& 48	& -15	& 47	& -11	& -75/784\\
-1	& 190	& -64	& 157	& 19	& -47/784\\
-1	& 148	& 34	& 117	& 75	& -19/784\\
-1	& 159	& -65	& 148	& -22	& 9/784\\
-1	& 131	& 19	& 104	& 57	& 37/784\\
-1	& 34	& -15	& 33	& -9	& 65/784\\
-1	& 216	& -15	& 173	& 59	& 93/784\\
-1	& 41	& 22	& 33	& 31	& 121/784\\
-1	& 75	& -23	& 62	& 8	& 149/784\\
-1	& 162	& -71	& 159	& -51	& 177/784\\
-1	& 160	& -71	& 143	& -9	& 205/784\\
-1	& 113	& -50	& 103	& -11	& 233/784\\
-1	& 97	& -36	& 75	& 17	& 261/784\\
-1	& 162	& -71	& 87	& 75	& 289/784\\
-1	& 6	& 1	& 5	& 3	& 317/784\\
-1	& 103	& 17	& 90	& 36	& 345/784\\
-1	& 117	& -53	& 97	& 8	& 373/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
&
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{3}{1}{13/28}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=3$, $p_1=1$, $s_2=13/28$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
0	& -164	& 4	& -139	& -39	& -383/784\\
0	& -81	& 10	& -50	& -38	& -355/784\\
0	& -209	& -46	& -162	& -108	& -327/784\\
0	& -25	& 10	& -24	& 6	& -299/784\\
0	& -165	& 43	& -136	& -22	& -271/784\\
0	& -234	& 60	& -158	& -81	& -243/784\\
0	& -52	& 20	& -46	& 1	& -215/784\\
0	& -52	& 20	& -39	& -11	& -187/784\\
0	& -97	& 10	& -78	& -24	& -159/784\\
0	& -64	& 32	& -62	& 17	& -131/784\\
0	& -52	& -10	& -41	& -25	& -103/784\\
0	& -276	& -24	& -263	& -46	& -75/784\\
0	& -221	& 99	& -150	& -66	& -47/784\\
0	& -94	& 20	& -53	& -46	& -19/784\\
0	& -192	& 48	& -158	& -27	& 9/784\\
0	& -81	& 31	& -78	& 18	& 37/784\\
0	& -193	& 15	& -164	& -38	& 65/784\\
0	& -25	& -6	& -22	& -10	& 93/784\\
0	& -106	& -10	& -81	& -46	& 121/784\\
0	& -97	& 31	& -94	& 20	& 149/784\\
0	& -290	& 34	& -209	& -102	& 177/784\\
0	& -174	& -11	& -148	& -52	& 205/784\\
0	& -108	& 18	& -69	& -46	& 233/784\\
0	& -279	& -46	& -248	& -92	& 261/784\\
0	& -118	& -81	& -106	& -94	& 289/784\\
0	& -164	& 34	& -109	& -62	& 317/784\\
0	& -137	& 50	& -122	& 4	& 345/784\\
0	& -46	& -11	& -36	& -24	& 373/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{3}{2}{0/1}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=3$, $p_1=2$, $s_2=0/1$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
0	& -80	& 26	& -68	& -5	& -391/784\\
0	& -114	& 40	& -68	& -47	& -363/784\\
0	& -117	& 9	& -72	& -58	& -335/784\\
0	& -33	& -12	& -30	& -16	& -307/784\\
0	& -75	& -33	& -66	& -44	& -279/784\\
0	& -67	& 23	& -38	& -30	& -251/784\\
0	& -170	& -10	& -131	& -68	& -223/784\\
0	& -276	& 110	& -172	& -103	& -195/784\\
0	& -128	& -30	& -116	& -47	& -167/784\\
0	& -60	& 9	& -58	& 4	& -139/784\\
0	& -109	& 44	& -94	& -2	& -111/784\\
0	& -128	& 26	& -75	& -60	& -83/784\\
0	& -67	& 23	& -58	& -2	& -55/784\\
0	& -89	& -11	& -86	& -16	& -27/784\\
0	& -12	& 3	& -10	& -2	& 1/784\\
0	& -173	& 73	& -170	& 54	& 29/784\\
0	& -89	& 37	& -72	& -10	& 57/784\\
0	& -94	& 40	& -75	& -12	& 85/784\\
0	& -136	& 54	& -131	& 31	& 113/784\\
0	& -117	& -12	& -100	& -38	& 141/784\\
0	& -86	& -24	& -68	& -47	& 169/784\\
0	& -178	& 40	& -172	& 23	& 197/784\\
0	& -47	& -5	& -44	& -10	& 225/784\\
0	& -198	& -10	& -193	& -19	& 253/784\\
0	& -164	& -30	& -137	& -68	& 281/784\\
0	& -172	& 65	& -170	& 54	& 309/784\\
0	& -94	& 40	& -60	& -33	& 337/784\\
0	& -136	& 54	& -116	& -5	& 365/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
&
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{3}{2}{1/12}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=3$, $p_1=2$, $s_2=1/12$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
1	& -75	& 10	& -63	& -13	& -391/784\\
1	& -83	& 7	& -46	& -46	& -363/784\\
1	& -130	& 38	& -83	& -49	& -335/784\\
1	& -83	& -35	& -67	& -54	& -307/784\\
1	& -74	& -11	& -63	& -27	& -279/784\\
1	& -147	& 57	& -74	& -74	& -251/784\\
1	& -181	& 77	& -123	& -54	& -223/784\\
1	& -105	& -21	& -68	& -67	& -195/784\\
1	& -153	& 7	& -131	& -32	& -167/784\\
1	& -27	& -7	& -18	& -18	& -139/784\\
1	& -139	& 49	& -123	& 2	& -111/784\\
1	& -116	& -19	& -77	& -69	& -83/784\\
1	& -119	& 35	& -75	& -46	& -55/784\\
1	& -69	& 35	& -68	& 24	& -27/784\\
1	& -231	& 105	& -158	& -67	& 1/784\\
1	& -179	& 66	& -153	& -7	& 29/784\\
1	& -46	& 10	& -27	& -21	& 57/784\\
1	& -102	& 45	& -97	& 21	& 85/784\\
1	& -167	& 77	& -166	& 66	& 113/784\\
1	& -161	& -13	& -124	& -67	& 141/784\\
1	& -77	& -49	& -67	& -60	& 169/784\\
1	& -46	& 2	& -41	& -7	& 197/784\\
1	& -97	& 7	& -67	& -40	& 225/784\\
1	& -194	& 94	& -189	& 57	& 253/784\\
1	& -161	& -35	& -138	& -67	& 281/784\\
1	& -102	& -19	& -91	& -35	& 309/784\\
1	& -77	& 7	& -67	& -12	& 337/784\\
1	& -21	& -7	& -18	& -11	& 365/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{3}{2}{1/6}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=3$, $p_1=2$, $s_2=1/6$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
-1	& 301	& -7	& 222	& 116	& -391/784\\
-1	& 133	& 21	& 116	& 46	& -363/784\\
-1	& 125	& -63	& 109	& -2	& -335/784\\
-1	& 321	& -91	& 277	& 18	& -307/784\\
-1	& 301	& -71	& 242	& 53	& -279/784\\
-1	& 53	& -24	& 49	& -7	& -251/784\\
-1	& 133	& -63	& 116	& -2	& -223/784\\
-1	& 61	& -10	& 49	& 13	& -195/784\\
-1	& 165	& -16	& 133	& 41	& -167/784\\
-1	& 357	& -147	& 285	& 46	& -139/784\\
-1	& 237	& -91	& 180	& 46	& -111/784\\
-1	& 105	& -15	& 88	& 18	& -83/784\\
-1	& 186	& -59	& 153	& 21	& -55/784\\
-1	& 165	& -38	& 153	& -7	& -27/784\\
-1	& 221	& -52	& 133	& 97	& 1/784\\
-1	& 208	& -59	& 189	& -7	& 29/784\\
-1	& 245	& -63	& 214	& 12	& 57/784\\
-1	& 165	& -16	& 161	& -7	& 85/784\\
-1	& 180	& -66	& 161	& -7	& 113/784\\
-1	& 180	& -66	& 133	& 41	& 141/784\\
-1	& 133	& -35	& 124	& -10	& 169/784\\
-1	& 221	& 60	& 209	& 77	& 197/784\\
-1	& 181	& -91	& 138	& 32	& 225/784\\
-1	& 161	& -35	& 144	& 5	& 253/784\\
-1	& 110	& 4	& 105	& 13	& 281/784\\
-1	& 245	& -119	& 165	& 74	& 309/784\\
-1	& 13	& -7	& 12	& -3	& 337/784\\
-1	& 357	& -127	& 333	& -44	& 365/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
&
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{3}{2}{1/4}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=3$, $p_1=2$, $s_2=1/4$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
0	& -180	& 24	& -178	& 19	& -391/784\\
0	& -143	& 54	& -110	& -26	& -363/784\\
0	& -185	& 75	& -116	& -68	& -335/784\\
0	& -178	& 75	& -172	& 44	& -307/784\\
0	& -250	& 86	& -219	& -2	& -279/784\\
0	& -124	& 44	& -114	& 11	& -251/784\\
0	& -219	& 61	& -116	& -110	& -223/784\\
0	& -4	& 2	& -3	& -2	& -195/784\\
0	& -340	& 44	& -338	& 39	& -167/784\\
0	& -107	& -10	& -82	& -46	& -139/784\\
0	& -107	& -3	& -102	& -12	& -111/784\\
0	& -116	& 58	& -87	& -23	& -83/784\\
0	& -177	& 67	& -172	& 44	& -55/784\\
0	& -138	& 66	& -122	& 5	& -27/784\\
0	& -170	& 81	& -152	& 10	& 1/784\\
0	& -68	& 10	& -66	& 5	& 29/784\\
0	& -60	& 30	& -51	& -2	& 57/784\\
0	& -178	& -23	& -110	& -110	& 85/784\\
0	& -180	& 72	& -114	& -65	& 113/784\\
0	& -138	& -18	& -135	& -23	& 141/784\\
0	& -170	& 53	& -158	& 16	& 169/784\\
0	& -339	& 110	& -250	& -82	& 197/784\\
0	& -180	& -12	& -114	& -101	& 225/784\\
0	& -40	& -4	& -37	& -9	& 253/784\\
0	& -166	& 80	& -163	& 54	& 281/784\\
0	& -152	& 10	& -115	& -51	& 309/784\\
0	& -130	& -40	& -122	& -51	& 337/784\\
0	& -96	& -12	& -93	& -17	& 365/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
\\\\
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{3}{2}{1/3}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=3$, $p_1=2$, $s_2=1/3$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
1	& -179	& 59	& -98	& -84	& -391/784\\
1	& -81	& 37	& -70	& 0	& -363/784\\
1	& -196	& 63	& -123	& -75	& -335/784\\
1	& -49	& 8	& -47	& 3	& -307/784\\
1	& -98	& 28	& -61	& -39	& -279/784\\
1	& -47	& 17	& -41	& 0	& -251/784\\
1	& -118	& 56	& -117	& 45	& -223/784\\
1	& -179	& 73	& -126	& -48	& -195/784\\
1	& -123	& 37	& -76	& -49	& -167/784\\
1	& -132	& 14	& -123	& -5	& -139/784\\
1	& -105	& 42	& -103	& 31	& -111/784\\
1	& -14	& 0	& -11	& -5	& -83/784\\
1	& -103	& 31	& -98	& 15	& -55/784\\
1	& -56	& -6	& -53	& -11	& -27/784\\
1	& -243	& 115	& -217	& 14	& 1/784\\
1	& -109	& 37	& -105	& 22	& 29/784\\
1	& -123	& 51	& -90	& -28	& 57/784\\
1	& -49	& 8	& -39	& -11	& 85/784\\
1	& -67	& 23	& -62	& 7	& 113/784\\
1	& -53	& 9	& -49	& 0	& 141/784\\
1	& -126	& -49	& -123	& -53	& 169/784\\
1	& -117	& 17	& -98	& -20	& 197/784\\
1	& -97	& -28	& -89	& -39	& 225/784\\
1	& -235	& 107	& -224	& 50	& 253/784\\
1	& -168	& 71	& -159	& 31	& 281/784\\
1	& -67	& 17	& -41	& -28	& 309/784\\
1	& -196	& 14	& -123	& -95	& 337/784\\
1	& -20	& 7	& -19	& 3	& 365/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
&
% created by Mon Aug 31 21:17:26 BST 2009 /home/lbutler/c/kruggel /home/lbutler/c/kruggel/make_latex_tables.pl --infile=/data2/k_900/homeo/ks.7.homeo.ss --outfile=/home/lbutler/c/kruggel/data_tables/ks_7_homeo.tex --diffinfo=1 -p
% sum k0 k1 l0 l1 s1
%\begin{center}
%\begin{table}[!htb]
%\newcolumntype{R}{>{$}r<{$}}
%\begin{tabular*}{0.45\linewidth}[h]{|*{6}{R}|}
\begin{tabular}{|*{6}{R}|}
\hline
\multicolumn{6}{|c|}{\minhcheadera{}} \\
\multicolumn{6}{|c|}{\minhcheaderb{}} \\
\multicolumn{6}{|c|}{\minhcheaderc{7}{3}{2}{5/12}} \\
%\multicolumn{6}{|c|}{with $|r|=7$, $s=3$, $p_1=2$, $s_2=5/12$} \\
\hline
{\rm sum} & k_0 & k_1 & l_0 &l_1 & s_1 \\
\hline\hline
-1	& 63	& -8	& 53	& 11	& -391/784\\
-1	& 179	& -87	& 167	& -28	& -363/784\\
-1	& 95	& 11	& 84	& 28	& -335/784\\
-1	& 70	& 34	& 53	& 53	& -307/784\\
-1	& 75	& 25	& 56	& 48	& -279/784\\
-1	& 111	& -56	& 109	& -37	& -251/784\\
-1	& 249	& -51	& 238	& -22	& -223/784\\
-1	& 95	& -17	& 84	& 7	& -195/784\\
-1	& 63	& -28	& 61	& -17	& -167/784\\
-1	& 28	& 7	& 25	& 11	& -139/784\\
-1	& 119	& 28	& 81	& 75	& -111/784\\
-1	& 174	& 42	& 145	& 81	& -83/784\\
-1	& 123	& -45	& 119	& -28	& -55/784\\
-1	& 39	& 5	& 28	& 20	& -27/784\\
-1	& 131	& -45	& 119	& -8	& 1/784\\
-1	& 111	& 0	& 67	& 61	& 29/784\\
-1	& 67	& -9	& 63	& 0	& 57/784\\
-1	& 67	& 11	& 55	& 28	& 85/784\\
-1	& 132	& -49	& 123	& -17	& 113/784\\
-1	& 193	& -3	& 167	& 42	& 141/784\\
-1	& 230	& -14	& 165	& 89	& 169/784\\
-1	& 42	& 14	& 33	& 25	& 197/784\\
-1	& 98	& 7	& 81	& 33	& 225/784\\
-1	& 53	& -23	& 42	& 7	& 253/784\\
-1	& 123	& -45	& 104	& 7	& 281/784\\
-1	& 84	& -28	& 81	& -17	& 309/784\\
-1	& 56	& 0	& 39	& 25	& 337/784\\
-1	& 168	& -8	& 131	& 53	& 365/784\\

\hline
\end{tabular}
%\end{table}
%\end{center}
\\\\

\end{longtable}

==> nvk.eepic <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.120450pt}
\begin{picture}(3000,1800)(0,0)
\footnotesize
\thicklines \path(287,819)(328,819)
\thicklines \path(1417,819)(1376,819)
\put(246,819){\makebox(0,0)[r]{.1}}
\thicklines \path(287,995)(328,995)
\thicklines \path(1417,995)(1376,995)
\put(246,995){\makebox(0,0)[r]{{\tiny $1$}}}
\thicklines \path(287,766)(287,807)
\thicklines \path(287,1118)(287,1077)
\put(287,683){\makebox(0,0){{\tiny $200$}}}
\thicklines \path(740,766)(740,807)
\thicklines \path(740,1118)(740,1077)
\put(740,683){\makebox(0,0){{\tiny $300$}}}
\thicklines \path(1193,766)(1193,807)
\thicklines \path(1193,1118)(1193,1077)
\put(1193,683){\makebox(0,0){{\tiny $450$}}}
\thicklines \path(1417,766)(1417,807)
\thicklines \path(1417,1118)(1417,1077)
\put(1417,683){\makebox(0,0){{\tiny $550$}}}
\thicklines \path(287,1118)(287,766)(1417,766)(1417,1118)(287,1118)
\put(536,819){\makebox(0,0)[l]{{\tiny $\Delta N \sim k^{3.0}$}}}
\put(536,1026){\makebox(0,0)[l]{{\tiny $k \equiv 0 \bmod 2$}}}
\put(912,872){\makebox(0,0)[l]{{\tiny $k \equiv 1 \bmod 2$}}}
\put(702,833){\vector(0,1){65}}
\put(580,995){\vector(0,-1){70}}
\put(1193,889){\vector(0,1){89}}
\put(287,848){\makebox(0,0){$\Diamond$}}
\put(293,799){\makebox(0,0){$\Diamond$}}
\put(298,853){\makebox(0,0){$\Diamond$}}
\put(304,800){\makebox(0,0){$\Diamond$}}
\put(309,855){\makebox(0,0){$\Diamond$}}
\put(315,801){\makebox(0,0){$\Diamond$}}
\put(320,857){\makebox(0,0){$\Diamond$}}
\put(325,806){\makebox(0,0){$\Diamond$}}
\put(331,859){\makebox(0,0){$\Diamond$}}
\put(336,808){\makebox(0,0){$\Diamond$}}
\put(342,858){\makebox(0,0){$\Diamond$}}
\put(347,810){\makebox(0,0){$\Diamond$}}
\put(352,864){\makebox(0,0){$\Diamond$}}
\put(357,812){\makebox(0,0){$\Diamond$}}
\put(363,866){\makebox(0,0){$\Diamond$}}
\put(368,812){\makebox(0,0){$\Diamond$}}
\put(373,868){\makebox(0,0){$\Diamond$}}
\put(378,816){\makebox(0,0){$\Diamond$}}
\put(383,870){\makebox(0,0){$\Diamond$}}
\put(388,819){\makebox(0,0){$\Diamond$}}
\put(393,869){\makebox(0,0){$\Diamond$}}
\put(399,820){\makebox(0,0){$\Diamond$}}
\put(404,874){\makebox(0,0){$\Diamond$}}
\put(409,823){\makebox(0,0){$\Diamond$}}
\put(414,876){\makebox(0,0){$\Diamond$}}
\put(419,822){\makebox(0,0){$\Diamond$}}
\put(424,878){\makebox(0,0){$\Diamond$}}
\put(428,827){\makebox(0,0){$\Diamond$}}
\put(433,880){\makebox(0,0){$\Diamond$}}
\put(438,829){\makebox(0,0){$\Diamond$}}
\put(443,879){\makebox(0,0){$\Diamond$}}
\put(448,830){\makebox(0,0){$\Diamond$}}
\put(453,884){\makebox(0,0){$\Diamond$}}
\put(458,833){\makebox(0,0){$\Diamond$}}
\put(462,886){\makebox(0,0){$\Diamond$}}
\put(467,832){\makebox(0,0){$\Diamond$}}
\put(472,888){\makebox(0,0){$\Diamond$}}
\put(477,837){\makebox(0,0){$\Diamond$}}
\put(481,889){\makebox(0,0){$\Diamond$}}
\put(486,839){\makebox(0,0){$\Diamond$}}
\put(491,889){\makebox(0,0){$\Diamond$}}
\put(495,840){\makebox(0,0){$\Diamond$}}
\put(500,894){\makebox(0,0){$\Diamond$}}
\put(505,842){\makebox(0,0){$\Diamond$}}
\put(509,896){\makebox(0,0){$\Diamond$}}
\put(514,840){\makebox(0,0){$\Diamond$}}
\put(518,898){\makebox(0,0){$\Diamond$}}
\put(523,846){\makebox(0,0){$\Diamond$}}
\put(527,900){\makebox(0,0){$\Diamond$}}
\put(532,848){\makebox(0,0){$\Diamond$}}
\put(536,898){\makebox(0,0){$\Diamond$}}
\put(541,850){\makebox(0,0){$\Diamond$}}
\put(545,902){\makebox(0,0){$\Diamond$}}
\put(550,851){\makebox(0,0){$\Diamond$}}
\put(554,905){\makebox(0,0){$\Diamond$}}
\put(558,850){\makebox(0,0){$\Diamond$}}
\put(563,907){\makebox(0,0){$\Diamond$}}
\put(567,855){\makebox(0,0){$\Diamond$}}
\put(571,908){\makebox(0,0){$\Diamond$}}
\put(576,856){\makebox(0,0){$\Diamond$}}
\put(580,907){\makebox(0,0){$\Diamond$}}
\put(584,859){\makebox(0,0){$\Diamond$}}
\put(589,912){\makebox(0,0){$\Diamond$}}
\put(593,860){\makebox(0,0){$\Diamond$}}
\put(597,914){\makebox(0,0){$\Diamond$}}
\put(601,859){\makebox(0,0){$\Diamond$}}
\put(606,914){\makebox(0,0){$\Diamond$}}
\put(610,864){\makebox(0,0){$\Diamond$}}
\put(614,917){\makebox(0,0){$\Diamond$}}
\put(618,865){\makebox(0,0){$\Diamond$}}
\put(622,916){\makebox(0,0){$\Diamond$}}
\put(626,867){\makebox(0,0){$\Diamond$}}
\put(630,921){\makebox(0,0){$\Diamond$}}
\put(635,868){\makebox(0,0){$\Diamond$}}
\put(639,922){\makebox(0,0){$\Diamond$}}
\put(643,867){\makebox(0,0){$\Diamond$}}
\put(647,924){\makebox(0,0){$\Diamond$}}
\put(651,872){\makebox(0,0){$\Diamond$}}
\put(655,925){\makebox(0,0){$\Diamond$}}
\put(659,874){\makebox(0,0){$\Diamond$}}
\put(663,924){\makebox(0,0){$\Diamond$}}
\put(667,875){\makebox(0,0){$\Diamond$}}
\put(671,929){\makebox(0,0){$\Diamond$}}
\put(675,877){\makebox(0,0){$\Diamond$}}
\put(679,931){\makebox(0,0){$\Diamond$}}
\put(683,876){\makebox(0,0){$\Diamond$}}
\put(687,932){\makebox(0,0){$\Diamond$}}
\put(690,879){\makebox(0,0){$\Diamond$}}
\put(694,934){\makebox(0,0){$\Diamond$}}
\put(698,882){\makebox(0,0){$\Diamond$}}
\put(702,932){\makebox(0,0){$\Diamond$}}
\put(706,883){\makebox(0,0){$\Diamond$}}
\put(710,937){\makebox(0,0){$\Diamond$}}
\put(714,885){\makebox(0,0){$\Diamond$}}
\put(717,937){\makebox(0,0){$\Diamond$}}
\put(721,884){\makebox(0,0){$\Diamond$}}
\put(725,940){\makebox(0,0){$\Diamond$}}
\put(729,888){\makebox(0,0){$\Diamond$}}
\put(732,941){\makebox(0,0){$\Diamond$}}
\put(736,889){\makebox(0,0){$\Diamond$}}
\put(740,940){\makebox(0,0){$\Diamond$}}
\put(744,890){\makebox(0,0){$\Diamond$}}
\put(747,944){\makebox(0,0){$\Diamond$}}
\put(751,892){\makebox(0,0){$\Diamond$}}
\put(755,946){\makebox(0,0){$\Diamond$}}
\put(758,891){\makebox(0,0){$\Diamond$}}
\put(762,947){\makebox(0,0){$\Diamond$}}
\put(766,896){\makebox(0,0){$\Diamond$}}
\put(769,948){\makebox(0,0){$\Diamond$}}
\put(773,897){\makebox(0,0){$\Diamond$}}
\put(777,947){\makebox(0,0){$\Diamond$}}
\put(780,898){\makebox(0,0){$\Diamond$}}
\put(784,952){\makebox(0,0){$\Diamond$}}
\put(787,900){\makebox(0,0){$\Diamond$}}
\put(791,953){\makebox(0,0){$\Diamond$}}
\put(794,898){\makebox(0,0){$\Diamond$}}
\put(798,955){\makebox(0,0){$\Diamond$}}
\put(801,903){\makebox(0,0){$\Diamond$}}
\put(805,956){\makebox(0,0){$\Diamond$}}
\put(809,904){\makebox(0,0){$\Diamond$}}
\put(812,955){\makebox(0,0){$\Diamond$}}
\put(815,906){\makebox(0,0){$\Diamond$}}
\put(819,958){\makebox(0,0){$\Diamond$}}
\put(822,907){\makebox(0,0){$\Diamond$}}
\put(826,961){\makebox(0,0){$\Diamond$}}
\put(829,906){\makebox(0,0){$\Diamond$}}
\put(833,962){\makebox(0,0){$\Diamond$}}
\put(836,910){\makebox(0,0){$\Diamond$}}
\put(840,963){\makebox(0,0){$\Diamond$}}
\put(843,910){\makebox(0,0){$\Diamond$}}
\put(846,962){\makebox(0,0){$\Diamond$}}
\put(850,913){\makebox(0,0){$\Diamond$}}
\put(853,966){\makebox(0,0){$\Diamond$}}
\put(856,914){\makebox(0,0){$\Diamond$}}
\put(860,967){\makebox(0,0){$\Diamond$}}
\put(863,913){\makebox(0,0){$\Diamond$}}
\put(867,968){\makebox(0,0){$\Diamond$}}
\put(870,917){\makebox(0,0){$\Diamond$}}
\put(873,970){\makebox(0,0){$\Diamond$}}
\put(876,918){\makebox(0,0){$\Diamond$}}
\put(880,969){\makebox(0,0){$\Diamond$}}
\put(883,919){\makebox(0,0){$\Diamond$}}
\put(886,973){\makebox(0,0){$\Diamond$}}
\put(890,920){\makebox(0,0){$\Diamond$}}
\put(893,974){\makebox(0,0){$\Diamond$}}
\put(896,919){\makebox(0,0){$\Diamond$}}
\put(899,975){\makebox(0,0){$\Diamond$}}
\put(902,923){\makebox(0,0){$\Diamond$}}
\put(906,977){\makebox(0,0){$\Diamond$}}
\put(909,925){\makebox(0,0){$\Diamond$}}
\put(912,974){\makebox(0,0){$\Diamond$}}
\put(915,926){\makebox(0,0){$\Diamond$}}
\put(918,979){\makebox(0,0){$\Diamond$}}
\put(922,927){\makebox(0,0){$\Diamond$}}
\put(925,981){\makebox(0,0){$\Diamond$}}
\put(928,926){\makebox(0,0){$\Diamond$}}
\put(931,982){\makebox(0,0){$\Diamond$}}
\put(934,929){\makebox(0,0){$\Diamond$}}
\put(937,983){\makebox(0,0){$\Diamond$}}
\put(940,931){\makebox(0,0){$\Diamond$}}
\put(944,982){\makebox(0,0){$\Diamond$}}
\put(947,932){\makebox(0,0){$\Diamond$}}
\put(950,986){\makebox(0,0){$\Diamond$}}
\put(953,933){\makebox(0,0){$\Diamond$}}
\put(956,986){\makebox(0,0){$\Diamond$}}
\put(959,932){\makebox(0,0){$\Diamond$}}
\put(962,988){\makebox(0,0){$\Diamond$}}
\put(965,936){\makebox(0,0){$\Diamond$}}
\put(968,990){\makebox(0,0){$\Diamond$}}
\put(971,938){\makebox(0,0){$\Diamond$}}
\put(974,988){\makebox(0,0){$\Diamond$}}
\put(977,938){\makebox(0,0){$\Diamond$}}
\put(980,992){\makebox(0,0){$\Diamond$}}
\put(983,940){\makebox(0,0){$\Diamond$}}
\put(986,993){\makebox(0,0){$\Diamond$}}
\put(989,938){\makebox(0,0){$\Diamond$}}
\put(992,995){\makebox(0,0){$\Diamond$}}
\put(995,942){\makebox(0,0){$\Diamond$}}
\put(998,995){\makebox(0,0){$\Diamond$}}
\put(1001,944){\makebox(0,0){$\Diamond$}}
\put(1004,994){\makebox(0,0){$\Diamond$}}
\put(1007,945){\makebox(0,0){$\Diamond$}}
\put(1010,998){\makebox(0,0){$\Diamond$}}
\put(1013,946){\makebox(0,0){$\Diamond$}}
\put(1016,999){\makebox(0,0){$\Diamond$}}
\put(1019,943){\makebox(0,0){$\Diamond$}}
\put(1021,1000){\makebox(0,0){$\Diamond$}}
\put(1024,948){\makebox(0,0){$\Diamond$}}
\put(1027,1002){\makebox(0,0){$\Diamond$}}
\put(1030,950){\makebox(0,0){$\Diamond$}}
\put(1033,1000){\makebox(0,0){$\Diamond$}}
\put(1036,951){\makebox(0,0){$\Diamond$}}
\put(1039,1003){\makebox(0,0){$\Diamond$}}
\put(1042,952){\makebox(0,0){$\Diamond$}}
\put(1044,1005){\makebox(0,0){$\Diamond$}}
\put(1047,950){\makebox(0,0){$\Diamond$}}
\put(1050,1006){\makebox(0,0){$\Diamond$}}
\put(1053,954){\makebox(0,0){$\Diamond$}}
\put(1056,1007){\makebox(0,0){$\Diamond$}}
\put(1058,954){\makebox(0,0){$\Diamond$}}
\put(1061,1006){\makebox(0,0){$\Diamond$}}
\put(1064,956){\makebox(0,0){$\Diamond$}}
\put(1067,1010){\makebox(0,0){$\Diamond$}}
\put(1070,957){\makebox(0,0){$\Diamond$}}
\put(1072,1011){\makebox(0,0){$\Diamond$}}
\put(1075,956){\makebox(0,0){$\Diamond$}}
\put(1078,1011){\makebox(0,0){$\Diamond$}}
\put(1081,960){\makebox(0,0){$\Diamond$}}
\put(1083,1013){\makebox(0,0){$\Diamond$}}
\put(1086,961){\makebox(0,0){$\Diamond$}}
\put(1089,1011){\makebox(0,0){$\Diamond$}}
\put(1092,962){\makebox(0,0){$\Diamond$}}
\put(1094,1016){\makebox(0,0){$\Diamond$}}
\put(1097,962){\makebox(0,0){$\Diamond$}}
\put(1100,1016){\makebox(0,0){$\Diamond$}}
\put(1102,961){\makebox(0,0){$\Diamond$}}
\put(1105,1018){\makebox(0,0){$\Diamond$}}
\put(1108,965){\makebox(0,0){$\Diamond$}}
\put(1110,1018){\makebox(0,0){$\Diamond$}}
\put(1113,966){\makebox(0,0){$\Diamond$}}
\put(1116,1016){\makebox(0,0){$\Diamond$}}
\put(1118,968){\makebox(0,0){$\Diamond$}}
\put(1121,1021){\makebox(0,0){$\Diamond$}}
\put(1124,969){\makebox(0,0){$\Diamond$}}
\put(1126,1022){\makebox(0,0){$\Diamond$}}
\put(1129,967){\makebox(0,0){$\Diamond$}}
\put(1132,1023){\makebox(0,0){$\Diamond$}}
\put(1134,970){\makebox(0,0){$\Diamond$}}
\put(1137,1024){\makebox(0,0){$\Diamond$}}
\put(1139,972){\makebox(0,0){$\Diamond$}}
\put(1142,1022){\makebox(0,0){$\Diamond$}}
\put(1145,973){\makebox(0,0){$\Diamond$}}
\put(1147,1026){\makebox(0,0){$\Diamond$}}
\put(1150,974){\makebox(0,0){$\Diamond$}}
\put(1152,1026){\makebox(0,0){$\Diamond$}}
\put(1155,972){\makebox(0,0){$\Diamond$}}
\put(1158,1028){\makebox(0,0){$\Diamond$}}
\put(1160,976){\makebox(0,0){$\Diamond$}}
\put(1163,1029){\makebox(0,0){$\Diamond$}}
\put(1165,977){\makebox(0,0){$\Diamond$}}
\put(1168,1027){\makebox(0,0){$\Diamond$}}
\put(1170,977){\makebox(0,0){$\Diamond$}}
\put(1173,1031){\makebox(0,0){$\Diamond$}}
\put(1175,979){\makebox(0,0){$\Diamond$}}
\put(1178,1033){\makebox(0,0){$\Diamond$}}
\put(1180,977){\makebox(0,0){$\Diamond$}}
\put(1183,1033){\makebox(0,0){$\Diamond$}}
\put(1185,981){\makebox(0,0){$\Diamond$}}
\put(1188,1034){\makebox(0,0){$\Diamond$}}
\put(1190,982){\makebox(0,0){$\Diamond$}}
\put(1193,1033){\makebox(0,0){$\Diamond$}}
\put(1195,983){\makebox(0,0){$\Diamond$}}
\put(1198,1037){\makebox(0,0){$\Diamond$}}
\put(1200,984){\makebox(0,0){$\Diamond$}}
\put(1203,1038){\makebox(0,0){$\Diamond$}}
\put(1205,981){\makebox(0,0){$\Diamond$}}
\put(1208,1039){\makebox(0,0){$\Diamond$}}
\put(1210,986){\makebox(0,0){$\Diamond$}}
\put(1213,1040){\makebox(0,0){$\Diamond$}}
\put(1215,987){\makebox(0,0){$\Diamond$}}
\put(1217,1038){\makebox(0,0){$\Diamond$}}
\put(1220,988){\makebox(0,0){$\Diamond$}}
\put(1222,1040){\makebox(0,0){$\Diamond$}}
\put(1225,989){\makebox(0,0){$\Diamond$}}
\put(1227,1043){\makebox(0,0){$\Diamond$}}
\put(1229,987){\makebox(0,0){$\Diamond$}}
\put(1232,1043){\makebox(0,0){$\Diamond$}}
\put(1234,991){\makebox(0,0){$\Diamond$}}
\put(1237,1044){\makebox(0,0){$\Diamond$}}
\put(1239,991){\makebox(0,0){$\Diamond$}}
\put(1241,1043){\makebox(0,0){$\Diamond$}}
\put(1244,993){\makebox(0,0){$\Diamond$}}
\put(1246,1047){\makebox(0,0){$\Diamond$}}
\put(1249,994){\makebox(0,0){$\Diamond$}}
\put(1251,1047){\makebox(0,0){$\Diamond$}}
\put(1253,992){\makebox(0,0){$\Diamond$}}
\put(1256,1047){\makebox(0,0){$\Diamond$}}
\put(1258,996){\makebox(0,0){$\Diamond$}}
\put(1260,1049){\makebox(0,0){$\Diamond$}}
\put(1263,997){\makebox(0,0){$\Diamond$}}
\put(1265,1047){\makebox(0,0){$\Diamond$}}
\put(1267,998){\makebox(0,0){$\Diamond$}}
\put(1270,1051){\makebox(0,0){$\Diamond$}}
\put(1272,998){\makebox(0,0){$\Diamond$}}
\put(1274,1052){\makebox(0,0){$\Diamond$}}
\put(1277,997){\makebox(0,0){$\Diamond$}}
\put(1279,1053){\makebox(0,0){$\Diamond$}}
\put(1281,1001){\makebox(0,0){$\Diamond$}}
\put(1283,1054){\makebox(0,0){$\Diamond$}}
\put(1286,1002){\makebox(0,0){$\Diamond$}}
\put(1288,1051){\makebox(0,0){$\Diamond$}}
\put(1290,1003){\makebox(0,0){$\Diamond$}}
\put(1293,1056){\makebox(0,0){$\Diamond$}}
\put(1295,1004){\makebox(0,0){$\Diamond$}}
\put(1297,1057){\makebox(0,0){$\Diamond$}}
\put(1299,1001){\makebox(0,0){$\Diamond$}}
\put(1302,1058){\makebox(0,0){$\Diamond$}}
\put(1304,1005){\makebox(0,0){$\Diamond$}}
\put(1306,1059){\makebox(0,0){$\Diamond$}}
\put(1308,1006){\makebox(0,0){$\Diamond$}}
\put(1311,1057){\makebox(0,0){$\Diamond$}}
\put(1313,1007){\makebox(0,0){$\Diamond$}}
\put(1315,1061){\makebox(0,0){$\Diamond$}}
\put(1317,1008){\makebox(0,0){$\Diamond$}}
\put(1319,1061){\makebox(0,0){$\Diamond$}}
\put(1322,1006){\makebox(0,0){$\Diamond$}}
\put(1324,1062){\makebox(0,0){$\Diamond$}}
\put(1326,1010){\makebox(0,0){$\Diamond$}}
\put(1328,1063){\makebox(0,0){$\Diamond$}}
\put(1330,1011){\makebox(0,0){$\Diamond$}}
\put(1333,1061){\makebox(0,0){$\Diamond$}}
\put(1335,1011){\makebox(0,0){$\Diamond$}}
\put(1337,1065){\makebox(0,0){$\Diamond$}}
\put(1339,1013){\makebox(0,0){$\Diamond$}}
\put(1341,1066){\makebox(0,0){$\Diamond$}}
\put(1344,1011){\makebox(0,0){$\Diamond$}}
\put(1346,1067){\makebox(0,0){$\Diamond$}}
\put(1348,1014){\makebox(0,0){$\Diamond$}}
\put(1350,1067){\makebox(0,0){$\Diamond$}}
\put(1352,1015){\makebox(0,0){$\Diamond$}}
\put(1354,1066){\makebox(0,0){$\Diamond$}}
\put(1356,1016){\makebox(0,0){$\Diamond$}}
\put(1359,1069){\makebox(0,0){$\Diamond$}}
\put(1361,1017){\makebox(0,0){$\Diamond$}}
\put(1363,1070){\makebox(0,0){$\Diamond$}}
\put(1365,1014){\makebox(0,0){$\Diamond$}}
\put(1367,1071){\makebox(0,0){$\Diamond$}}
\put(1369,1019){\makebox(0,0){$\Diamond$}}
\put(1371,1072){\makebox(0,0){$\Diamond$}}
\put(1374,1020){\makebox(0,0){$\Diamond$}}
\put(1376,1070){\makebox(0,0){$\Diamond$}}
\put(1378,1021){\makebox(0,0){$\Diamond$}}
\put(1380,1073){\makebox(0,0){$\Diamond$}}
\put(1382,1021){\makebox(0,0){$\Diamond$}}
\put(1384,1075){\makebox(0,0){$\Diamond$}}
\put(1386,1019){\makebox(0,0){$\Diamond$}}
\put(1388,1076){\makebox(0,0){$\Diamond$}}
\put(1390,1023){\makebox(0,0){$\Diamond$}}
\put(1392,1076){\makebox(0,0){$\Diamond$}}
\put(1394,1023){\makebox(0,0){$\Diamond$}}
\put(1397,1074){\makebox(0,0){$\Diamond$}}
\put(1399,1025){\makebox(0,0){$\Diamond$}}
\put(1401,1078){\makebox(0,0){$\Diamond$}}
\put(1403,1026){\makebox(0,0){$\Diamond$}}
\put(1405,1079){\makebox(0,0){$\Diamond$}}
\put(1407,1024){\makebox(0,0){$\Diamond$}}
\put(1409,1079){\makebox(0,0){$\Diamond$}}
\put(1411,1027){\makebox(0,0){$\Diamond$}}
\put(1413,1081){\makebox(0,0){$\Diamond$}}
\put(1415,1028){\makebox(0,0){$\Diamond$}}
\put(1417,1078){\makebox(0,0){$\Diamond$}}
\thinlines \path(287,823)(846,938)
\thinlines \path(846,938)(1417,1054)
\thicklines \path(287,1118)(287,766)(1417,766)(1417,1118)(287,1118)
\thicklines \path(1787,819)(1828,819)
\thicklines \path(2917,819)(2876,819)
\put(1746,819){\makebox(0,0)[r]{.1}}
\thicklines \path(1787,995)(1828,995)
\thicklines \path(2917,995)(2876,995)
\put(1746,995){\makebox(0,0)[r]{{\tiny $1$}}}
\thicklines \path(1787,766)(1787,807)
\thicklines \path(1787,1118)(1787,1077)
\put(1787,683){\makebox(0,0){{\tiny $200$}}}
\thicklines \path(2240,766)(2240,807)
\thicklines \path(2240,1118)(2240,1077)
\put(2240,683){\makebox(0,0){{\tiny $300$}}}
\thicklines \path(2693,766)(2693,807)
\thicklines \path(2693,1118)(2693,1077)
\put(2693,683){\makebox(0,0){{\tiny $450$}}}
\thicklines \path(2917,766)(2917,807)
\thicklines \path(2917,1118)(2917,1077)
\put(2917,683){\makebox(0,0){{\tiny $550$}}}
\thicklines \path(1787,1118)(1787,766)(2917,766)(2917,1118)(1787,1118)
\put(2352,575){\makebox(0,0){}}
\put(1842,995){\makebox(0,0)[l]{{\tiny $N \sim c \times k^{4.0}$}}}
\put(1787,777){\makebox(0,0){$\Diamond$}}
\put(1793,778){\makebox(0,0){$\Diamond$}}
\put(1798,780){\makebox(0,0){$\Diamond$}}
\put(1804,781){\makebox(0,0){$\Diamond$}}
\put(1809,783){\makebox(0,0){$\Diamond$}}
\put(1815,784){\makebox(0,0){$\Diamond$}}
\put(1820,786){\makebox(0,0){$\Diamond$}}
\put(1825,787){\makebox(0,0){$\Diamond$}}
\put(1831,789){\makebox(0,0){$\Diamond$}}
\put(1836,789){\makebox(0,0){$\Diamond$}}
\put(1842,791){\makebox(0,0){$\Diamond$}}
\put(1847,792){\makebox(0,0){$\Diamond$}}
\put(1852,794){\makebox(0,0){$\Diamond$}}
\put(1857,795){\makebox(0,0){$\Diamond$}}
\put(1863,797){\makebox(0,0){$\Diamond$}}
\put(1868,798){\makebox(0,0){$\Diamond$}}
\put(1873,800){\makebox(0,0){$\Diamond$}}
\put(1878,801){\makebox(0,0){$\Diamond$}}
\put(1883,803){\makebox(0,0){$\Diamond$}}
\put(1888,804){\makebox(0,0){$\Diamond$}}
\put(1893,805){\makebox(0,0){$\Diamond$}}
\put(1899,806){\makebox(0,0){$\Diamond$}}
\put(1904,808){\makebox(0,0){$\Diamond$}}
\put(1909,809){\makebox(0,0){$\Diamond$}}
\put(1914,811){\makebox(0,0){$\Diamond$}}
\put(1919,812){\makebox(0,0){$\Diamond$}}
\put(1924,814){\makebox(0,0){$\Diamond$}}
\put(1928,814){\makebox(0,0){$\Diamond$}}
\put(1933,816){\makebox(0,0){$\Diamond$}}
\put(1938,817){\makebox(0,0){$\Diamond$}}
\put(1943,819){\makebox(0,0){$\Diamond$}}
\put(1948,820){\makebox(0,0){$\Diamond$}}
\put(1953,822){\makebox(0,0){$\Diamond$}}
\put(1958,822){\makebox(0,0){$\Diamond$}}
\put(1962,824){\makebox(0,0){$\Diamond$}}
\put(1967,825){\makebox(0,0){$\Diamond$}}
\put(1972,827){\makebox(0,0){$\Diamond$}}
\put(1977,828){\makebox(0,0){$\Diamond$}}
\put(1981,829){\makebox(0,0){$\Diamond$}}
\put(1986,830){\makebox(0,0){$\Diamond$}}
\put(1991,832){\makebox(0,0){$\Diamond$}}
\put(1995,833){\makebox(0,0){$\Diamond$}}
\put(2000,834){\makebox(0,0){$\Diamond$}}
\put(2005,835){\makebox(0,0){$\Diamond$}}
\put(2009,837){\makebox(0,0){$\Diamond$}}
\put(2014,838){\makebox(0,0){$\Diamond$}}
\put(2018,839){\makebox(0,0){$\Diamond$}}
\put(2023,840){\makebox(0,0){$\Diamond$}}
\put(2027,842){\makebox(0,0){$\Diamond$}}
\put(2032,843){\makebox(0,0){$\Diamond$}}
\put(2036,844){\makebox(0,0){$\Diamond$}}
\put(2041,845){\makebox(0,0){$\Diamond$}}
\put(2045,847){\makebox(0,0){$\Diamond$}}
\put(2050,847){\makebox(0,0){$\Diamond$}}
\put(2054,849){\makebox(0,0){$\Diamond$}}
\put(2058,850){\makebox(0,0){$\Diamond$}}
\put(2063,851){\makebox(0,0){$\Diamond$}}
\put(2067,852){\makebox(0,0){$\Diamond$}}
\put(2071,854){\makebox(0,0){$\Diamond$}}
\put(2076,855){\makebox(0,0){$\Diamond$}}
\put(2080,856){\makebox(0,0){$\Diamond$}}
\put(2084,857){\makebox(0,0){$\Diamond$}}
\put(2089,858){\makebox(0,0){$\Diamond$}}
\put(2093,859){\makebox(0,0){$\Diamond$}}
\put(2097,861){\makebox(0,0){$\Diamond$}}
\put(2101,861){\makebox(0,0){$\Diamond$}}
\put(2106,863){\makebox(0,0){$\Diamond$}}
\put(2110,864){\makebox(0,0){$\Diamond$}}
\put(2114,865){\makebox(0,0){$\Diamond$}}
\put(2118,866){\makebox(0,0){$\Diamond$}}
\put(2122,867){\makebox(0,0){$\Diamond$}}
\put(2126,868){\makebox(0,0){$\Diamond$}}
\put(2130,870){\makebox(0,0){$\Diamond$}}
\put(2135,870){\makebox(0,0){$\Diamond$}}
\put(2139,872){\makebox(0,0){$\Diamond$}}
\put(2143,873){\makebox(0,0){$\Diamond$}}
\put(2147,874){\makebox(0,0){$\Diamond$}}
\put(2151,875){\makebox(0,0){$\Diamond$}}
\put(2155,876){\makebox(0,0){$\Diamond$}}
\put(2159,877){\makebox(0,0){$\Diamond$}}
\put(2163,878){\makebox(0,0){$\Diamond$}}
\put(2167,879){\makebox(0,0){$\Diamond$}}
\put(2171,881){\makebox(0,0){$\Diamond$}}
\put(2175,881){\makebox(0,0){$\Diamond$}}
\put(2179,883){\makebox(0,0){$\Diamond$}}
\put(2183,884){\makebox(0,0){$\Diamond$}}
\put(2187,885){\makebox(0,0){$\Diamond$}}
\put(2190,886){\makebox(0,0){$\Diamond$}}
\put(2194,887){\makebox(0,0){$\Diamond$}}
\put(2198,888){\makebox(0,0){$\Diamond$}}
\put(2202,889){\makebox(0,0){$\Diamond$}}
\put(2206,890){\makebox(0,0){$\Diamond$}}
\put(2210,891){\makebox(0,0){$\Diamond$}}
\put(2214,892){\makebox(0,0){$\Diamond$}}
\put(2217,893){\makebox(0,0){$\Diamond$}}
\put(2221,894){\makebox(0,0){$\Diamond$}}
\put(2225,895){\makebox(0,0){$\Diamond$}}
\put(2229,896){\makebox(0,0){$\Diamond$}}
\put(2232,897){\makebox(0,0){$\Diamond$}}
\put(2236,898){\makebox(0,0){$\Diamond$}}
\put(2240,899){\makebox(0,0){$\Diamond$}}
\put(2244,900){\makebox(0,0){$\Diamond$}}
\put(2247,901){\makebox(0,0){$\Diamond$}}
\put(2251,902){\makebox(0,0){$\Diamond$}}
\put(2255,903){\makebox(0,0){$\Diamond$}}
\put(2258,904){\makebox(0,0){$\Diamond$}}
\put(2262,905){\makebox(0,0){$\Diamond$}}
\put(2266,906){\makebox(0,0){$\Diamond$}}
\put(2269,907){\makebox(0,0){$\Diamond$}}
\put(2273,908){\makebox(0,0){$\Diamond$}}
\put(2277,909){\makebox(0,0){$\Diamond$}}
\put(2280,910){\makebox(0,0){$\Diamond$}}
\put(2284,911){\makebox(0,0){$\Diamond$}}
\put(2287,912){\makebox(0,0){$\Diamond$}}
\put(2291,913){\makebox(0,0){$\Diamond$}}
\put(2294,914){\makebox(0,0){$\Diamond$}}
\put(2298,915){\makebox(0,0){$\Diamond$}}
\put(2301,916){\makebox(0,0){$\Diamond$}}
\put(2305,917){\makebox(0,0){$\Diamond$}}
\put(2309,918){\makebox(0,0){$\Diamond$}}
\put(2312,919){\makebox(0,0){$\Diamond$}}
\put(2315,920){\makebox(0,0){$\Diamond$}}
\put(2319,921){\makebox(0,0){$\Diamond$}}
\put(2322,922){\makebox(0,0){$\Diamond$}}
\put(2326,923){\makebox(0,0){$\Diamond$}}
\put(2329,923){\makebox(0,0){$\Diamond$}}
\put(2333,925){\makebox(0,0){$\Diamond$}}
\put(2336,925){\makebox(0,0){$\Diamond$}}
\put(2340,927){\makebox(0,0){$\Diamond$}}
\put(2343,927){\makebox(0,0){$\Diamond$}}
\put(2346,928){\makebox(0,0){$\Diamond$}}
\put(2350,929){\makebox(0,0){$\Diamond$}}
\put(2353,930){\makebox(0,0){$\Diamond$}}
\put(2356,931){\makebox(0,0){$\Diamond$}}
\put(2360,932){\makebox(0,0){$\Diamond$}}
\put(2363,933){\makebox(0,0){$\Diamond$}}
\put(2367,934){\makebox(0,0){$\Diamond$}}
\put(2370,934){\makebox(0,0){$\Diamond$}}
\put(2373,936){\makebox(0,0){$\Diamond$}}
\put(2376,936){\makebox(0,0){$\Diamond$}}
\put(2380,937){\makebox(0,0){$\Diamond$}}
\put(2383,938){\makebox(0,0){$\Diamond$}}
\put(2386,939){\makebox(0,0){$\Diamond$}}
\put(2390,940){\makebox(0,0){$\Diamond$}}
\put(2393,941){\makebox(0,0){$\Diamond$}}
\put(2396,942){\makebox(0,0){$\Diamond$}}
\put(2399,943){\makebox(0,0){$\Diamond$}}
\put(2402,943){\makebox(0,0){$\Diamond$}}
\put(2406,945){\makebox(0,0){$\Diamond$}}
\put(2409,945){\makebox(0,0){$\Diamond$}}
\put(2412,946){\makebox(0,0){$\Diamond$}}
\put(2415,947){\makebox(0,0){$\Diamond$}}
\put(2418,948){\makebox(0,0){$\Diamond$}}
\put(2422,949){\makebox(0,0){$\Diamond$}}
\put(2425,950){\makebox(0,0){$\Diamond$}}
\put(2428,950){\makebox(0,0){$\Diamond$}}
\put(2431,951){\makebox(0,0){$\Diamond$}}
\put(2434,952){\makebox(0,0){$\Diamond$}}
\put(2437,953){\makebox(0,0){$\Diamond$}}
\put(2440,954){\makebox(0,0){$\Diamond$}}
\put(2444,955){\makebox(0,0){$\Diamond$}}
\put(2447,955){\makebox(0,0){$\Diamond$}}
\put(2450,956){\makebox(0,0){$\Diamond$}}
\put(2453,957){\makebox(0,0){$\Diamond$}}
\put(2456,958){\makebox(0,0){$\Diamond$}}
\put(2459,959){\makebox(0,0){$\Diamond$}}
\put(2462,960){\makebox(0,0){$\Diamond$}}
\put(2465,960){\makebox(0,0){$\Diamond$}}
\put(2468,961){\makebox(0,0){$\Diamond$}}
\put(2471,962){\makebox(0,0){$\Diamond$}}
\put(2474,963){\makebox(0,0){$\Diamond$}}
\put(2477,964){\makebox(0,0){$\Diamond$}}
\put(2480,965){\makebox(0,0){$\Diamond$}}
\put(2483,965){\makebox(0,0){$\Diamond$}}
\put(2486,966){\makebox(0,0){$\Diamond$}}
\put(2489,967){\makebox(0,0){$\Diamond$}}
\put(2492,968){\makebox(0,0){$\Diamond$}}
\put(2495,969){\makebox(0,0){$\Diamond$}}
\put(2498,970){\makebox(0,0){$\Diamond$}}
\put(2501,970){\makebox(0,0){$\Diamond$}}
\put(2504,971){\makebox(0,0){$\Diamond$}}
\put(2507,972){\makebox(0,0){$\Diamond$}}
\put(2510,973){\makebox(0,0){$\Diamond$}}
\put(2513,973){\makebox(0,0){$\Diamond$}}
\put(2516,974){\makebox(0,0){$\Diamond$}}
\put(2519,975){\makebox(0,0){$\Diamond$}}
\put(2521,976){\makebox(0,0){$\Diamond$}}
\put(2524,977){\makebox(0,0){$\Diamond$}}
\put(2527,978){\makebox(0,0){$\Diamond$}}
\put(2530,978){\makebox(0,0){$\Diamond$}}
\put(2533,979){\makebox(0,0){$\Diamond$}}
\put(2536,980){\makebox(0,0){$\Diamond$}}
\put(2539,981){\makebox(0,0){$\Diamond$}}
\put(2542,981){\makebox(0,0){$\Diamond$}}
\put(2544,982){\makebox(0,0){$\Diamond$}}
\put(2547,983){\makebox(0,0){$\Diamond$}}
\put(2550,984){\makebox(0,0){$\Diamond$}}
\put(2553,984){\makebox(0,0){$\Diamond$}}
\put(2556,985){\makebox(0,0){$\Diamond$}}
\put(2558,986){\makebox(0,0){$\Diamond$}}
\put(2561,987){\makebox(0,0){$\Diamond$}}
\put(2564,987){\makebox(0,0){$\Diamond$}}
\put(2567,988){\makebox(0,0){$\Diamond$}}
\put(2570,989){\makebox(0,0){$\Diamond$}}
\put(2572,990){\makebox(0,0){$\Diamond$}}
\put(2575,990){\makebox(0,0){$\Diamond$}}
\put(2578,991){\makebox(0,0){$\Diamond$}}
\put(2581,992){\makebox(0,0){$\Diamond$}}
\put(2583,993){\makebox(0,0){$\Diamond$}}
\put(2586,993){\makebox(0,0){$\Diamond$}}
\put(2589,994){\makebox(0,0){$\Diamond$}}
\put(2592,995){\makebox(0,0){$\Diamond$}}
\put(2594,996){\makebox(0,0){$\Diamond$}}
\put(2597,996){\makebox(0,0){$\Diamond$}}
\put(2600,997){\makebox(0,0){$\Diamond$}}
\put(2602,998){\makebox(0,0){$\Diamond$}}
\put(2605,999){\makebox(0,0){$\Diamond$}}
\put(2608,999){\makebox(0,0){$\Diamond$}}
\put(2610,1000){\makebox(0,0){$\Diamond$}}
\put(2613,1001){\makebox(0,0){$\Diamond$}}
\put(2616,1002){\makebox(0,0){$\Diamond$}}
\put(2618,1002){\makebox(0,0){$\Diamond$}}
\put(2621,1003){\makebox(0,0){$\Diamond$}}
\put(2624,1004){\makebox(0,0){$\Diamond$}}
\put(2626,1005){\makebox(0,0){$\Diamond$}}
\put(2629,1005){\makebox(0,0){$\Diamond$}}
\put(2632,1006){\makebox(0,0){$\Diamond$}}
\put(2634,1006){\makebox(0,0){$\Diamond$}}
\put(2637,1007){\makebox(0,0){$\Diamond$}}
\put(2639,1008){\makebox(0,0){$\Diamond$}}
\put(2642,1009){\makebox(0,0){$\Diamond$}}
\put(2645,1009){\makebox(0,0){$\Diamond$}}
\put(2647,1010){\makebox(0,0){$\Diamond$}}
\put(2650,1011){\makebox(0,0){$\Diamond$}}
\put(2652,1012){\makebox(0,0){$\Diamond$}}
\put(2655,1012){\makebox(0,0){$\Diamond$}}
\put(2658,1013){\makebox(0,0){$\Diamond$}}
\put(2660,1013){\makebox(0,0){$\Diamond$}}
\put(2663,1014){\makebox(0,0){$\Diamond$}}
\put(2665,1015){\makebox(0,0){$\Diamond$}}
\put(2668,1016){\makebox(0,0){$\Diamond$}}
\put(2670,1016){\makebox(0,0){$\Diamond$}}
\put(2673,1017){\makebox(0,0){$\Diamond$}}
\put(2675,1018){\makebox(0,0){$\Diamond$}}
\put(2678,1019){\makebox(0,0){$\Diamond$}}
\put(2680,1019){\makebox(0,0){$\Diamond$}}
\put(2683,1020){\makebox(0,0){$\Diamond$}}
\put(2685,1020){\makebox(0,0){$\Diamond$}}
\put(2688,1021){\makebox(0,0){$\Diamond$}}
\put(2690,1022){\makebox(0,0){$\Diamond$}}
\put(2693,1023){\makebox(0,0){$\Diamond$}}
\put(2695,1023){\makebox(0,0){$\Diamond$}}
\put(2698,1024){\makebox(0,0){$\Diamond$}}
\put(2700,1024){\makebox(0,0){$\Diamond$}}
\put(2703,1025){\makebox(0,0){$\Diamond$}}
\put(2705,1026){\makebox(0,0){$\Diamond$}}
\put(2708,1027){\makebox(0,0){$\Diamond$}}
\put(2710,1027){\makebox(0,0){$\Diamond$}}
\put(2713,1028){\makebox(0,0){$\Diamond$}}
\put(2715,1028){\makebox(0,0){$\Diamond$}}
\put(2717,1029){\makebox(0,0){$\Diamond$}}
\put(2720,1030){\makebox(0,0){$\Diamond$}}
\put(2722,1031){\makebox(0,0){$\Diamond$}}
\put(2725,1031){\makebox(0,0){$\Diamond$}}
\put(2727,1032){\makebox(0,0){$\Diamond$}}
\put(2729,1032){\makebox(0,0){$\Diamond$}}
\put(2732,1033){\makebox(0,0){$\Diamond$}}
\put(2734,1034){\makebox(0,0){$\Diamond$}}
\put(2737,1035){\makebox(0,0){$\Diamond$}}
\put(2739,1035){\makebox(0,0){$\Diamond$}}
\put(2741,1036){\makebox(0,0){$\Diamond$}}
\put(2744,1036){\makebox(0,0){$\Diamond$}}
\put(2746,1037){\makebox(0,0){$\Diamond$}}
\put(2749,1038){\makebox(0,0){$\Diamond$}}
\put(2751,1038){\makebox(0,0){$\Diamond$}}
\put(2753,1039){\makebox(0,0){$\Diamond$}}
\put(2756,1040){\makebox(0,0){$\Diamond$}}
\put(2758,1040){\makebox(0,0){$\Diamond$}}
\put(2760,1041){\makebox(0,0){$\Diamond$}}
\put(2763,1041){\makebox(0,0){$\Diamond$}}
\put(2765,1042){\makebox(0,0){$\Diamond$}}
\put(2767,1043){\makebox(0,0){$\Diamond$}}
\put(2770,1044){\makebox(0,0){$\Diamond$}}
\put(2772,1044){\makebox(0,0){$\Diamond$}}
\put(2774,1045){\makebox(0,0){$\Diamond$}}
\put(2777,1045){\makebox(0,0){$\Diamond$}}
\put(2779,1046){\makebox(0,0){$\Diamond$}}
\put(2781,1046){\makebox(0,0){$\Diamond$}}
\put(2783,1047){\makebox(0,0){$\Diamond$}}
\put(2786,1048){\makebox(0,0){$\Diamond$}}
\put(2788,1049){\makebox(0,0){$\Diamond$}}
\put(2790,1049){\makebox(0,0){$\Diamond$}}
\put(2793,1050){\makebox(0,0){$\Diamond$}}
\put(2795,1050){\makebox(0,0){$\Diamond$}}
\put(2797,1051){\makebox(0,0){$\Diamond$}}
\put(2799,1051){\makebox(0,0){$\Diamond$}}
\put(2802,1052){\makebox(0,0){$\Diamond$}}
\put(2804,1053){\makebox(0,0){$\Diamond$}}
\put(2806,1053){\makebox(0,0){$\Diamond$}}
\put(2808,1054){\makebox(0,0){$\Diamond$}}
\put(2811,1055){\makebox(0,0){$\Diamond$}}
\put(2813,1055){\makebox(0,0){$\Diamond$}}
\put(2815,1056){\makebox(0,0){$\Diamond$}}
\put(2817,1056){\makebox(0,0){$\Diamond$}}
\put(2819,1057){\makebox(0,0){$\Diamond$}}
\put(2822,1058){\makebox(0,0){$\Diamond$}}
\put(2824,1058){\makebox(0,0){$\Diamond$}}
\put(2826,1059){\makebox(0,0){$\Diamond$}}
\put(2828,1060){\makebox(0,0){$\Diamond$}}
\put(2830,1060){\makebox(0,0){$\Diamond$}}
\put(2833,1061){\makebox(0,0){$\Diamond$}}
\put(2835,1061){\makebox(0,0){$\Diamond$}}
\put(2837,1062){\makebox(0,0){$\Diamond$}}
\put(2839,1062){\makebox(0,0){$\Diamond$}}
\put(2841,1063){\makebox(0,0){$\Diamond$}}
\put(2844,1063){\makebox(0,0){$\Diamond$}}
\put(2846,1064){\makebox(0,0){$\Diamond$}}
\put(2848,1065){\makebox(0,0){$\Diamond$}}
\put(2850,1065){\makebox(0,0){$\Diamond$}}
\put(2852,1066){\makebox(0,0){$\Diamond$}}
\put(2854,1067){\makebox(0,0){$\Diamond$}}
\put(2856,1067){\makebox(0,0){$\Diamond$}}
\put(2859,1068){\makebox(0,0){$\Diamond$}}
\put(2861,1068){\makebox(0,0){$\Diamond$}}
\put(2863,1069){\makebox(0,0){$\Diamond$}}
\put(2865,1069){\makebox(0,0){$\Diamond$}}
\put(2867,1070){\makebox(0,0){$\Diamond$}}
\put(2869,1071){\makebox(0,0){$\Diamond$}}
\put(2871,1071){\makebox(0,0){$\Diamond$}}
\put(2874,1072){\makebox(0,0){$\Diamond$}}
\put(2876,1072){\makebox(0,0){$\Diamond$}}
\put(2878,1073){\makebox(0,0){$\Diamond$}}
\put(2880,1074){\makebox(0,0){$\Diamond$}}
\put(2882,1074){\makebox(0,0){$\Diamond$}}
\put(2884,1075){\makebox(0,0){$\Diamond$}}
\put(2886,1075){\makebox(0,0){$\Diamond$}}
\put(2888,1076){\makebox(0,0){$\Diamond$}}
\put(2890,1076){\makebox(0,0){$\Diamond$}}
\put(2892,1077){\makebox(0,0){$\Diamond$}}
\put(2894,1077){\makebox(0,0){$\Diamond$}}
\put(2897,1078){\makebox(0,0){$\Diamond$}}
\put(2899,1078){\makebox(0,0){$\Diamond$}}
\put(2901,1079){\makebox(0,0){$\Diamond$}}
\put(2903,1080){\makebox(0,0){$\Diamond$}}
\put(2905,1080){\makebox(0,0){$\Diamond$}}
\put(2907,1081){\makebox(0,0){$\Diamond$}}
\put(2909,1081){\makebox(0,0){$\Diamond$}}
\put(2911,1082){\makebox(0,0){$\Diamond$}}
\put(2913,1083){\makebox(0,0){$\Diamond$}}
\put(2915,1083){\makebox(0,0){$\Diamond$}}
\put(2917,1084){\makebox(0,0){$\Diamond$}}
\thinlines \path(1787,776)(2346,928)
\thinlines \path(2346,928)(2917,1083)
\thicklines \path(1787,1118)(1787,766)(2917,766)(2917,1118)(1787,1118)
\thicklines \path(287,486)(328,486)
\thicklines \path(1417,486)(1376,486)
\put(246,486){\makebox(0,0)[r]{.1}}
\thicklines \path(287,166)(287,207)
\thicklines \path(287,518)(287,477)
\put(287,83){\makebox(0,0){{\tiny $25$}}}
\thicklines \path(664,166)(664,207)
\thicklines \path(664,518)(664,477)
\put(664,83){\makebox(0,0){{\tiny $50$}}}
\thicklines \path(1040,166)(1040,207)
\thicklines \path(1040,518)(1040,477)
\put(1040,83){\makebox(0,0){{\tiny $100$}}}
\thicklines \path(1417,166)(1417,207)
\thicklines \path(1417,518)(1417,477)
\put(1417,83){\makebox(0,0){{\tiny $200$}}}
\thicklines \path(287,518)(287,166)(1417,166)(1417,518)(287,518)
\put(983,273){\makebox(0,0)[l]{{\tiny $\Delta N \sim k^{3.0}$}}}
\put(606,217){\makebox(0,0)[l]{{\tiny $k \equiv 1 \bmod 2$}}}
\put(569,462){\makebox(0,0)[l]{{\tiny $k \equiv 0 \bmod 2$}}}
\put(1040,299){\vector(0,1){91}}
\put(582,230){\vector(-1,0){112}}
\put(983,462){\vector(1,0){220}}
\put(287,192){\makebox(0,0){$\Diamond$}}
\put(308,227){\makebox(0,0){$\Diamond$}}
\put(329,203){\makebox(0,0){$\Diamond$}}
\put(349,238){\makebox(0,0){$\Diamond$}}
\put(368,213){\makebox(0,0){$\Diamond$}}
\put(386,246){\makebox(0,0){$\Diamond$}}
\put(404,221){\makebox(0,0){$\Diamond$}}
\put(421,256){\makebox(0,0){$\Diamond$}}
\put(438,229){\makebox(0,0){$\Diamond$}}
\put(454,263){\makebox(0,0){$\Diamond$}}
\put(470,236){\makebox(0,0){$\Diamond$}}
\put(485,272){\makebox(0,0){$\Diamond$}}
\put(500,245){\makebox(0,0){$\Diamond$}}
\put(515,278){\makebox(0,0){$\Diamond$}}
\put(529,251){\makebox(0,0){$\Diamond$}}
\put(542,285){\makebox(0,0){$\Diamond$}}
\put(556,258){\makebox(0,0){$\Diamond$}}
\put(569,291){\makebox(0,0){$\Diamond$}}
\put(582,264){\makebox(0,0){$\Diamond$}}
\put(594,299){\makebox(0,0){$\Diamond$}}
\put(606,269){\makebox(0,0){$\Diamond$}}
\put(618,304){\makebox(0,0){$\Diamond$}}
\put(630,276){\makebox(0,0){$\Diamond$}}
\put(641,310){\makebox(0,0){$\Diamond$}}
\put(653,281){\makebox(0,0){$\Diamond$}}
\put(664,314){\makebox(0,0){$\Diamond$}}
\put(674,287){\makebox(0,0){$\Diamond$}}
\put(685,321){\makebox(0,0){$\Diamond$}}
\put(695,292){\makebox(0,0){$\Diamond$}}
\put(705,326){\makebox(0,0){$\Diamond$}}
\put(715,296){\makebox(0,0){$\Diamond$}}
\put(725,331){\makebox(0,0){$\Diamond$}}
\put(735,302){\makebox(0,0){$\Diamond$}}
\put(744,335){\makebox(0,0){$\Diamond$}}
\put(754,307){\makebox(0,0){$\Diamond$}}
\put(763,339){\makebox(0,0){$\Diamond$}}
\put(772,311){\makebox(0,0){$\Diamond$}}
\put(781,344){\makebox(0,0){$\Diamond$}}
\put(789,315){\makebox(0,0){$\Diamond$}}
\put(798,349){\makebox(0,0){$\Diamond$}}
\put(806,318){\makebox(0,0){$\Diamond$}}
\put(815,353){\makebox(0,0){$\Diamond$}}
\put(823,324){\makebox(0,0){$\Diamond$}}
\put(831,357){\makebox(0,0){$\Diamond$}}
\put(839,328){\makebox(0,0){$\Diamond$}}
\put(847,359){\makebox(0,0){$\Diamond$}}
\put(854,332){\makebox(0,0){$\Diamond$}}
\put(862,365){\makebox(0,0){$\Diamond$}}
\put(869,335){\makebox(0,0){$\Diamond$}}
\put(877,368){\makebox(0,0){$\Diamond$}}
\put(884,338){\makebox(0,0){$\Diamond$}}
\put(891,372){\makebox(0,0){$\Diamond$}}
\put(898,342){\makebox(0,0){$\Diamond$}}
\put(905,375){\makebox(0,0){$\Diamond$}}
\put(912,346){\makebox(0,0){$\Diamond$}}
\put(919,378){\makebox(0,0){$\Diamond$}}
\put(926,349){\makebox(0,0){$\Diamond$}}
\put(932,382){\makebox(0,0){$\Diamond$}}
\put(939,353){\makebox(0,0){$\Diamond$}}
\put(946,386){\makebox(0,0){$\Diamond$}}
\put(952,355){\makebox(0,0){$\Diamond$}}
\put(958,389){\makebox(0,0){$\Diamond$}}
\put(965,359){\makebox(0,0){$\Diamond$}}
\put(971,392){\makebox(0,0){$\Diamond$}}
\put(977,362){\makebox(0,0){$\Diamond$}}
\put(983,394){\makebox(0,0){$\Diamond$}}
\put(989,365){\makebox(0,0){$\Diamond$}}
\put(995,399){\makebox(0,0){$\Diamond$}}
\put(1001,368){\makebox(0,0){$\Diamond$}}
\put(1007,401){\makebox(0,0){$\Diamond$}}
\put(1012,370){\makebox(0,0){$\Diamond$}}
\put(1018,404){\makebox(0,0){$\Diamond$}}
\put(1024,374){\makebox(0,0){$\Diamond$}}
\put(1029,406){\makebox(0,0){$\Diamond$}}
\put(1035,377){\makebox(0,0){$\Diamond$}}
\put(1040,408){\makebox(0,0){$\Diamond$}}
\put(1046,379){\makebox(0,0){$\Diamond$}}
\put(1051,412){\makebox(0,0){$\Diamond$}}
\put(1056,382){\makebox(0,0){$\Diamond$}}
\put(1062,415){\makebox(0,0){$\Diamond$}}
\put(1067,383){\makebox(0,0){$\Diamond$}}
\put(1072,417){\makebox(0,0){$\Diamond$}}
\put(1077,387){\makebox(0,0){$\Diamond$}}
\put(1082,420){\makebox(0,0){$\Diamond$}}
\put(1087,390){\makebox(0,0){$\Diamond$}}
\put(1092,421){\makebox(0,0){$\Diamond$}}
\put(1097,392){\makebox(0,0){$\Diamond$}}
\put(1102,425){\makebox(0,0){$\Diamond$}}
\put(1107,395){\makebox(0,0){$\Diamond$}}
\put(1112,428){\makebox(0,0){$\Diamond$}}
\put(1116,396){\makebox(0,0){$\Diamond$}}
\put(1121,430){\makebox(0,0){$\Diamond$}}
\put(1126,400){\makebox(0,0){$\Diamond$}}
\put(1130,432){\makebox(0,0){$\Diamond$}}
\put(1135,401){\makebox(0,0){$\Diamond$}}
\put(1139,433){\makebox(0,0){$\Diamond$}}
\put(1144,404){\makebox(0,0){$\Diamond$}}
\put(1148,437){\makebox(0,0){$\Diamond$}}
\put(1153,406){\makebox(0,0){$\Diamond$}}
\put(1157,439){\makebox(0,0){$\Diamond$}}
\put(1162,407){\makebox(0,0){$\Diamond$}}
\put(1166,441){\makebox(0,0){$\Diamond$}}
\put(1170,411){\makebox(0,0){$\Diamond$}}
\put(1174,444){\makebox(0,0){$\Diamond$}}
\put(1179,413){\makebox(0,0){$\Diamond$}}
\put(1183,444){\makebox(0,0){$\Diamond$}}
\put(1187,415){\makebox(0,0){$\Diamond$}}
\put(1191,448){\makebox(0,0){$\Diamond$}}
\put(1195,416){\makebox(0,0){$\Diamond$}}
\put(1199,450){\makebox(0,0){$\Diamond$}}
\put(1203,418){\makebox(0,0){$\Diamond$}}
\put(1207,452){\makebox(0,0){$\Diamond$}}
\put(1211,421){\makebox(0,0){$\Diamond$}}
\put(1215,454){\makebox(0,0){$\Diamond$}}
\put(1219,423){\makebox(0,0){$\Diamond$}}
\put(1223,454){\makebox(0,0){$\Diamond$}}
\put(1227,425){\makebox(0,0){$\Diamond$}}
\put(1231,458){\makebox(0,0){$\Diamond$}}
\put(1235,427){\makebox(0,0){$\Diamond$}}
\put(1238,460){\makebox(0,0){$\Diamond$}}
\put(1242,427){\makebox(0,0){$\Diamond$}}
\put(1246,462){\makebox(0,0){$\Diamond$}}
\put(1250,430){\makebox(0,0){$\Diamond$}}
\put(1253,464){\makebox(0,0){$\Diamond$}}
\put(1257,433){\makebox(0,0){$\Diamond$}}
\put(1261,464){\makebox(0,0){$\Diamond$}}
\put(1264,434){\makebox(0,0){$\Diamond$}}
\put(1268,467){\makebox(0,0){$\Diamond$}}
\put(1271,436){\makebox(0,0){$\Diamond$}}
\put(1275,468){\makebox(0,0){$\Diamond$}}
\put(1278,437){\makebox(0,0){$\Diamond$}}
\put(1282,471){\makebox(0,0){$\Diamond$}}
\put(1285,440){\makebox(0,0){$\Diamond$}}
\put(1289,472){\makebox(0,0){$\Diamond$}}
\put(1292,442){\makebox(0,0){$\Diamond$}}
\put(1296,473){\makebox(0,0){$\Diamond$}}
\put(1299,443){\makebox(0,0){$\Diamond$}}
\put(1302,476){\makebox(0,0){$\Diamond$}}
\put(1306,445){\makebox(0,0){$\Diamond$}}
\put(1309,478){\makebox(0,0){$\Diamond$}}
\put(1312,445){\makebox(0,0){$\Diamond$}}
\put(1316,479){\makebox(0,0){$\Diamond$}}
\put(1319,448){\makebox(0,0){$\Diamond$}}
\put(1322,481){\makebox(0,0){$\Diamond$}}
\put(1325,450){\makebox(0,0){$\Diamond$}}
\put(1329,481){\makebox(0,0){$\Diamond$}}
\put(1332,452){\makebox(0,0){$\Diamond$}}
\put(1335,484){\makebox(0,0){$\Diamond$}}
\put(1338,453){\makebox(0,0){$\Diamond$}}
\put(1341,486){\makebox(0,0){$\Diamond$}}
\put(1344,453){\makebox(0,0){$\Diamond$}}
\put(1348,487){\makebox(0,0){$\Diamond$}}
\put(1351,456){\makebox(0,0){$\Diamond$}}
\put(1354,489){\makebox(0,0){$\Diamond$}}
\put(1357,458){\makebox(0,0){$\Diamond$}}
\put(1360,489){\makebox(0,0){$\Diamond$}}
\put(1363,459){\makebox(0,0){$\Diamond$}}
\put(1366,491){\makebox(0,0){$\Diamond$}}
\put(1369,461){\makebox(0,0){$\Diamond$}}
\put(1372,494){\makebox(0,0){$\Diamond$}}
\put(1375,461){\makebox(0,0){$\Diamond$}}
\put(1378,495){\makebox(0,0){$\Diamond$}}
\put(1380,464){\makebox(0,0){$\Diamond$}}
\put(1383,497){\makebox(0,0){$\Diamond$}}
\put(1386,465){\makebox(0,0){$\Diamond$}}
\put(1389,496){\makebox(0,0){$\Diamond$}}
\put(1392,467){\makebox(0,0){$\Diamond$}}
\put(1395,500){\makebox(0,0){$\Diamond$}}
\put(1398,468){\makebox(0,0){$\Diamond$}}
\put(1400,501){\makebox(0,0){$\Diamond$}}
\put(1403,468){\makebox(0,0){$\Diamond$}}
\put(1406,502){\makebox(0,0){$\Diamond$}}
\put(1409,471){\makebox(0,0){$\Diamond$}}
\put(1412,503){\makebox(0,0){$\Diamond$}}
\put(1414,472){\makebox(0,0){$\Diamond$}}
\put(1417,503){\makebox(0,0){$\Diamond$}}
\thinlines \path(287,200)(846,343)
\thinlines \path(846,343)(1417,488)
\thicklines \path(287,518)(287,166)(1417,166)(1417,518)(287,518)
\thicklines \path(1787,518)(1828,518)
\thicklines \path(2917,518)(2876,518)
\put(1746,518){\makebox(0,0)[r]{.1}}
\thicklines \path(1787,166)(1787,207)
\thicklines \path(1787,518)(1787,477)
\put(1787,83){\makebox(0,0){{\tiny $25$}}}
\thicklines \path(2164,166)(2164,207)
\thicklines \path(2164,518)(2164,477)
\put(2164,83){\makebox(0,0){{\tiny $50$}}}
\thicklines \path(2540,166)(2540,207)
\thicklines \path(2540,518)(2540,477)
\put(2540,83){\makebox(0,0){{\tiny $100$}}}
\thicklines \path(2917,166)(2917,207)
\thicklines \path(2917,518)(2917,477)
\put(2917,83){\makebox(0,0){{\tiny $200$}}}
\thicklines \path(1787,518)(1787,166)(2917,166)(2917,518)(1787,518)
\put(1808,430){\makebox(0,0)[l]{{\tiny $N \sim c \times k^{4.0}$}}}
\put(1787,189){\makebox(0,0){$\Diamond$}}
\put(1808,196){\makebox(0,0){$\Diamond$}}
\put(1829,200){\makebox(0,0){$\Diamond$}}
\put(1849,206){\makebox(0,0){$\Diamond$}}
\put(1868,210){\makebox(0,0){$\Diamond$}}
\put(1886,216){\makebox(0,0){$\Diamond$}}
\put(1904,219){\makebox(0,0){$\Diamond$}}
\put(1921,225){\makebox(0,0){$\Diamond$}}
\put(1938,228){\makebox(0,0){$\Diamond$}}
\put(1954,234){\makebox(0,0){$\Diamond$}}
\put(1970,237){\makebox(0,0){$\Diamond$}}
\put(1985,242){\makebox(0,0){$\Diamond$}}
\put(2000,245){\makebox(0,0){$\Diamond$}}
\put(2015,250){\makebox(0,0){$\Diamond$}}
\put(2029,253){\makebox(0,0){$\Diamond$}}
\put(2042,258){\makebox(0,0){$\Diamond$}}
\put(2056,260){\makebox(0,0){$\Diamond$}}
\put(2069,265){\makebox(0,0){$\Diamond$}}
\put(2082,267){\makebox(0,0){$\Diamond$}}
\put(2094,271){\makebox(0,0){$\Diamond$}}
\put(2106,274){\makebox(0,0){$\Diamond$}}
\put(2118,278){\makebox(0,0){$\Diamond$}}
\put(2130,280){\makebox(0,0){$\Diamond$}}
\put(2141,284){\makebox(0,0){$\Diamond$}}
\put(2153,286){\makebox(0,0){$\Diamond$}}
\put(2164,290){\makebox(0,0){$\Diamond$}}
\put(2174,292){\makebox(0,0){$\Diamond$}}
\put(2185,296){\makebox(0,0){$\Diamond$}}
\put(2195,298){\makebox(0,0){$\Diamond$}}
\put(2205,301){\makebox(0,0){$\Diamond$}}
\put(2215,303){\makebox(0,0){$\Diamond$}}
\put(2225,307){\makebox(0,0){$\Diamond$}}
\put(2235,308){\makebox(0,0){$\Diamond$}}
\put(2244,312){\makebox(0,0){$\Diamond$}}
\put(2254,314){\makebox(0,0){$\Diamond$}}
\put(2263,317){\makebox(0,0){$\Diamond$}}
\put(2272,318){\makebox(0,0){$\Diamond$}}
\put(2281,322){\makebox(0,0){$\Diamond$}}
\put(2289,323){\makebox(0,0){$\Diamond$}}
\put(2298,326){\makebox(0,0){$\Diamond$}}
\put(2306,328){\makebox(0,0){$\Diamond$}}
\put(2315,331){\makebox(0,0){$\Diamond$}}
\put(2323,332){\makebox(0,0){$\Diamond$}}
\put(2331,335){\makebox(0,0){$\Diamond$}}
\put(2339,337){\makebox(0,0){$\Diamond$}}
\put(2347,339){\makebox(0,0){$\Diamond$}}
\put(2354,341){\makebox(0,0){$\Diamond$}}
\put(2362,344){\makebox(0,0){$\Diamond$}}
\put(2369,345){\makebox(0,0){$\Diamond$}}
\put(2377,348){\makebox(0,0){$\Diamond$}}
\put(2384,349){\makebox(0,0){$\Diamond$}}
\put(2391,352){\makebox(0,0){$\Diamond$}}
\put(2398,353){\makebox(0,0){$\Diamond$}}
\put(2405,356){\makebox(0,0){$\Diamond$}}
\put(2412,357){\makebox(0,0){$\Diamond$}}
\put(2419,359){\makebox(0,0){$\Diamond$}}
\put(2426,361){\makebox(0,0){$\Diamond$}}
\put(2432,363){\makebox(0,0){$\Diamond$}}
\put(2439,364){\makebox(0,0){$\Diamond$}}
\put(2446,367){\makebox(0,0){$\Diamond$}}
\put(2452,368){\makebox(0,0){$\Diamond$}}
\put(2458,370){\makebox(0,0){$\Diamond$}}
\put(2465,371){\makebox(0,0){$\Diamond$}}
\put(2471,374){\makebox(0,0){$\Diamond$}}
\put(2477,375){\makebox(0,0){$\Diamond$}}
\put(2483,377){\makebox(0,0){$\Diamond$}}
\put(2489,378){\makebox(0,0){$\Diamond$}}
\put(2495,380){\makebox(0,0){$\Diamond$}}
\put(2501,381){\makebox(0,0){$\Diamond$}}
\put(2507,383){\makebox(0,0){$\Diamond$}}
\put(2512,384){\makebox(0,0){$\Diamond$}}
\put(2518,387){\makebox(0,0){$\Diamond$}}
\put(2524,388){\makebox(0,0){$\Diamond$}}
\put(2529,390){\makebox(0,0){$\Diamond$}}
\put(2535,391){\makebox(0,0){$\Diamond$}}
\put(2540,393){\makebox(0,0){$\Diamond$}}
\put(2546,394){\makebox(0,0){$\Diamond$}}
\put(2551,396){\makebox(0,0){$\Diamond$}}
\put(2556,397){\makebox(0,0){$\Diamond$}}
\put(2562,398){\makebox(0,0){$\Diamond$}}
\put(2567,399){\makebox(0,0){$\Diamond$}}
\put(2572,401){\makebox(0,0){$\Diamond$}}
\put(2577,402){\makebox(0,0){$\Diamond$}}
\put(2582,404){\makebox(0,0){$\Diamond$}}
\put(2587,405){\makebox(0,0){$\Diamond$}}
\put(2592,407){\makebox(0,0){$\Diamond$}}
\put(2597,408){\makebox(0,0){$\Diamond$}}
\put(2602,410){\makebox(0,0){$\Diamond$}}
\put(2607,410){\makebox(0,0){$\Diamond$}}
\put(2612,412){\makebox(0,0){$\Diamond$}}
\put(2616,413){\makebox(0,0){$\Diamond$}}
\put(2621,415){\makebox(0,0){$\Diamond$}}
\put(2626,416){\makebox(0,0){$\Diamond$}}
\put(2630,417){\makebox(0,0){$\Diamond$}}
\put(2635,418){\makebox(0,0){$\Diamond$}}
\put(2639,420){\makebox(0,0){$\Diamond$}}
\put(2644,421){\makebox(0,0){$\Diamond$}}
\put(2648,422){\makebox(0,0){$\Diamond$}}
\put(2653,423){\makebox(0,0){$\Diamond$}}
\put(2657,425){\makebox(0,0){$\Diamond$}}
\put(2662,426){\makebox(0,0){$\Diamond$}}
\put(2666,427){\makebox(0,0){$\Diamond$}}
\put(2670,428){\makebox(0,0){$\Diamond$}}
\put(2674,430){\makebox(0,0){$\Diamond$}}
\put(2679,430){\makebox(0,0){$\Diamond$}}
\put(2683,432){\makebox(0,0){$\Diamond$}}
\put(2687,433){\makebox(0,0){$\Diamond$}}
\put(2691,434){\makebox(0,0){$\Diamond$}}
\put(2695,435){\makebox(0,0){$\Diamond$}}
\put(2699,436){\makebox(0,0){$\Diamond$}}
\put(2703,437){\makebox(0,0){$\Diamond$}}
\put(2707,439){\makebox(0,0){$\Diamond$}}
\put(2711,439){\makebox(0,0){$\Diamond$}}
\put(2715,441){\makebox(0,0){$\Diamond$}}
\put(2719,442){\makebox(0,0){$\Diamond$}}
\put(2723,443){\makebox(0,0){$\Diamond$}}
\put(2727,444){\makebox(0,0){$\Diamond$}}
\put(2731,445){\makebox(0,0){$\Diamond$}}
\put(2735,446){\makebox(0,0){$\Diamond$}}
\put(2738,447){\makebox(0,0){$\Diamond$}}
\put(2742,448){\makebox(0,0){$\Diamond$}}
\put(2746,449){\makebox(0,0){$\Diamond$}}
\put(2750,450){\makebox(0,0){$\Diamond$}}
\put(2753,451){\makebox(0,0){$\Diamond$}}
\put(2757,452){\makebox(0,0){$\Diamond$}}
\put(2761,453){\makebox(0,0){$\Diamond$}}
\put(2764,454){\makebox(0,0){$\Diamond$}}
\put(2768,455){\makebox(0,0){$\Diamond$}}
\put(2771,456){\makebox(0,0){$\Diamond$}}
\put(2775,457){\makebox(0,0){$\Diamond$}}
\put(2778,458){\makebox(0,0){$\Diamond$}}
\put(2782,459){\makebox(0,0){$\Diamond$}}
\put(2785,460){\makebox(0,0){$\Diamond$}}
\put(2789,461){\makebox(0,0){$\Diamond$}}
\put(2792,462){\makebox(0,0){$\Diamond$}}
\put(2796,463){\makebox(0,0){$\Diamond$}}
\put(2799,464){\makebox(0,0){$\Diamond$}}
\put(2802,465){\makebox(0,0){$\Diamond$}}
\put(2806,466){\makebox(0,0){$\Diamond$}}
\put(2809,467){\makebox(0,0){$\Diamond$}}
\put(2812,467){\makebox(0,0){$\Diamond$}}
\put(2816,469){\makebox(0,0){$\Diamond$}}
\put(2819,469){\makebox(0,0){$\Diamond$}}
\put(2822,471){\makebox(0,0){$\Diamond$}}
\put(2825,471){\makebox(0,0){$\Diamond$}}
\put(2829,472){\makebox(0,0){$\Diamond$}}
\put(2832,473){\makebox(0,0){$\Diamond$}}
\put(2835,474){\makebox(0,0){$\Diamond$}}
\put(2838,475){\makebox(0,0){$\Diamond$}}
\put(2841,476){\makebox(0,0){$\Diamond$}}
\put(2844,476){\makebox(0,0){$\Diamond$}}
\put(2848,478){\makebox(0,0){$\Diamond$}}
\put(2851,478){\makebox(0,0){$\Diamond$}}
\put(2854,479){\makebox(0,0){$\Diamond$}}
\put(2857,480){\makebox(0,0){$\Diamond$}}
\put(2860,481){\makebox(0,0){$\Diamond$}}
\put(2863,481){\makebox(0,0){$\Diamond$}}
\put(2866,483){\makebox(0,0){$\Diamond$}}
\put(2869,483){\makebox(0,0){$\Diamond$}}
\put(2872,484){\makebox(0,0){$\Diamond$}}
\put(2875,485){\makebox(0,0){$\Diamond$}}
\put(2878,486){\makebox(0,0){$\Diamond$}}
\put(2880,486){\makebox(0,0){$\Diamond$}}
\put(2883,487){\makebox(0,0){$\Diamond$}}
\put(2886,488){\makebox(0,0){$\Diamond$}}
\put(2889,489){\makebox(0,0){$\Diamond$}}
\put(2892,490){\makebox(0,0){$\Diamond$}}
\put(2895,491){\makebox(0,0){$\Diamond$}}
\put(2898,491){\makebox(0,0){$\Diamond$}}
\put(2900,492){\makebox(0,0){$\Diamond$}}
\put(2903,493){\makebox(0,0){$\Diamond$}}
\put(2906,494){\makebox(0,0){$\Diamond$}}
\put(2909,494){\makebox(0,0){$\Diamond$}}
\put(2912,495){\makebox(0,0){$\Diamond$}}
\put(2914,496){\makebox(0,0){$\Diamond$}}
\put(2917,497){\makebox(0,0){$\Diamond$}}
\thinlines \path(1787,181)(2346,337)
\thinlines \path(2346,337)(2917,497)
\thicklines \path(1787,518)(1787,166)(2917,166)(2917,518)(1787,518)
\thicklines \path(1787,1610)(1828,1610)
\thicklines \path(2917,1610)(2876,1610)
\put(1746,1610){\makebox(0,0)[r]{.1}}
\thicklines \path(1787,1671)(1828,1671)
\thicklines \path(2917,1671)(2876,1671)
\put(1746,1671){\makebox(0,0)[r]{{\tiny $1$}}}
\thicklines \path(1787,1366)(1787,1407)
\thicklines \path(1787,1718)(1787,1677)
\put(1787,1283){\makebox(0,0){{\tiny $25$}}}
\thicklines \path(2040,1366)(2040,1407)
\thicklines \path(2040,1718)(2040,1677)
\put(2040,1283){\makebox(0,0){{\tiny $50$}}}
\thicklines \path(2294,1366)(2294,1407)
\thicklines \path(2294,1718)(2294,1677)
\put(2294,1283){\makebox(0,0){{\tiny $100$}}}
\thicklines \path(2547,1366)(2547,1407)
\thicklines \path(2547,1718)(2547,1677)
\put(2547,1283){\makebox(0,0){{\tiny $200$}}}
\thicklines \path(2801,1366)(2801,1407)
\thicklines \path(2801,1718)(2801,1677)
\put(2801,1283){\makebox(0,0){{\tiny $400$}}}
\thicklines \path(1787,1718)(1787,1366)(2917,1366)(2917,1718)(1787,1718)
\put(1801,1751){\makebox(0,0){\tiny $\times 10^{9}$}}
\put(1854,1628){\makebox(0,0)[l]{{\tiny $N \sim c \times k^{4.0}$}}}
\put(2375,1488){\makebox(0,0)[l]{{\tiny $c \sim 4.1 \times 10^{-11} $}}}
\put(1787,1382){\makebox(0,0){$\Diamond$}}
\put(1801,1387){\makebox(0,0){$\Diamond$}}
\put(1815,1389){\makebox(0,0){$\Diamond$}}
\put(1828,1394){\makebox(0,0){$\Diamond$}}
\put(1841,1396){\makebox(0,0){$\Diamond$}}
\put(1854,1401){\makebox(0,0){$\Diamond$}}
\put(1866,1403){\makebox(0,0){$\Diamond$}}
\put(1877,1407){\makebox(0,0){$\Diamond$}}
\put(1888,1409){\makebox(0,0){$\Diamond$}}
\put(1899,1413){\makebox(0,0){$\Diamond$}}
\put(1910,1415){\makebox(0,0){$\Diamond$}}
\put(1920,1419){\makebox(0,0){$\Diamond$}}
\put(1930,1421){\makebox(0,0){$\Diamond$}}
\put(1940,1424){\makebox(0,0){$\Diamond$}}
\put(1950,1426){\makebox(0,0){$\Diamond$}}
\put(1959,1429){\makebox(0,0){$\Diamond$}}
\put(1968,1431){\makebox(0,0){$\Diamond$}}
\put(1977,1434){\makebox(0,0){$\Diamond$}}
\put(1985,1436){\makebox(0,0){$\Diamond$}}
\put(1994,1439){\makebox(0,0){$\Diamond$}}
\put(2002,1440){\makebox(0,0){$\Diamond$}}
\put(2010,1443){\makebox(0,0){$\Diamond$}}
\put(2018,1445){\makebox(0,0){$\Diamond$}}
\put(2025,1448){\makebox(0,0){$\Diamond$}}
\put(2033,1449){\makebox(0,0){$\Diamond$}}
\put(2040,1452){\makebox(0,0){$\Diamond$}}
\put(2048,1453){\makebox(0,0){$\Diamond$}}
\put(2055,1456){\makebox(0,0){$\Diamond$}}
\put(2062,1457){\makebox(0,0){$\Diamond$}}
\put(2069,1460){\makebox(0,0){$\Diamond$}}
\put(2075,1461){\makebox(0,0){$\Diamond$}}
\put(2082,1463){\makebox(0,0){$\Diamond$}}
\put(2088,1465){\makebox(0,0){$\Diamond$}}
\put(2095,1467){\makebox(0,0){$\Diamond$}}
\put(2101,1468){\makebox(0,0){$\Diamond$}}
\put(2107,1470){\makebox(0,0){$\Diamond$}}
\put(2113,1472){\makebox(0,0){$\Diamond$}}
\put(2119,1474){\makebox(0,0){$\Diamond$}}
\put(2125,1475){\makebox(0,0){$\Diamond$}}
\put(2131,1477){\makebox(0,0){$\Diamond$}}
\put(2136,1478){\makebox(0,0){$\Diamond$}}
\put(2142,1480){\makebox(0,0){$\Diamond$}}
\put(2147,1481){\makebox(0,0){$\Diamond$}}
\put(2153,1483){\makebox(0,0){$\Diamond$}}
\put(2158,1484){\makebox(0,0){$\Diamond$}}
\put(2163,1486){\makebox(0,0){$\Diamond$}}
\put(2169,1487){\makebox(0,0){$\Diamond$}}
\put(2174,1489){\makebox(0,0){$\Diamond$}}
\put(2179,1490){\makebox(0,0){$\Diamond$}}
\put(2184,1492){\makebox(0,0){$\Diamond$}}
\put(2189,1493){\makebox(0,0){$\Diamond$}}
\put(2193,1495){\makebox(0,0){$\Diamond$}}
\put(2198,1495){\makebox(0,0){$\Diamond$}}
\put(2203,1497){\makebox(0,0){$\Diamond$}}
\put(2208,1498){\makebox(0,0){$\Diamond$}}
\put(2212,1500){\makebox(0,0){$\Diamond$}}
\put(2217,1501){\makebox(0,0){$\Diamond$}}
\put(2221,1502){\makebox(0,0){$\Diamond$}}
\put(2226,1503){\makebox(0,0){$\Diamond$}}
\put(2230,1505){\makebox(0,0){$\Diamond$}}
\put(2234,1506){\makebox(0,0){$\Diamond$}}
\put(2239,1507){\makebox(0,0){$\Diamond$}}
\put(2243,1508){\makebox(0,0){$\Diamond$}}
\put(2247,1510){\makebox(0,0){$\Diamond$}}
\put(2251,1510){\makebox(0,0){$\Diamond$}}
\put(2255,1512){\makebox(0,0){$\Diamond$}}
\put(2259,1513){\makebox(0,0){$\Diamond$}}
\put(2263,1514){\makebox(0,0){$\Diamond$}}
\put(2267,1515){\makebox(0,0){$\Diamond$}}
\put(2271,1516){\makebox(0,0){$\Diamond$}}
\put(2275,1517){\makebox(0,0){$\Diamond$}}
\put(2279,1519){\makebox(0,0){$\Diamond$}}
\put(2283,1519){\makebox(0,0){$\Diamond$}}
\put(2286,1521){\makebox(0,0){$\Diamond$}}
\put(2290,1521){\makebox(0,0){$\Diamond$}}
\put(2294,1523){\makebox(0,0){$\Diamond$}}
\put(2297,1524){\makebox(0,0){$\Diamond$}}
\put(2301,1525){\makebox(0,0){$\Diamond$}}
\put(2305,1526){\makebox(0,0){$\Diamond$}}
\put(2308,1527){\makebox(0,0){$\Diamond$}}
\put(2312,1528){\makebox(0,0){$\Diamond$}}
\put(2315,1529){\makebox(0,0){$\Diamond$}}
\put(2319,1530){\makebox(0,0){$\Diamond$}}
\put(2322,1531){\makebox(0,0){$\Diamond$}}
\put(2325,1531){\makebox(0,0){$\Diamond$}}
\put(2329,1533){\makebox(0,0){$\Diamond$}}
\put(2332,1533){\makebox(0,0){$\Diamond$}}
\put(2335,1535){\makebox(0,0){$\Diamond$}}
\put(2338,1535){\makebox(0,0){$\Diamond$}}
\put(2342,1536){\makebox(0,0){$\Diamond$}}
\put(2345,1537){\makebox(0,0){$\Diamond$}}
\put(2348,1538){\makebox(0,0){$\Diamond$}}
\put(2351,1539){\makebox(0,0){$\Diamond$}}
\put(2354,1540){\makebox(0,0){$\Diamond$}}
\put(2357,1541){\makebox(0,0){$\Diamond$}}
\put(2360,1542){\makebox(0,0){$\Diamond$}}
\put(2363,1542){\makebox(0,0){$\Diamond$}}
\put(2366,1543){\makebox(0,0){$\Diamond$}}
\put(2369,1544){\makebox(0,0){$\Diamond$}}
\put(2372,1545){\makebox(0,0){$\Diamond$}}
\put(2375,1546){\makebox(0,0){$\Diamond$}}
\put(2378,1547){\makebox(0,0){$\Diamond$}}
\put(2381,1547){\makebox(0,0){$\Diamond$}}
\put(2384,1548){\makebox(0,0){$\Diamond$}}
\put(2387,1549){\makebox(0,0){$\Diamond$}}
\put(2390,1550){\makebox(0,0){$\Diamond$}}
\put(2393,1551){\makebox(0,0){$\Diamond$}}
\put(2395,1552){\makebox(0,0){$\Diamond$}}
\put(2398,1552){\makebox(0,0){$\Diamond$}}
\put(2401,1553){\makebox(0,0){$\Diamond$}}
\put(2404,1554){\makebox(0,0){$\Diamond$}}
\put(2406,1555){\makebox(0,0){$\Diamond$}}
\put(2409,1555){\makebox(0,0){$\Diamond$}}
\put(2412,1556){\makebox(0,0){$\Diamond$}}
\put(2414,1557){\makebox(0,0){$\Diamond$}}
\put(2417,1558){\makebox(0,0){$\Diamond$}}
\put(2419,1558){\makebox(0,0){$\Diamond$}}
\put(2422,1559){\makebox(0,0){$\Diamond$}}
\put(2425,1560){\makebox(0,0){$\Diamond$}}
\put(2427,1561){\makebox(0,0){$\Diamond$}}
\put(2430,1561){\makebox(0,0){$\Diamond$}}
\put(2432,1562){\makebox(0,0){$\Diamond$}}
\put(2435,1563){\makebox(0,0){$\Diamond$}}
\put(2437,1564){\makebox(0,0){$\Diamond$}}
\put(2440,1564){\makebox(0,0){$\Diamond$}}
\put(2442,1565){\makebox(0,0){$\Diamond$}}
\put(2444,1565){\makebox(0,0){$\Diamond$}}
\put(2447,1566){\makebox(0,0){$\Diamond$}}
\put(2449,1567){\makebox(0,0){$\Diamond$}}
\put(2452,1568){\makebox(0,0){$\Diamond$}}
\put(2454,1568){\makebox(0,0){$\Diamond$}}
\put(2456,1569){\makebox(0,0){$\Diamond$}}
\put(2459,1570){\makebox(0,0){$\Diamond$}}
\put(2461,1570){\makebox(0,0){$\Diamond$}}
\put(2463,1571){\makebox(0,0){$\Diamond$}}
\put(2466,1572){\makebox(0,0){$\Diamond$}}
\put(2468,1572){\makebox(0,0){$\Diamond$}}
\put(2470,1573){\makebox(0,0){$\Diamond$}}
\put(2472,1573){\makebox(0,0){$\Diamond$}}
\put(2475,1574){\makebox(0,0){$\Diamond$}}
\put(2477,1575){\makebox(0,0){$\Diamond$}}
\put(2479,1576){\makebox(0,0){$\Diamond$}}
\put(2481,1576){\makebox(0,0){$\Diamond$}}
\put(2483,1577){\makebox(0,0){$\Diamond$}}
\put(2486,1577){\makebox(0,0){$\Diamond$}}
\put(2488,1578){\makebox(0,0){$\Diamond$}}
\put(2490,1578){\makebox(0,0){$\Diamond$}}
\put(2492,1579){\makebox(0,0){$\Diamond$}}
\put(2494,1580){\makebox(0,0){$\Diamond$}}
\put(2496,1580){\makebox(0,0){$\Diamond$}}
\put(2498,1581){\makebox(0,0){$\Diamond$}}
\put(2500,1582){\makebox(0,0){$\Diamond$}}
\put(2503,1582){\makebox(0,0){$\Diamond$}}
\put(2505,1583){\makebox(0,0){$\Diamond$}}
\put(2507,1583){\makebox(0,0){$\Diamond$}}
\put(2509,1584){\makebox(0,0){$\Diamond$}}
\put(2511,1584){\makebox(0,0){$\Diamond$}}
\put(2513,1585){\makebox(0,0){$\Diamond$}}
\put(2515,1586){\makebox(0,0){$\Diamond$}}
\put(2517,1586){\makebox(0,0){$\Diamond$}}
\put(2519,1587){\makebox(0,0){$\Diamond$}}
\put(2521,1587){\makebox(0,0){$\Diamond$}}
\put(2523,1588){\makebox(0,0){$\Diamond$}}
\put(2525,1589){\makebox(0,0){$\Diamond$}}
\put(2527,1589){\makebox(0,0){$\Diamond$}}
\put(2528,1590){\makebox(0,0){$\Diamond$}}
\put(2530,1590){\makebox(0,0){$\Diamond$}}
\put(2532,1591){\makebox(0,0){$\Diamond$}}
\put(2534,1591){\makebox(0,0){$\Diamond$}}
\put(2536,1592){\makebox(0,0){$\Diamond$}}
\put(2538,1592){\makebox(0,0){$\Diamond$}}
\put(2540,1593){\makebox(0,0){$\Diamond$}}
\put(2542,1593){\makebox(0,0){$\Diamond$}}
\put(2544,1594){\makebox(0,0){$\Diamond$}}
\put(2545,1594){\makebox(0,0){$\Diamond$}}
\put(2547,1595){\makebox(0,0){$\Diamond$}}
\put(2549,1595){\makebox(0,0){$\Diamond$}}
\put(2551,1596){\makebox(0,0){$\Diamond$}}
\put(2553,1596){\makebox(0,0){$\Diamond$}}
\put(2554,1597){\makebox(0,0){$\Diamond$}}
\put(2556,1597){\makebox(0,0){$\Diamond$}}
\put(2558,1598){\makebox(0,0){$\Diamond$}}
\put(2560,1598){\makebox(0,0){$\Diamond$}}
\put(2562,1599){\makebox(0,0){$\Diamond$}}
\put(2563,1599){\makebox(0,0){$\Diamond$}}
\put(2565,1600){\makebox(0,0){$\Diamond$}}
\put(2567,1600){\makebox(0,0){$\Diamond$}}
\put(2568,1601){\makebox(0,0){$\Diamond$}}
\put(2570,1601){\makebox(0,0){$\Diamond$}}
\put(2572,1602){\makebox(0,0){$\Diamond$}}
\put(2574,1602){\makebox(0,0){$\Diamond$}}
\put(2575,1603){\makebox(0,0){$\Diamond$}}
\put(2577,1603){\makebox(0,0){$\Diamond$}}
\put(2579,1604){\makebox(0,0){$\Diamond$}}
\put(2580,1604){\makebox(0,0){$\Diamond$}}
\put(2582,1605){\makebox(0,0){$\Diamond$}}
\put(2584,1605){\makebox(0,0){$\Diamond$}}
\put(2585,1606){\makebox(0,0){$\Diamond$}}
\put(2587,1606){\makebox(0,0){$\Diamond$}}
\put(2589,1607){\makebox(0,0){$\Diamond$}}
\put(2590,1607){\makebox(0,0){$\Diamond$}}
\put(2592,1608){\makebox(0,0){$\Diamond$}}
\put(2593,1608){\makebox(0,0){$\Diamond$}}
\put(2595,1609){\makebox(0,0){$\Diamond$}}
\put(2597,1609){\makebox(0,0){$\Diamond$}}
\put(2598,1610){\makebox(0,0){$\Diamond$}}
\put(2600,1610){\makebox(0,0){$\Diamond$}}
\put(2601,1611){\makebox(0,0){$\Diamond$}}
\put(2603,1611){\makebox(0,0){$\Diamond$}}
\put(2605,1611){\makebox(0,0){$\Diamond$}}
\put(2606,1612){\makebox(0,0){$\Diamond$}}
\put(2608,1612){\makebox(0,0){$\Diamond$}}
\put(2609,1613){\makebox(0,0){$\Diamond$}}
\put(2611,1613){\makebox(0,0){$\Diamond$}}
\put(2612,1614){\makebox(0,0){$\Diamond$}}
\put(2614,1614){\makebox(0,0){$\Diamond$}}
\put(2615,1614){\makebox(0,0){$\Diamond$}}
\put(2617,1615){\makebox(0,0){$\Diamond$}}
\put(2618,1615){\makebox(0,0){$\Diamond$}}
\put(2620,1616){\makebox(0,0){$\Diamond$}}
\put(2621,1616){\makebox(0,0){$\Diamond$}}
\put(2623,1617){\makebox(0,0){$\Diamond$}}
\put(2624,1617){\makebox(0,0){$\Diamond$}}
\put(2626,1618){\makebox(0,0){$\Diamond$}}
\put(2627,1618){\makebox(0,0){$\Diamond$}}
\put(2629,1618){\makebox(0,0){$\Diamond$}}
\put(2630,1619){\makebox(0,0){$\Diamond$}}
\put(2632,1619){\makebox(0,0){$\Diamond$}}
\put(2633,1620){\makebox(0,0){$\Diamond$}}
\put(2635,1620){\makebox(0,0){$\Diamond$}}
\put(2636,1620){\makebox(0,0){$\Diamond$}}
\put(2637,1621){\makebox(0,0){$\Diamond$}}
\put(2639,1621){\makebox(0,0){$\Diamond$}}
\put(2640,1622){\makebox(0,0){$\Diamond$}}
\put(2642,1622){\makebox(0,0){$\Diamond$}}
\put(2643,1622){\makebox(0,0){$\Diamond$}}
\put(2645,1623){\makebox(0,0){$\Diamond$}}
\put(2646,1623){\makebox(0,0){$\Diamond$}}
\put(2647,1624){\makebox(0,0){$\Diamond$}}
\put(2649,1624){\makebox(0,0){$\Diamond$}}
\put(2650,1624){\makebox(0,0){$\Diamond$}}
\put(2651,1625){\makebox(0,0){$\Diamond$}}
\put(2653,1625){\makebox(0,0){$\Diamond$}}
\put(2654,1626){\makebox(0,0){$\Diamond$}}
\put(2656,1626){\makebox(0,0){$\Diamond$}}
\put(2657,1626){\makebox(0,0){$\Diamond$}}
\put(2658,1627){\makebox(0,0){$\Diamond$}}
\put(2660,1627){\makebox(0,0){$\Diamond$}}
\put(2661,1627){\makebox(0,0){$\Diamond$}}
\put(2662,1628){\makebox(0,0){$\Diamond$}}
\put(2664,1628){\makebox(0,0){$\Diamond$}}
\put(2665,1629){\makebox(0,0){$\Diamond$}}
\put(2666,1629){\makebox(0,0){$\Diamond$}}
\put(2668,1630){\makebox(0,0){$\Diamond$}}
\put(2669,1630){\makebox(0,0){$\Diamond$}}
\put(2670,1630){\makebox(0,0){$\Diamond$}}
\put(2671,1631){\makebox(0,0){$\Diamond$}}
\put(2673,1631){\makebox(0,0){$\Diamond$}}
\put(2674,1631){\makebox(0,0){$\Diamond$}}
\put(2675,1632){\makebox(0,0){$\Diamond$}}
\put(2677,1632){\makebox(0,0){$\Diamond$}}
\put(2678,1633){\makebox(0,0){$\Diamond$}}
\put(2679,1633){\makebox(0,0){$\Diamond$}}
\put(2680,1633){\makebox(0,0){$\Diamond$}}
\put(2682,1633){\makebox(0,0){$\Diamond$}}
\put(2683,1634){\makebox(0,0){$\Diamond$}}
\put(2684,1634){\makebox(0,0){$\Diamond$}}
\put(2686,1635){\makebox(0,0){$\Diamond$}}
\put(2687,1635){\makebox(0,0){$\Diamond$}}
\put(2688,1635){\makebox(0,0){$\Diamond$}}
\put(2689,1636){\makebox(0,0){$\Diamond$}}
\put(2691,1636){\makebox(0,0){$\Diamond$}}
\put(2692,1636){\makebox(0,0){$\Diamond$}}
\put(2693,1637){\makebox(0,0){$\Diamond$}}
\put(2694,1637){\makebox(0,0){$\Diamond$}}
\put(2695,1638){\makebox(0,0){$\Diamond$}}
\put(2697,1638){\makebox(0,0){$\Diamond$}}
\put(2698,1638){\makebox(0,0){$\Diamond$}}
\put(2699,1638){\makebox(0,0){$\Diamond$}}
\put(2700,1639){\makebox(0,0){$\Diamond$}}
\put(2701,1639){\makebox(0,0){$\Diamond$}}
\put(2703,1640){\makebox(0,0){$\Diamond$}}
\put(2704,1640){\makebox(0,0){$\Diamond$}}
\put(2705,1640){\makebox(0,0){$\Diamond$}}
\put(2706,1641){\makebox(0,0){$\Diamond$}}
\put(2707,1641){\makebox(0,0){$\Diamond$}}
\put(2709,1641){\makebox(0,0){$\Diamond$}}
\put(2710,1642){\makebox(0,0){$\Diamond$}}
\put(2711,1642){\makebox(0,0){$\Diamond$}}
\put(2712,1642){\makebox(0,0){$\Diamond$}}
\put(2713,1643){\makebox(0,0){$\Diamond$}}
\put(2714,1643){\makebox(0,0){$\Diamond$}}
\put(2716,1643){\makebox(0,0){$\Diamond$}}
\put(2717,1644){\makebox(0,0){$\Diamond$}}
\put(2718,1644){\makebox(0,0){$\Diamond$}}
\put(2719,1644){\makebox(0,0){$\Diamond$}}
\put(2720,1645){\makebox(0,0){$\Diamond$}}
\put(2721,1645){\makebox(0,0){$\Diamond$}}
\put(2722,1645){\makebox(0,0){$\Diamond$}}
\put(2724,1646){\makebox(0,0){$\Diamond$}}
\put(2725,1646){\makebox(0,0){$\Diamond$}}
\put(2726,1646){\makebox(0,0){$\Diamond$}}
\put(2727,1646){\makebox(0,0){$\Diamond$}}
\put(2728,1647){\makebox(0,0){$\Diamond$}}
\put(2729,1647){\makebox(0,0){$\Diamond$}}
\put(2730,1648){\makebox(0,0){$\Diamond$}}
\put(2731,1648){\makebox(0,0){$\Diamond$}}
\put(2732,1648){\makebox(0,0){$\Diamond$}}
\put(2734,1648){\makebox(0,0){$\Diamond$}}
\put(2735,1649){\makebox(0,0){$\Diamond$}}
\put(2736,1649){\makebox(0,0){$\Diamond$}}
\put(2737,1649){\makebox(0,0){$\Diamond$}}
\put(2738,1650){\makebox(0,0){$\Diamond$}}
\put(2739,1650){\makebox(0,0){$\Diamond$}}
\put(2740,1650){\makebox(0,0){$\Diamond$}}
\put(2741,1651){\makebox(0,0){$\Diamond$}}
\put(2742,1651){\makebox(0,0){$\Diamond$}}
\put(2743,1651){\makebox(0,0){$\Diamond$}}
\put(2744,1651){\makebox(0,0){$\Diamond$}}
\put(2745,1652){\makebox(0,0){$\Diamond$}}
\put(2747,1652){\makebox(0,0){$\Diamond$}}
\put(2748,1653){\makebox(0,0){$\Diamond$}}
\put(2749,1653){\makebox(0,0){$\Diamond$}}
\put(2750,1653){\makebox(0,0){$\Diamond$}}
\put(2751,1653){\makebox(0,0){$\Diamond$}}
\put(2752,1654){\makebox(0,0){$\Diamond$}}
\put(2753,1654){\makebox(0,0){$\Diamond$}}
\put(2754,1654){\makebox(0,0){$\Diamond$}}
\put(2755,1655){\makebox(0,0){$\Diamond$}}
\put(2756,1655){\makebox(0,0){$\Diamond$}}
\put(2757,1655){\makebox(0,0){$\Diamond$}}
\put(2758,1656){\makebox(0,0){$\Diamond$}}
\put(2759,1656){\makebox(0,0){$\Diamond$}}
\put(2760,1656){\makebox(0,0){$\Diamond$}}
\put(2761,1656){\makebox(0,0){$\Diamond$}}
\put(2762,1657){\makebox(0,0){$\Diamond$}}
\put(2763,1657){\makebox(0,0){$\Diamond$}}
\put(2764,1657){\makebox(0,0){$\Diamond$}}
\put(2765,1657){\makebox(0,0){$\Diamond$}}
\put(2766,1658){\makebox(0,0){$\Diamond$}}
\put(2767,1658){\makebox(0,0){$\Diamond$}}
\put(2768,1658){\makebox(0,0){$\Diamond$}}
\put(2769,1659){\makebox(0,0){$\Diamond$}}
\put(2770,1659){\makebox(0,0){$\Diamond$}}
\put(2771,1659){\makebox(0,0){$\Diamond$}}
\put(2772,1660){\makebox(0,0){$\Diamond$}}
\put(2773,1660){\makebox(0,0){$\Diamond$}}
\put(2774,1660){\makebox(0,0){$\Diamond$}}
\put(2775,1660){\makebox(0,0){$\Diamond$}}
\put(2776,1661){\makebox(0,0){$\Diamond$}}
\put(2777,1661){\makebox(0,0){$\Diamond$}}
\put(2778,1661){\makebox(0,0){$\Diamond$}}
\put(2779,1661){\makebox(0,0){$\Diamond$}}
\put(2780,1662){\makebox(0,0){$\Diamond$}}
\put(2781,1662){\makebox(0,0){$\Diamond$}}
\put(2782,1662){\makebox(0,0){$\Diamond$}}
\put(2783,1663){\makebox(0,0){$\Diamond$}}
\put(2784,1663){\makebox(0,0){$\Diamond$}}
\put(2785,1663){\makebox(0,0){$\Diamond$}}
\put(2786,1663){\makebox(0,0){$\Diamond$}}
\put(2787,1664){\makebox(0,0){$\Diamond$}}
\put(2788,1664){\makebox(0,0){$\Diamond$}}
\put(2789,1664){\makebox(0,0){$\Diamond$}}
\put(2789,1665){\makebox(0,0){$\Diamond$}}
\put(2790,1665){\makebox(0,0){$\Diamond$}}
\put(2791,1665){\makebox(0,0){$\Diamond$}}
\put(2792,1665){\makebox(0,0){$\Diamond$}}
\put(2793,1666){\makebox(0,0){$\Diamond$}}
\put(2794,1666){\makebox(0,0){$\Diamond$}}
\put(2795,1666){\makebox(0,0){$\Diamond$}}
\put(2796,1666){\makebox(0,0){$\Diamond$}}
\put(2797,1667){\makebox(0,0){$\Diamond$}}
\put(2798,1667){\makebox(0,0){$\Diamond$}}
\put(2799,1667){\makebox(0,0){$\Diamond$}}
\put(2800,1667){\makebox(0,0){$\Diamond$}}
\put(2801,1668){\makebox(0,0){$\Diamond$}}
\put(2801,1668){\makebox(0,0){$\Diamond$}}
\put(2802,1668){\makebox(0,0){$\Diamond$}}
\put(2803,1668){\makebox(0,0){$\Diamond$}}
\put(2804,1669){\makebox(0,0){$\Diamond$}}
\put(2805,1669){\makebox(0,0){$\Diamond$}}
\put(2806,1669){\makebox(0,0){$\Diamond$}}
\put(2807,1670){\makebox(0,0){$\Diamond$}}
\put(2808,1670){\makebox(0,0){$\Diamond$}}
\put(2809,1670){\makebox(0,0){$\Diamond$}}
\put(2810,1670){\makebox(0,0){$\Diamond$}}
\put(2810,1671){\makebox(0,0){$\Diamond$}}
\put(2811,1671){\makebox(0,0){$\Diamond$}}
\put(2812,1671){\makebox(0,0){$\Diamond$}}
\put(2813,1671){\makebox(0,0){$\Diamond$}}
\put(2814,1672){\makebox(0,0){$\Diamond$}}
\put(2815,1672){\makebox(0,0){$\Diamond$}}
\put(2816,1672){\makebox(0,0){$\Diamond$}}
\put(2817,1672){\makebox(0,0){$\Diamond$}}
\put(2818,1673){\makebox(0,0){$\Diamond$}}
\put(2818,1673){\makebox(0,0){$\Diamond$}}
\put(2819,1673){\makebox(0,0){$\Diamond$}}
\put(2820,1673){\makebox(0,0){$\Diamond$}}
\put(2821,1674){\makebox(0,0){$\Diamond$}}
\put(2822,1674){\makebox(0,0){$\Diamond$}}
\put(2823,1674){\makebox(0,0){$\Diamond$}}
\put(2824,1674){\makebox(0,0){$\Diamond$}}
\put(2824,1675){\makebox(0,0){$\Diamond$}}
\put(2825,1675){\makebox(0,0){$\Diamond$}}
\put(2826,1675){\makebox(0,0){$\Diamond$}}
\put(2827,1675){\makebox(0,0){$\Diamond$}}
\put(2828,1676){\makebox(0,0){$\Diamond$}}
\put(2829,1676){\makebox(0,0){$\Diamond$}}
\put(2830,1676){\makebox(0,0){$\Diamond$}}
\put(2830,1676){\makebox(0,0){$\Diamond$}}
\put(2831,1677){\makebox(0,0){$\Diamond$}}
\put(2832,1677){\makebox(0,0){$\Diamond$}}
\put(2833,1677){\makebox(0,0){$\Diamond$}}
\put(2834,1677){\makebox(0,0){$\Diamond$}}
\put(2835,1677){\makebox(0,0){$\Diamond$}}
\put(2835,1678){\makebox(0,0){$\Diamond$}}
\put(2836,1678){\makebox(0,0){$\Diamond$}}
\put(2837,1678){\makebox(0,0){$\Diamond$}}
\put(2838,1678){\makebox(0,0){$\Diamond$}}
\put(2839,1679){\makebox(0,0){$\Diamond$}}
\put(2840,1679){\makebox(0,0){$\Diamond$}}
\put(2840,1679){\makebox(0,0){$\Diamond$}}
\put(2841,1679){\makebox(0,0){$\Diamond$}}
\put(2842,1680){\makebox(0,0){$\Diamond$}}
\put(2843,1680){\makebox(0,0){$\Diamond$}}
\put(2844,1680){\makebox(0,0){$\Diamond$}}
\put(2844,1680){\makebox(0,0){$\Diamond$}}
\put(2845,1681){\makebox(0,0){$\Diamond$}}
\put(2846,1681){\makebox(0,0){$\Diamond$}}
\put(2847,1681){\makebox(0,0){$\Diamond$}}
\put(2848,1681){\makebox(0,0){$\Diamond$}}
\put(2848,1682){\makebox(0,0){$\Diamond$}}
\put(2849,1682){\makebox(0,0){$\Diamond$}}
\put(2850,1682){\makebox(0,0){$\Diamond$}}
\put(2851,1682){\makebox(0,0){$\Diamond$}}
\put(2852,1682){\makebox(0,0){$\Diamond$}}
\put(2852,1683){\makebox(0,0){$\Diamond$}}
\put(2853,1683){\makebox(0,0){$\Diamond$}}
\put(2854,1683){\makebox(0,0){$\Diamond$}}
\put(2855,1683){\makebox(0,0){$\Diamond$}}
\put(2856,1684){\makebox(0,0){$\Diamond$}}
\put(2856,1684){\makebox(0,0){$\Diamond$}}
\put(2857,1684){\makebox(0,0){$\Diamond$}}
\put(2858,1684){\makebox(0,0){$\Diamond$}}
\put(2859,1684){\makebox(0,0){$\Diamond$}}
\put(2860,1685){\makebox(0,0){$\Diamond$}}
\put(2860,1685){\makebox(0,0){$\Diamond$}}
\put(2861,1685){\makebox(0,0){$\Diamond$}}
\put(2862,1685){\makebox(0,0){$\Diamond$}}
\put(2863,1686){\makebox(0,0){$\Diamond$}}
\put(2863,1686){\makebox(0,0){$\Diamond$}}
\put(2864,1686){\makebox(0,0){$\Diamond$}}
\put(2865,1686){\makebox(0,0){$\Diamond$}}
\put(2866,1687){\makebox(0,0){$\Diamond$}}
\put(2866,1687){\makebox(0,0){$\Diamond$}}
\put(2867,1687){\makebox(0,0){$\Diamond$}}
\put(2868,1687){\makebox(0,0){$\Diamond$}}
\put(2869,1687){\makebox(0,0){$\Diamond$}}
\put(2870,1688){\makebox(0,0){$\Diamond$}}
\put(2870,1688){\makebox(0,0){$\Diamond$}}
\put(2871,1688){\makebox(0,0){$\Diamond$}}
\put(2872,1688){\makebox(0,0){$\Diamond$}}
\put(2873,1688){\makebox(0,0){$\Diamond$}}
\put(2873,1689){\makebox(0,0){$\Diamond$}}
\put(2874,1689){\makebox(0,0){$\Diamond$}}
\put(2875,1689){\makebox(0,0){$\Diamond$}}
\put(2876,1689){\makebox(0,0){$\Diamond$}}
\put(2876,1690){\makebox(0,0){$\Diamond$}}
\put(2877,1690){\makebox(0,0){$\Diamond$}}
\put(2878,1690){\makebox(0,0){$\Diamond$}}
\put(2878,1690){\makebox(0,0){$\Diamond$}}
\put(2879,1690){\makebox(0,0){$\Diamond$}}
\put(2880,1691){\makebox(0,0){$\Diamond$}}
\put(2881,1691){\makebox(0,0){$\Diamond$}}
\put(2881,1691){\makebox(0,0){$\Diamond$}}
\put(2882,1691){\makebox(0,0){$\Diamond$}}
\put(2883,1691){\makebox(0,0){$\Diamond$}}
\put(2884,1692){\makebox(0,0){$\Diamond$}}
\put(2884,1692){\makebox(0,0){$\Diamond$}}
\put(2885,1692){\makebox(0,0){$\Diamond$}}
\put(2886,1692){\makebox(0,0){$\Diamond$}}
\put(2887,1693){\makebox(0,0){$\Diamond$}}
\put(2887,1693){\makebox(0,0){$\Diamond$}}
\put(2888,1693){\makebox(0,0){$\Diamond$}}
\put(2889,1693){\makebox(0,0){$\Diamond$}}
\put(2889,1693){\makebox(0,0){$\Diamond$}}
\put(2890,1693){\makebox(0,0){$\Diamond$}}
\put(2891,1694){\makebox(0,0){$\Diamond$}}
\put(2892,1694){\makebox(0,0){$\Diamond$}}
\put(2892,1694){\makebox(0,0){$\Diamond$}}
\put(2893,1694){\makebox(0,0){$\Diamond$}}
\put(2894,1695){\makebox(0,0){$\Diamond$}}
\put(2894,1695){\makebox(0,0){$\Diamond$}}
\put(2895,1695){\makebox(0,0){$\Diamond$}}
\put(2896,1695){\makebox(0,0){$\Diamond$}}
\put(2896,1695){\makebox(0,0){$\Diamond$}}
\put(2897,1696){\makebox(0,0){$\Diamond$}}
\put(2898,1696){\makebox(0,0){$\Diamond$}}
\put(2899,1696){\makebox(0,0){$\Diamond$}}
\put(2899,1696){\makebox(0,0){$\Diamond$}}
\put(2900,1696){\makebox(0,0){$\Diamond$}}
\put(2901,1697){\makebox(0,0){$\Diamond$}}
\put(2901,1697){\makebox(0,0){$\Diamond$}}
\put(2902,1697){\makebox(0,0){$\Diamond$}}
\put(2903,1697){\makebox(0,0){$\Diamond$}}
\put(2903,1697){\makebox(0,0){$\Diamond$}}
\put(2904,1698){\makebox(0,0){$\Diamond$}}
\put(2905,1698){\makebox(0,0){$\Diamond$}}
\put(2906,1698){\makebox(0,0){$\Diamond$}}
\put(2906,1698){\makebox(0,0){$\Diamond$}}
\put(2907,1698){\makebox(0,0){$\Diamond$}}
\put(2908,1699){\makebox(0,0){$\Diamond$}}
\put(2908,1699){\makebox(0,0){$\Diamond$}}
\put(2909,1699){\makebox(0,0){$\Diamond$}}
\put(2910,1699){\makebox(0,0){$\Diamond$}}
\put(2910,1699){\makebox(0,0){$\Diamond$}}
\put(2911,1700){\makebox(0,0){$\Diamond$}}
\put(2912,1700){\makebox(0,0){$\Diamond$}}
\put(2912,1700){\makebox(0,0){$\Diamond$}}
\put(2913,1700){\makebox(0,0){$\Diamond$}}
\put(2914,1700){\makebox(0,0){$\Diamond$}}
\put(2914,1701){\makebox(0,0){$\Diamond$}}
\put(2915,1701){\makebox(0,0){$\Diamond$}}
\put(2916,1701){\makebox(0,0){$\Diamond$}}
\put(2916,1701){\makebox(0,0){$\Diamond$}}
\put(2917,1701){\makebox(0,0){$\Diamond$}}
\thinlines \path(1787,1376)(2346,1537)
\thinlines \path(2346,1537)(2917,1701)
\thicklines \path(1787,1718)(1787,1366)(2917,1366)(2917,1718)(1787,1718)
\thicklines \path(287,1587)(328,1587)
\thicklines \path(1417,1587)(1376,1587)
\put(246,1587){\makebox(0,0)[r]{.1}}
\thicklines \path(287,1661)(328,1661)
\thicklines \path(1417,1661)(1376,1661)
\put(246,1661){\makebox(0,0)[r]{{\tiny $1$}}}
\thicklines \path(287,1366)(287,1407)
\thicklines \path(287,1718)(287,1677)
\put(287,1283){\makebox(0,0){{\tiny $25$}}}
\thicklines \path(540,1366)(540,1407)
\thicklines \path(540,1718)(540,1677)
\put(540,1283){\makebox(0,0){{\tiny $50$}}}
\thicklines \path(794,1366)(794,1407)
\thicklines \path(794,1718)(794,1677)
\put(794,1283){\makebox(0,0){{\tiny $100$}}}
\thicklines \path(1047,1366)(1047,1407)
\thicklines \path(1047,1718)(1047,1677)
\put(1047,1283){\makebox(0,0){{\tiny $200$}}}
\thicklines \path(1301,1366)(1301,1407)
\thicklines \path(1301,1718)(1301,1677)
\put(1301,1283){\makebox(0,0){{\tiny $400$}}}
\thicklines \path(287,1718)(287,1366)(1417,1366)(1417,1718)(287,1718)
\put(301,1749){\makebox(0,0){\tiny $ \times 10^{7}$}}
\put(354,1622){\makebox(0,0)[l]{{\tiny $\Delta N \sim c \times k^{3.0}$}}}
\put(942,1513){\makebox(0,0)[l]{{\tiny $c \sim 1.4 \times 10^{-8} $}}}
\put(287,1384){\makebox(0,0){$\Diamond$}}
\put(301,1408){\makebox(0,0){$\Diamond$}}
\put(315,1391){\makebox(0,0){$\Diamond$}}
\put(328,1416){\makebox(0,0){$\Diamond$}}
\put(341,1398){\makebox(0,0){$\Diamond$}}
\put(354,1421){\makebox(0,0){$\Diamond$}}
\put(366,1404){\makebox(0,0){$\Diamond$}}
\put(377,1428){\makebox(0,0){$\Diamond$}}
\put(388,1409){\makebox(0,0){$\Diamond$}}
\put(399,1433){\makebox(0,0){$\Diamond$}}
\put(410,1414){\makebox(0,0){$\Diamond$}}
\put(420,1439){\makebox(0,0){$\Diamond$}}
\put(430,1420){\makebox(0,0){$\Diamond$}}
\put(440,1444){\makebox(0,0){$\Diamond$}}
\put(450,1425){\makebox(0,0){$\Diamond$}}
\put(459,1448){\makebox(0,0){$\Diamond$}}
\put(468,1429){\makebox(0,0){$\Diamond$}}
\put(477,1453){\makebox(0,0){$\Diamond$}}
\put(485,1434){\makebox(0,0){$\Diamond$}}
\put(494,1458){\makebox(0,0){$\Diamond$}}
\put(502,1437){\makebox(0,0){$\Diamond$}}
\put(510,1461){\makebox(0,0){$\Diamond$}}
\put(518,1442){\makebox(0,0){$\Diamond$}}
\put(525,1466){\makebox(0,0){$\Diamond$}}
\put(533,1446){\makebox(0,0){$\Diamond$}}
\put(540,1468){\makebox(0,0){$\Diamond$}}
\put(548,1449){\makebox(0,0){$\Diamond$}}
\put(555,1473){\makebox(0,0){$\Diamond$}}
\put(562,1453){\makebox(0,0){$\Diamond$}}
\put(569,1476){\makebox(0,0){$\Diamond$}}
\put(575,1456){\makebox(0,0){$\Diamond$}}
\put(582,1480){\makebox(0,0){$\Diamond$}}
\put(588,1460){\makebox(0,0){$\Diamond$}}
\put(595,1483){\makebox(0,0){$\Diamond$}}
\put(601,1463){\makebox(0,0){$\Diamond$}}
\put(607,1485){\makebox(0,0){$\Diamond$}}
\put(613,1466){\makebox(0,0){$\Diamond$}}
\put(619,1489){\makebox(0,0){$\Diamond$}}
\put(625,1469){\makebox(0,0){$\Diamond$}}
\put(631,1493){\makebox(0,0){$\Diamond$}}
\put(636,1471){\makebox(0,0){$\Diamond$}}
\put(642,1495){\makebox(0,0){$\Diamond$}}
\put(647,1475){\makebox(0,0){$\Diamond$}}
\put(653,1498){\makebox(0,0){$\Diamond$}}
\put(658,1478){\makebox(0,0){$\Diamond$}}
\put(663,1499){\makebox(0,0){$\Diamond$}}
\put(669,1480){\makebox(0,0){$\Diamond$}}
\put(674,1504){\makebox(0,0){$\Diamond$}}
\put(679,1483){\makebox(0,0){$\Diamond$}}
\put(684,1506){\makebox(0,0){$\Diamond$}}
\put(689,1484){\makebox(0,0){$\Diamond$}}
\put(693,1509){\makebox(0,0){$\Diamond$}}
\put(698,1488){\makebox(0,0){$\Diamond$}}
\put(703,1511){\makebox(0,0){$\Diamond$}}
\put(708,1490){\makebox(0,0){$\Diamond$}}
\put(712,1512){\makebox(0,0){$\Diamond$}}
\put(717,1493){\makebox(0,0){$\Diamond$}}
\put(721,1516){\makebox(0,0){$\Diamond$}}
\put(726,1495){\makebox(0,0){$\Diamond$}}
\put(730,1518){\makebox(0,0){$\Diamond$}}
\put(734,1496){\makebox(0,0){$\Diamond$}}
\put(739,1520){\makebox(0,0){$\Diamond$}}
\put(743,1500){\makebox(0,0){$\Diamond$}}
\put(747,1522){\makebox(0,0){$\Diamond$}}
\put(751,1502){\makebox(0,0){$\Diamond$}}
\put(755,1523){\makebox(0,0){$\Diamond$}}
\put(759,1503){\makebox(0,0){$\Diamond$}}
\put(763,1527){\makebox(0,0){$\Diamond$}}
\put(767,1506){\makebox(0,0){$\Diamond$}}
\put(771,1528){\makebox(0,0){$\Diamond$}}
\put(775,1507){\makebox(0,0){$\Diamond$}}
\put(779,1531){\makebox(0,0){$\Diamond$}}
\put(783,1510){\makebox(0,0){$\Diamond$}}
\put(786,1532){\makebox(0,0){$\Diamond$}}
\put(790,1512){\makebox(0,0){$\Diamond$}}
\put(794,1533){\makebox(0,0){$\Diamond$}}
\put(797,1513){\makebox(0,0){$\Diamond$}}
\put(801,1536){\makebox(0,0){$\Diamond$}}
\put(805,1515){\makebox(0,0){$\Diamond$}}
\put(808,1538){\makebox(0,0){$\Diamond$}}
\put(812,1516){\makebox(0,0){$\Diamond$}}
\put(815,1540){\makebox(0,0){$\Diamond$}}
\put(819,1519){\makebox(0,0){$\Diamond$}}
\put(822,1542){\makebox(0,0){$\Diamond$}}
\put(825,1521){\makebox(0,0){$\Diamond$}}
\put(829,1542){\makebox(0,0){$\Diamond$}}
\put(832,1522){\makebox(0,0){$\Diamond$}}
\put(835,1545){\makebox(0,0){$\Diamond$}}
\put(838,1524){\makebox(0,0){$\Diamond$}}
\put(842,1547){\makebox(0,0){$\Diamond$}}
\put(845,1525){\makebox(0,0){$\Diamond$}}
\put(848,1548){\makebox(0,0){$\Diamond$}}
\put(851,1527){\makebox(0,0){$\Diamond$}}
\put(854,1550){\makebox(0,0){$\Diamond$}}
\put(857,1529){\makebox(0,0){$\Diamond$}}
\put(860,1551){\makebox(0,0){$\Diamond$}}
\put(863,1530){\makebox(0,0){$\Diamond$}}
\put(866,1553){\makebox(0,0){$\Diamond$}}
\put(869,1532){\makebox(0,0){$\Diamond$}}
\put(872,1555){\makebox(0,0){$\Diamond$}}
\put(875,1533){\makebox(0,0){$\Diamond$}}
\put(878,1556){\makebox(0,0){$\Diamond$}}
\put(881,1535){\makebox(0,0){$\Diamond$}}
\put(884,1558){\makebox(0,0){$\Diamond$}}
\put(887,1537){\makebox(0,0){$\Diamond$}}
\put(890,1558){\makebox(0,0){$\Diamond$}}
\put(893,1538){\makebox(0,0){$\Diamond$}}
\put(895,1561){\makebox(0,0){$\Diamond$}}
\put(898,1539){\makebox(0,0){$\Diamond$}}
\put(901,1562){\makebox(0,0){$\Diamond$}}
\put(904,1540){\makebox(0,0){$\Diamond$}}
\put(906,1564){\makebox(0,0){$\Diamond$}}
\put(909,1542){\makebox(0,0){$\Diamond$}}
\put(912,1565){\makebox(0,0){$\Diamond$}}
\put(914,1544){\makebox(0,0){$\Diamond$}}
\put(917,1565){\makebox(0,0){$\Diamond$}}
\put(919,1545){\makebox(0,0){$\Diamond$}}
\put(922,1568){\makebox(0,0){$\Diamond$}}
\put(925,1546){\makebox(0,0){$\Diamond$}}
\put(927,1569){\makebox(0,0){$\Diamond$}}
\put(930,1547){\makebox(0,0){$\Diamond$}}
\put(932,1570){\makebox(0,0){$\Diamond$}}
\put(935,1549){\makebox(0,0){$\Diamond$}}
\put(937,1572){\makebox(0,0){$\Diamond$}}
\put(940,1550){\makebox(0,0){$\Diamond$}}
\put(942,1572){\makebox(0,0){$\Diamond$}}
\put(944,1551){\makebox(0,0){$\Diamond$}}
\put(947,1574){\makebox(0,0){$\Diamond$}}
\put(949,1553){\makebox(0,0){$\Diamond$}}
\put(952,1575){\makebox(0,0){$\Diamond$}}
\put(954,1553){\makebox(0,0){$\Diamond$}}
\put(956,1577){\makebox(0,0){$\Diamond$}}
\put(959,1555){\makebox(0,0){$\Diamond$}}
\put(961,1578){\makebox(0,0){$\Diamond$}}
\put(963,1556){\makebox(0,0){$\Diamond$}}
\put(966,1578){\makebox(0,0){$\Diamond$}}
\put(968,1557){\makebox(0,0){$\Diamond$}}
\put(970,1580){\makebox(0,0){$\Diamond$}}
\put(972,1559){\makebox(0,0){$\Diamond$}}
\put(975,1581){\makebox(0,0){$\Diamond$}}
\put(977,1559){\makebox(0,0){$\Diamond$}}
\put(979,1582){\makebox(0,0){$\Diamond$}}
\put(981,1561){\makebox(0,0){$\Diamond$}}
\put(983,1583){\makebox(0,0){$\Diamond$}}
\put(986,1562){\makebox(0,0){$\Diamond$}}
\put(988,1583){\makebox(0,0){$\Diamond$}}
\put(990,1563){\makebox(0,0){$\Diamond$}}
\put(992,1586){\makebox(0,0){$\Diamond$}}
\put(994,1564){\makebox(0,0){$\Diamond$}}
\put(996,1587){\makebox(0,0){$\Diamond$}}
\put(998,1564){\makebox(0,0){$\Diamond$}}
\put(1000,1588){\makebox(0,0){$\Diamond$}}
\put(1003,1567){\makebox(0,0){$\Diamond$}}
\put(1005,1589){\makebox(0,0){$\Diamond$}}
\put(1007,1568){\makebox(0,0){$\Diamond$}}
\put(1009,1589){\makebox(0,0){$\Diamond$}}
\put(1011,1569){\makebox(0,0){$\Diamond$}}
\put(1013,1591){\makebox(0,0){$\Diamond$}}
\put(1015,1570){\makebox(0,0){$\Diamond$}}
\put(1017,1592){\makebox(0,0){$\Diamond$}}
\put(1019,1570){\makebox(0,0){$\Diamond$}}
\put(1021,1593){\makebox(0,0){$\Diamond$}}
\put(1023,1572){\makebox(0,0){$\Diamond$}}
\put(1025,1594){\makebox(0,0){$\Diamond$}}
\put(1027,1572){\makebox(0,0){$\Diamond$}}
\put(1028,1594){\makebox(0,0){$\Diamond$}}
\put(1030,1574){\makebox(0,0){$\Diamond$}}
\put(1032,1596){\makebox(0,0){$\Diamond$}}
\put(1034,1575){\makebox(0,0){$\Diamond$}}
\put(1036,1597){\makebox(0,0){$\Diamond$}}
\put(1038,1575){\makebox(0,0){$\Diamond$}}
\put(1040,1598){\makebox(0,0){$\Diamond$}}
\put(1042,1577){\makebox(0,0){$\Diamond$}}
\put(1044,1599){\makebox(0,0){$\Diamond$}}
\put(1045,1578){\makebox(0,0){$\Diamond$}}
\put(1047,1599){\makebox(0,0){$\Diamond$}}
\put(1049,1579){\makebox(0,0){$\Diamond$}}
\put(1051,1601){\makebox(0,0){$\Diamond$}}
\put(1053,1579){\makebox(0,0){$\Diamond$}}
\put(1054,1602){\makebox(0,0){$\Diamond$}}
\put(1056,1579){\makebox(0,0){$\Diamond$}}
\put(1058,1603){\makebox(0,0){$\Diamond$}}
\put(1060,1581){\makebox(0,0){$\Diamond$}}
\put(1062,1604){\makebox(0,0){$\Diamond$}}
\put(1063,1582){\makebox(0,0){$\Diamond$}}
\put(1065,1603){\makebox(0,0){$\Diamond$}}
\put(1067,1583){\makebox(0,0){$\Diamond$}}
\put(1068,1606){\makebox(0,0){$\Diamond$}}
\put(1070,1584){\makebox(0,0){$\Diamond$}}
\put(1072,1607){\makebox(0,0){$\Diamond$}}
\put(1074,1584){\makebox(0,0){$\Diamond$}}
\put(1075,1608){\makebox(0,0){$\Diamond$}}
\put(1077,1586){\makebox(0,0){$\Diamond$}}
\put(1079,1608){\makebox(0,0){$\Diamond$}}
\put(1080,1587){\makebox(0,0){$\Diamond$}}
\put(1082,1608){\makebox(0,0){$\Diamond$}}
\put(1084,1588){\makebox(0,0){$\Diamond$}}
\put(1085,1610){\makebox(0,0){$\Diamond$}}
\put(1087,1589){\makebox(0,0){$\Diamond$}}
\put(1089,1611){\makebox(0,0){$\Diamond$}}
\put(1090,1588){\makebox(0,0){$\Diamond$}}
\put(1092,1612){\makebox(0,0){$\Diamond$}}
\put(1093,1590){\makebox(0,0){$\Diamond$}}
\put(1095,1613){\makebox(0,0){$\Diamond$}}
\put(1097,1591){\makebox(0,0){$\Diamond$}}
\put(1098,1612){\makebox(0,0){$\Diamond$}}
\put(1100,1591){\makebox(0,0){$\Diamond$}}
\put(1101,1614){\makebox(0,0){$\Diamond$}}
\put(1103,1593){\makebox(0,0){$\Diamond$}}
\put(1105,1615){\makebox(0,0){$\Diamond$}}
\put(1106,1592){\makebox(0,0){$\Diamond$}}
\put(1108,1616){\makebox(0,0){$\Diamond$}}
\put(1109,1594){\makebox(0,0){$\Diamond$}}
\put(1111,1616){\makebox(0,0){$\Diamond$}}
\put(1112,1595){\makebox(0,0){$\Diamond$}}
\put(1114,1616){\makebox(0,0){$\Diamond$}}
\put(1115,1596){\makebox(0,0){$\Diamond$}}
\put(1117,1618){\makebox(0,0){$\Diamond$}}
\put(1118,1597){\makebox(0,0){$\Diamond$}}
\put(1120,1619){\makebox(0,0){$\Diamond$}}
\put(1121,1596){\makebox(0,0){$\Diamond$}}
\put(1123,1620){\makebox(0,0){$\Diamond$}}
\put(1124,1598){\makebox(0,0){$\Diamond$}}
\put(1126,1621){\makebox(0,0){$\Diamond$}}
\put(1127,1599){\makebox(0,0){$\Diamond$}}
\put(1129,1620){\makebox(0,0){$\Diamond$}}
\put(1130,1600){\makebox(0,0){$\Diamond$}}
\put(1132,1622){\makebox(0,0){$\Diamond$}}
\put(1133,1600){\makebox(0,0){$\Diamond$}}
\put(1135,1623){\makebox(0,0){$\Diamond$}}
\put(1136,1600){\makebox(0,0){$\Diamond$}}
\put(1137,1624){\makebox(0,0){$\Diamond$}}
\put(1139,1602){\makebox(0,0){$\Diamond$}}
\put(1140,1624){\makebox(0,0){$\Diamond$}}
\put(1142,1602){\makebox(0,0){$\Diamond$}}
\put(1143,1624){\makebox(0,0){$\Diamond$}}
\put(1145,1604){\makebox(0,0){$\Diamond$}}
\put(1146,1626){\makebox(0,0){$\Diamond$}}
\put(1147,1604){\makebox(0,0){$\Diamond$}}
\put(1149,1627){\makebox(0,0){$\Diamond$}}
\put(1150,1604){\makebox(0,0){$\Diamond$}}
\put(1151,1627){\makebox(0,0){$\Diamond$}}
\put(1153,1606){\makebox(0,0){$\Diamond$}}
\put(1154,1628){\makebox(0,0){$\Diamond$}}
\put(1156,1606){\makebox(0,0){$\Diamond$}}
\put(1157,1628){\makebox(0,0){$\Diamond$}}
\put(1158,1607){\makebox(0,0){$\Diamond$}}
\put(1160,1630){\makebox(0,0){$\Diamond$}}
\put(1161,1607){\makebox(0,0){$\Diamond$}}
\put(1162,1630){\makebox(0,0){$\Diamond$}}
\put(1164,1607){\makebox(0,0){$\Diamond$}}
\put(1165,1631){\makebox(0,0){$\Diamond$}}
\put(1166,1609){\makebox(0,0){$\Diamond$}}
\put(1168,1632){\makebox(0,0){$\Diamond$}}
\put(1169,1610){\makebox(0,0){$\Diamond$}}
\put(1170,1631){\makebox(0,0){$\Diamond$}}
\put(1171,1611){\makebox(0,0){$\Diamond$}}
\put(1173,1633){\makebox(0,0){$\Diamond$}}
\put(1174,1611){\makebox(0,0){$\Diamond$}}
\put(1175,1634){\makebox(0,0){$\Diamond$}}
\put(1177,1611){\makebox(0,0){$\Diamond$}}
\put(1178,1634){\makebox(0,0){$\Diamond$}}
\put(1179,1612){\makebox(0,0){$\Diamond$}}
\put(1180,1635){\makebox(0,0){$\Diamond$}}
\put(1182,1613){\makebox(0,0){$\Diamond$}}
\put(1183,1634){\makebox(0,0){$\Diamond$}}
\put(1184,1614){\makebox(0,0){$\Diamond$}}
\put(1186,1636){\makebox(0,0){$\Diamond$}}
\put(1187,1615){\makebox(0,0){$\Diamond$}}
\put(1188,1637){\makebox(0,0){$\Diamond$}}
\put(1189,1614){\makebox(0,0){$\Diamond$}}
\put(1191,1638){\makebox(0,0){$\Diamond$}}
\put(1192,1616){\makebox(0,0){$\Diamond$}}
\put(1193,1638){\makebox(0,0){$\Diamond$}}
\put(1194,1616){\makebox(0,0){$\Diamond$}}
\put(1195,1638){\makebox(0,0){$\Diamond$}}
\put(1197,1617){\makebox(0,0){$\Diamond$}}
\put(1198,1639){\makebox(0,0){$\Diamond$}}
\put(1199,1618){\makebox(0,0){$\Diamond$}}
\put(1200,1640){\makebox(0,0){$\Diamond$}}
\put(1201,1617){\makebox(0,0){$\Diamond$}}
\put(1203,1641){\makebox(0,0){$\Diamond$}}
\put(1204,1619){\makebox(0,0){$\Diamond$}}
\put(1205,1641){\makebox(0,0){$\Diamond$}}
\put(1206,1620){\makebox(0,0){$\Diamond$}}
\put(1207,1641){\makebox(0,0){$\Diamond$}}
\put(1209,1620){\makebox(0,0){$\Diamond$}}
\put(1210,1643){\makebox(0,0){$\Diamond$}}
\put(1211,1621){\makebox(0,0){$\Diamond$}}
\put(1212,1643){\makebox(0,0){$\Diamond$}}
\put(1213,1620){\makebox(0,0){$\Diamond$}}
\put(1214,1644){\makebox(0,0){$\Diamond$}}
\put(1216,1622){\makebox(0,0){$\Diamond$}}
\put(1217,1644){\makebox(0,0){$\Diamond$}}
\put(1218,1623){\makebox(0,0){$\Diamond$}}
\put(1219,1644){\makebox(0,0){$\Diamond$}}
\put(1220,1623){\makebox(0,0){$\Diamond$}}
\put(1221,1645){\makebox(0,0){$\Diamond$}}
\put(1222,1624){\makebox(0,0){$\Diamond$}}
\put(1224,1646){\makebox(0,0){$\Diamond$}}
\put(1225,1623){\makebox(0,0){$\Diamond$}}
\put(1226,1647){\makebox(0,0){$\Diamond$}}
\put(1227,1625){\makebox(0,0){$\Diamond$}}
\put(1228,1647){\makebox(0,0){$\Diamond$}}
\put(1229,1625){\makebox(0,0){$\Diamond$}}
\put(1230,1647){\makebox(0,0){$\Diamond$}}
\put(1231,1626){\makebox(0,0){$\Diamond$}}
\put(1232,1649){\makebox(0,0){$\Diamond$}}
\put(1234,1627){\makebox(0,0){$\Diamond$}}
\put(1235,1649){\makebox(0,0){$\Diamond$}}
\put(1236,1626){\makebox(0,0){$\Diamond$}}
\put(1237,1649){\makebox(0,0){$\Diamond$}}
\put(1238,1628){\makebox(0,0){$\Diamond$}}
\put(1239,1650){\makebox(0,0){$\Diamond$}}
\put(1240,1629){\makebox(0,0){$\Diamond$}}
\put(1241,1650){\makebox(0,0){$\Diamond$}}
\put(1242,1629){\makebox(0,0){$\Diamond$}}
\put(1243,1651){\makebox(0,0){$\Diamond$}}
\put(1244,1629){\makebox(0,0){$\Diamond$}}
\put(1245,1652){\makebox(0,0){$\Diamond$}}
\put(1247,1629){\makebox(0,0){$\Diamond$}}
\put(1248,1652){\makebox(0,0){$\Diamond$}}
\put(1249,1631){\makebox(0,0){$\Diamond$}}
\put(1250,1653){\makebox(0,0){$\Diamond$}}
\put(1251,1631){\makebox(0,0){$\Diamond$}}
\put(1252,1652){\makebox(0,0){$\Diamond$}}
\put(1253,1632){\makebox(0,0){$\Diamond$}}
\put(1254,1654){\makebox(0,0){$\Diamond$}}
\put(1255,1632){\makebox(0,0){$\Diamond$}}
\put(1256,1655){\makebox(0,0){$\Diamond$}}
\put(1257,1632){\makebox(0,0){$\Diamond$}}
\put(1258,1655){\makebox(0,0){$\Diamond$}}
\put(1259,1633){\makebox(0,0){$\Diamond$}}
\put(1260,1656){\makebox(0,0){$\Diamond$}}
\put(1261,1634){\makebox(0,0){$\Diamond$}}
\put(1262,1655){\makebox(0,0){$\Diamond$}}
\put(1263,1634){\makebox(0,0){$\Diamond$}}
\put(1264,1657){\makebox(0,0){$\Diamond$}}
\put(1265,1635){\makebox(0,0){$\Diamond$}}
\put(1266,1657){\makebox(0,0){$\Diamond$}}
\put(1267,1634){\makebox(0,0){$\Diamond$}}
\put(1268,1658){\makebox(0,0){$\Diamond$}}
\put(1269,1636){\makebox(0,0){$\Diamond$}}
\put(1270,1658){\makebox(0,0){$\Diamond$}}
\put(1271,1637){\makebox(0,0){$\Diamond$}}
\put(1272,1658){\makebox(0,0){$\Diamond$}}
\put(1273,1637){\makebox(0,0){$\Diamond$}}
\put(1274,1659){\makebox(0,0){$\Diamond$}}
\put(1275,1638){\makebox(0,0){$\Diamond$}}
\put(1276,1660){\makebox(0,0){$\Diamond$}}
\put(1277,1637){\makebox(0,0){$\Diamond$}}
\put(1278,1661){\makebox(0,0){$\Diamond$}}
\put(1279,1639){\makebox(0,0){$\Diamond$}}
\put(1280,1661){\makebox(0,0){$\Diamond$}}
\put(1281,1639){\makebox(0,0){$\Diamond$}}
\put(1282,1660){\makebox(0,0){$\Diamond$}}
\put(1283,1640){\makebox(0,0){$\Diamond$}}
\put(1284,1662){\makebox(0,0){$\Diamond$}}
\put(1285,1640){\makebox(0,0){$\Diamond$}}
\put(1286,1663){\makebox(0,0){$\Diamond$}}
\put(1287,1639){\makebox(0,0){$\Diamond$}}
\put(1288,1663){\makebox(0,0){$\Diamond$}}
\put(1289,1641){\makebox(0,0){$\Diamond$}}
\put(1289,1664){\makebox(0,0){$\Diamond$}}
\put(1290,1642){\makebox(0,0){$\Diamond$}}
\put(1291,1663){\makebox(0,0){$\Diamond$}}
\put(1292,1642){\makebox(0,0){$\Diamond$}}
\put(1293,1664){\makebox(0,0){$\Diamond$}}
\put(1294,1643){\makebox(0,0){$\Diamond$}}
\put(1295,1665){\makebox(0,0){$\Diamond$}}
\put(1296,1642){\makebox(0,0){$\Diamond$}}
\put(1297,1665){\makebox(0,0){$\Diamond$}}
\put(1298,1644){\makebox(0,0){$\Diamond$}}
\put(1299,1666){\makebox(0,0){$\Diamond$}}
\put(1300,1644){\makebox(0,0){$\Diamond$}}
\put(1301,1665){\makebox(0,0){$\Diamond$}}
\put(1301,1645){\makebox(0,0){$\Diamond$}}
\put(1302,1667){\makebox(0,0){$\Diamond$}}
\put(1303,1645){\makebox(0,0){$\Diamond$}}
\put(1304,1667){\makebox(0,0){$\Diamond$}}
\put(1305,1644){\makebox(0,0){$\Diamond$}}
\put(1306,1667){\makebox(0,0){$\Diamond$}}
\put(1307,1646){\makebox(0,0){$\Diamond$}}
\put(1308,1668){\makebox(0,0){$\Diamond$}}
\put(1309,1646){\makebox(0,0){$\Diamond$}}
\put(1310,1668){\makebox(0,0){$\Diamond$}}
\put(1310,1647){\makebox(0,0){$\Diamond$}}
\put(1311,1669){\makebox(0,0){$\Diamond$}}
\put(1312,1647){\makebox(0,0){$\Diamond$}}
\put(1313,1670){\makebox(0,0){$\Diamond$}}
\put(1314,1647){\makebox(0,0){$\Diamond$}}
\put(1315,1670){\makebox(0,0){$\Diamond$}}
\put(1316,1648){\makebox(0,0){$\Diamond$}}
\put(1317,1670){\makebox(0,0){$\Diamond$}}
\put(1318,1649){\makebox(0,0){$\Diamond$}}
\put(1318,1669){\makebox(0,0){$\Diamond$}}
\put(1319,1649){\makebox(0,0){$\Diamond$}}
\put(1320,1672){\makebox(0,0){$\Diamond$}}
\put(1321,1650){\makebox(0,0){$\Diamond$}}
\put(1322,1672){\makebox(0,0){$\Diamond$}}
\put(1323,1649){\makebox(0,0){$\Diamond$}}
\put(1324,1672){\makebox(0,0){$\Diamond$}}
\put(1324,1650){\makebox(0,0){$\Diamond$}}
\put(1325,1673){\makebox(0,0){$\Diamond$}}
\put(1326,1651){\makebox(0,0){$\Diamond$}}
\put(1327,1672){\makebox(0,0){$\Diamond$}}
\put(1328,1651){\makebox(0,0){$\Diamond$}}
\put(1329,1674){\makebox(0,0){$\Diamond$}}
\put(1330,1652){\makebox(0,0){$\Diamond$}}
\put(1330,1674){\makebox(0,0){$\Diamond$}}
\put(1331,1651){\makebox(0,0){$\Diamond$}}
\put(1332,1675){\makebox(0,0){$\Diamond$}}
\put(1333,1653){\makebox(0,0){$\Diamond$}}
\put(1334,1675){\makebox(0,0){$\Diamond$}}
\put(1335,1653){\makebox(0,0){$\Diamond$}}
\put(1335,1674){\makebox(0,0){$\Diamond$}}
\put(1336,1653){\makebox(0,0){$\Diamond$}}
\put(1337,1676){\makebox(0,0){$\Diamond$}}
\put(1338,1654){\makebox(0,0){$\Diamond$}}
\put(1339,1676){\makebox(0,0){$\Diamond$}}
\put(1340,1653){\makebox(0,0){$\Diamond$}}
\put(1340,1677){\makebox(0,0){$\Diamond$}}
\put(1341,1655){\makebox(0,0){$\Diamond$}}
\put(1342,1677){\makebox(0,0){$\Diamond$}}
\put(1343,1655){\makebox(0,0){$\Diamond$}}
\put(1344,1676){\makebox(0,0){$\Diamond$}}
\put(1344,1656){\makebox(0,0){$\Diamond$}}
\put(1345,1678){\makebox(0,0){$\Diamond$}}
\put(1346,1656){\makebox(0,0){$\Diamond$}}
\put(1347,1679){\makebox(0,0){$\Diamond$}}
\put(1348,1655){\makebox(0,0){$\Diamond$}}
\put(1348,1679){\makebox(0,0){$\Diamond$}}
\put(1349,1657){\makebox(0,0){$\Diamond$}}
\put(1350,1679){\makebox(0,0){$\Diamond$}}
\put(1351,1657){\makebox(0,0){$\Diamond$}}
\put(1352,1679){\makebox(0,0){$\Diamond$}}
\put(1352,1658){\makebox(0,0){$\Diamond$}}
\put(1353,1680){\makebox(0,0){$\Diamond$}}
\put(1354,1658){\makebox(0,0){$\Diamond$}}
\put(1355,1681){\makebox(0,0){$\Diamond$}}
\put(1356,1657){\makebox(0,0){$\Diamond$}}
\put(1356,1681){\makebox(0,0){$\Diamond$}}
\put(1357,1659){\makebox(0,0){$\Diamond$}}
\put(1358,1681){\makebox(0,0){$\Diamond$}}
\put(1359,1659){\makebox(0,0){$\Diamond$}}
\put(1360,1681){\makebox(0,0){$\Diamond$}}
\put(1360,1660){\makebox(0,0){$\Diamond$}}
\put(1361,1682){\makebox(0,0){$\Diamond$}}
\put(1362,1660){\makebox(0,0){$\Diamond$}}
\put(1363,1683){\makebox(0,0){$\Diamond$}}
\put(1363,1660){\makebox(0,0){$\Diamond$}}
\put(1364,1683){\makebox(0,0){$\Diamond$}}
\put(1365,1661){\makebox(0,0){$\Diamond$}}
\put(1366,1683){\makebox(0,0){$\Diamond$}}
\put(1366,1662){\makebox(0,0){$\Diamond$}}
\put(1367,1683){\makebox(0,0){$\Diamond$}}
\put(1368,1662){\makebox(0,0){$\Diamond$}}
\put(1369,1684){\makebox(0,0){$\Diamond$}}
\put(1370,1662){\makebox(0,0){$\Diamond$}}
\put(1370,1685){\makebox(0,0){$\Diamond$}}
\put(1371,1662){\makebox(0,0){$\Diamond$}}
\put(1372,1685){\makebox(0,0){$\Diamond$}}
\put(1373,1663){\makebox(0,0){$\Diamond$}}
\put(1373,1685){\makebox(0,0){$\Diamond$}}
\put(1374,1664){\makebox(0,0){$\Diamond$}}
\put(1375,1684){\makebox(0,0){$\Diamond$}}
\put(1376,1664){\makebox(0,0){$\Diamond$}}
\put(1376,1686){\makebox(0,0){$\Diamond$}}
\put(1377,1664){\makebox(0,0){$\Diamond$}}
\put(1378,1687){\makebox(0,0){$\Diamond$}}
\put(1378,1663){\makebox(0,0){$\Diamond$}}
\put(1379,1687){\makebox(0,0){$\Diamond$}}
\put(1380,1665){\makebox(0,0){$\Diamond$}}
\put(1381,1687){\makebox(0,0){$\Diamond$}}
\put(1381,1665){\makebox(0,0){$\Diamond$}}
\put(1382,1687){\makebox(0,0){$\Diamond$}}
\put(1383,1666){\makebox(0,0){$\Diamond$}}
\put(1384,1688){\makebox(0,0){$\Diamond$}}
\put(1384,1666){\makebox(0,0){$\Diamond$}}
\put(1385,1688){\makebox(0,0){$\Diamond$}}
\put(1386,1665){\makebox(0,0){$\Diamond$}}
\put(1387,1689){\makebox(0,0){$\Diamond$}}
\put(1387,1667){\makebox(0,0){$\Diamond$}}
\put(1388,1689){\makebox(0,0){$\Diamond$}}
\put(1389,1667){\makebox(0,0){$\Diamond$}}
\put(1389,1688){\makebox(0,0){$\Diamond$}}
\put(1390,1667){\makebox(0,0){$\Diamond$}}
\put(1391,1690){\makebox(0,0){$\Diamond$}}
\put(1392,1668){\makebox(0,0){$\Diamond$}}
\put(1392,1690){\makebox(0,0){$\Diamond$}}
\put(1393,1667){\makebox(0,0){$\Diamond$}}
\put(1394,1691){\makebox(0,0){$\Diamond$}}
\put(1394,1669){\makebox(0,0){$\Diamond$}}
\put(1395,1691){\makebox(0,0){$\Diamond$}}
\put(1396,1669){\makebox(0,0){$\Diamond$}}
\put(1396,1690){\makebox(0,0){$\Diamond$}}
\put(1397,1670){\makebox(0,0){$\Diamond$}}
\put(1398,1692){\makebox(0,0){$\Diamond$}}
\put(1399,1670){\makebox(0,0){$\Diamond$}}
\put(1399,1692){\makebox(0,0){$\Diamond$}}
\put(1400,1669){\makebox(0,0){$\Diamond$}}
\put(1401,1693){\makebox(0,0){$\Diamond$}}
\put(1401,1671){\makebox(0,0){$\Diamond$}}
\put(1402,1693){\makebox(0,0){$\Diamond$}}
\put(1403,1671){\makebox(0,0){$\Diamond$}}
\put(1403,1692){\makebox(0,0){$\Diamond$}}
\put(1404,1671){\makebox(0,0){$\Diamond$}}
\put(1405,1693){\makebox(0,0){$\Diamond$}}
\put(1406,1672){\makebox(0,0){$\Diamond$}}
\put(1406,1694){\makebox(0,0){$\Diamond$}}
\put(1407,1671){\makebox(0,0){$\Diamond$}}
\put(1408,1694){\makebox(0,0){$\Diamond$}}
\put(1408,1672){\makebox(0,0){$\Diamond$}}
\put(1409,1695){\makebox(0,0){$\Diamond$}}
\put(1410,1672){\makebox(0,0){$\Diamond$}}
\put(1410,1694){\makebox(0,0){$\Diamond$}}
\put(1411,1673){\makebox(0,0){$\Diamond$}}
\put(1412,1695){\makebox(0,0){$\Diamond$}}
\put(1412,1674){\makebox(0,0){$\Diamond$}}
\put(1413,1696){\makebox(0,0){$\Diamond$}}
\put(1414,1673){\makebox(0,0){$\Diamond$}}
\put(1414,1696){\makebox(0,0){$\Diamond$}}
\put(1415,1674){\makebox(0,0){$\Diamond$}}
\put(1416,1697){\makebox(0,0){$\Diamond$}}
\put(1416,1675){\makebox(0,0){$\Diamond$}}
\put(1417,1696){\makebox(0,0){$\Diamond$}}
\thinlines \path(287,1390)(846,1536)
\thinlines \path(846,1536)(1417,1686)
\thicklines \path(287,1718)(287,1366)(1417,1366)(1417,1718)(287,1718)
\end{picture}


==> time_trial_18_42.eepic <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.120450pt}
\begin{picture}(3000,1800)(0,0)
\footnotesize
\thicklines \path(1910,265)(1951,265)
\thicklines \path(2917,265)(2876,265)
\put(1869,265){\makebox(0,0)[r]{{\tiny $0.01$}}}
\thicklines \path(1910,416)(1951,416)
\thicklines \path(2917,416)(2876,416)
\put(1869,416){\makebox(0,0)[r]{{\tiny $0.1$}}}
\thicklines \path(1910,568)(1951,568)
\thicklines \path(2917,568)(2876,568)
\put(1869,568){\makebox(0,0)[r]{{\tiny $1$}}}
\thicklines \path(1910,719)(1951,719)
\thicklines \path(2917,719)(2876,719)
\put(1869,719){\makebox(0,0)[r]{{\tiny $10$}}}
\thicklines \path(2027,265)(2027,306)
\thicklines \path(2027,818)(2027,777)
\put(2027,182){\makebox(0,0){{\tiny $18$}}}
\thicklines \path(2393,265)(2393,306)
\thicklines \path(2393,818)(2393,777)
\put(2393,182){\makebox(0,0){{\tiny $26$}}}
\thicklines \path(2660,265)(2660,306)
\thicklines \path(2660,818)(2660,777)
\put(2660,182){\makebox(0,0){{\tiny $34$}}}
\thicklines \path(2871,265)(2871,306)
\thicklines \path(2871,818)(2871,777)
\put(2871,182){\makebox(0,0){{\tiny $42$}}}
\thicklines \path(1910,818)(1910,265)(2917,265)(2917,818)(1910,818)
\put(2413,58){\makebox(0,0){maximum value of $k$}}
\put(2354,371){\makebox(0,0)[l]{{\tiny $T \sim k^{4.6}$}}}
\put(1970,522){\makebox(0,0)[l]{{\tiny $T \sim k^{6.0}$}}}
\put(2027,330){\makebox(0,0){$\Diamond$}}
\put(2027,330){\makebox(0,0){$\Diamond$}}
\put(2027,330){\makebox(0,0){$\Diamond$}}
\put(2227,389){\makebox(0,0){$\Diamond$}}
\put(2227,389){\makebox(0,0){$\Diamond$}}
\put(2227,389){\makebox(0,0){$\Diamond$}}
\put(2393,440){\makebox(0,0){$\Diamond$}}
\put(2393,442){\makebox(0,0){$\Diamond$}}
\put(2393,440){\makebox(0,0){$\Diamond$}}
\put(2536,484){\makebox(0,0){$\Diamond$}}
\put(2536,483){\makebox(0,0){$\Diamond$}}
\put(2536,483){\makebox(0,0){$\Diamond$}}
\put(2660,523){\makebox(0,0){$\Diamond$}}
\put(2660,522){\makebox(0,0){$\Diamond$}}
\put(2660,522){\makebox(0,0){$\Diamond$}}
\put(2771,557){\makebox(0,0){$\Diamond$}}
\put(2771,558){\makebox(0,0){$\Diamond$}}
\put(2771,557){\makebox(0,0){$\Diamond$}}
\put(2871,588){\makebox(0,0){$\Diamond$}}
\put(2871,588){\makebox(0,0){$\Diamond$}}
\put(2871,588){\makebox(0,0){$\Diamond$}}
\put(2027,330){\makebox(0,0){{\tiny $+$}}}
\put(2027,330){\makebox(0,0){{\tiny $+$}}}
\put(2027,330){\makebox(0,0){{\tiny $+$}}}
\put(2227,390){\makebox(0,0){{\tiny $+$}}}
\put(2227,390){\makebox(0,0){{\tiny $+$}}}
\put(2227,390){\makebox(0,0){{\tiny $+$}}}
\put(2393,440){\makebox(0,0){{\tiny $+$}}}
\put(2393,441){\makebox(0,0){{\tiny $+$}}}
\put(2393,440){\makebox(0,0){{\tiny $+$}}}
\put(2536,484){\makebox(0,0){{\tiny $+$}}}
\put(2536,484){\makebox(0,0){{\tiny $+$}}}
\put(2536,484){\makebox(0,0){{\tiny $+$}}}
\put(2660,523){\makebox(0,0){{\tiny $+$}}}
\put(2660,523){\makebox(0,0){{\tiny $+$}}}
\put(2660,523){\makebox(0,0){{\tiny $+$}}}
\put(2771,557){\makebox(0,0){{\tiny $+$}}}
\put(2771,557){\makebox(0,0){{\tiny $+$}}}
\put(2771,557){\makebox(0,0){{\tiny $+$}}}
\put(2871,589){\makebox(0,0){{\tiny $+$}}}
\put(2871,588){\makebox(0,0){{\tiny $+$}}}
\put(2871,588){\makebox(0,0){{\tiny $+$}}}
\put(2027,415){\makebox(0,0){{\tiny $\Box$}}}
\put(2027,415){\makebox(0,0){{\tiny $\Box$}}}
\put(2027,415){\makebox(0,0){{\tiny $\Box$}}}
\put(2227,485){\makebox(0,0){{\tiny $\Box$}}}
\put(2227,485){\makebox(0,0){{\tiny $\Box$}}}
\put(2227,485){\makebox(0,0){{\tiny $\Box$}}}
\put(2393,547){\makebox(0,0){{\tiny $\Box$}}}
\put(2393,548){\makebox(0,0){{\tiny $\Box$}}}
\put(2393,547){\makebox(0,0){{\tiny $\Box$}}}
\put(2536,604){\makebox(0,0){{\tiny $\Box$}}}
\put(2536,604){\makebox(0,0){{\tiny $\Box$}}}
\put(2536,604){\makebox(0,0){{\tiny $\Box$}}}
\put(2660,655){\makebox(0,0){{\tiny $\Box$}}}
\put(2660,655){\makebox(0,0){{\tiny $\Box$}}}
\put(2660,655){\makebox(0,0){{\tiny $\Box$}}}
\put(2771,704){\makebox(0,0){{\tiny $\Box$}}}
\put(2771,704){\makebox(0,0){{\tiny $\Box$}}}
\put(2771,704){\makebox(0,0){{\tiny $\Box$}}}
\put(2871,749){\makebox(0,0){{\tiny $\Box$}}}
\put(2871,749){\makebox(0,0){{\tiny $\Box$}}}
\put(2871,749){\makebox(0,0){{\tiny $\Box$}}}
\thinlines \path(1910,293)(2408,446)
\thinlines \path(2408,446)(2917,602)
\thinlines \path(1910,362)(2408,559)
\thinlines \path(2408,559)(2917,760)
\thicklines \path(1910,818)(1910,265)(2917,265)(2917,818)(1910,818)
\thicklines \path(1910,1248)(1951,1248)
\thicklines \path(2917,1248)(2876,1248)
\put(1869,1248){\makebox(0,0)[r]{{\tiny $0.01$}}}
\thicklines \path(1910,1377)(1951,1377)
\thicklines \path(2917,1377)(2876,1377)
\put(1869,1377){\makebox(0,0)[r]{{\tiny $0.1$}}}
\thicklines \path(1910,1505)(1951,1505)
\thicklines \path(2917,1505)(2876,1505)
\put(1869,1505){\makebox(0,0)[r]{{\tiny $1$}}}
\thicklines \path(1910,1634)(1951,1634)
\thicklines \path(2917,1634)(2876,1634)
\put(1869,1634){\makebox(0,0)[r]{{\tiny $10$}}}
\thicklines \path(2115,1248)(2115,1289)
\thicklines \path(2115,1718)(2115,1677)
\put(2115,1165){\makebox(0,0){{\tiny $1$}}}
\thicklines \path(2320,1248)(2320,1289)
\thicklines \path(2320,1718)(2320,1677)
\put(2320,1165){\makebox(0,0){{\tiny $2$}}}
\thicklines \path(2526,1248)(2526,1289)
\thicklines \path(2526,1718)(2526,1677)
\put(2526,1165){\makebox(0,0){{\tiny $4$}}}
\thicklines \path(2731,1248)(2731,1289)
\thicklines \path(2731,1718)(2731,1677)
\put(2731,1165){\makebox(0,0){{\tiny $8$}}}
\thicklines \path(2917,1248)(2917,1289)
\thicklines \path(2917,1718)(2917,1677)
\put(2917,1165){\makebox(0,0){{\tiny $15$}}}
\thicklines \path(1910,1718)(1910,1248)(2917,1248)(2917,1718)(1910,1718)
\put(2413,1041){\makebox(0,0){Number of Eschenburg-Kruggel spaces}}
\put(2413,958){\makebox(0,0){{\tiny $(\times 10^4)$}}}
\put(2387,1338){\makebox(0,0)[l]{{\tiny $T \sim k^{1.3}$}}}
\put(2115,1544){\makebox(0,0)[l]{{\tiny $T \sim k^{1.6}$}}}
\put(1950,1304){\makebox(0,0){$\Diamond$}}
\put(1950,1304){\makebox(0,0){$\Diamond$}}
\put(1950,1303){\makebox(0,0){$\Diamond$}}
\put(2165,1354){\makebox(0,0){$\Diamond$}}
\put(2165,1354){\makebox(0,0){$\Diamond$}}
\put(2165,1354){\makebox(0,0){$\Diamond$}}
\put(2347,1397){\makebox(0,0){$\Diamond$}}
\put(2347,1398){\makebox(0,0){$\Diamond$}}
\put(2347,1397){\makebox(0,0){$\Diamond$}}
\put(2503,1434){\makebox(0,0){$\Diamond$}}
\put(2503,1434){\makebox(0,0){$\Diamond$}}
\put(2503,1434){\makebox(0,0){$\Diamond$}}
\put(2643,1467){\makebox(0,0){$\Diamond$}}
\put(2643,1466){\makebox(0,0){$\Diamond$}}
\put(2643,1467){\makebox(0,0){$\Diamond$}}
\put(2767,1496){\makebox(0,0){$\Diamond$}}
\put(2767,1497){\makebox(0,0){$\Diamond$}}
\put(2767,1496){\makebox(0,0){$\Diamond$}}
\put(2879,1523){\makebox(0,0){$\Diamond$}}
\put(2879,1523){\makebox(0,0){$\Diamond$}}
\put(2879,1523){\makebox(0,0){$\Diamond$}}
\put(1950,1303){\makebox(0,0){{\tiny $+$}}}
\put(1950,1303){\makebox(0,0){{\tiny $+$}}}
\put(1950,1304){\makebox(0,0){{\tiny $+$}}}
\put(2165,1354){\makebox(0,0){{\tiny $+$}}}
\put(2165,1354){\makebox(0,0){{\tiny $+$}}}
\put(2165,1354){\makebox(0,0){{\tiny $+$}}}
\put(2347,1397){\makebox(0,0){{\tiny $+$}}}
\put(2347,1397){\makebox(0,0){{\tiny $+$}}}
\put(2347,1397){\makebox(0,0){{\tiny $+$}}}
\put(2503,1434){\makebox(0,0){{\tiny $+$}}}
\put(2503,1434){\makebox(0,0){{\tiny $+$}}}
\put(2503,1435){\makebox(0,0){{\tiny $+$}}}
\put(2643,1467){\makebox(0,0){{\tiny $+$}}}
\put(2643,1467){\makebox(0,0){{\tiny $+$}}}
\put(2643,1467){\makebox(0,0){{\tiny $+$}}}
\put(2767,1496){\makebox(0,0){{\tiny $+$}}}
\put(2767,1496){\makebox(0,0){{\tiny $+$}}}
\put(2767,1496){\makebox(0,0){{\tiny $+$}}}
\put(2879,1523){\makebox(0,0){{\tiny $+$}}}
\put(2879,1523){\makebox(0,0){{\tiny $+$}}}
\put(2879,1522){\makebox(0,0){{\tiny $+$}}}
\put(1950,1376){\makebox(0,0){{\tiny $\Box$}}}
\put(1950,1376){\makebox(0,0){{\tiny $\Box$}}}
\put(1950,1376){\makebox(0,0){{\tiny $\Box$}}}
\put(2165,1435){\makebox(0,0){{\tiny $\Box$}}}
\put(2165,1435){\makebox(0,0){{\tiny $\Box$}}}
\put(2165,1435){\makebox(0,0){{\tiny $\Box$}}}
\put(2347,1488){\makebox(0,0){{\tiny $\Box$}}}
\put(2347,1488){\makebox(0,0){{\tiny $\Box$}}}
\put(2347,1488){\makebox(0,0){{\tiny $\Box$}}}
\put(2503,1536){\makebox(0,0){{\tiny $\Box$}}}
\put(2503,1536){\makebox(0,0){{\tiny $\Box$}}}
\put(2503,1536){\makebox(0,0){{\tiny $\Box$}}}
\put(2643,1580){\makebox(0,0){{\tiny $\Box$}}}
\put(2643,1580){\makebox(0,0){{\tiny $\Box$}}}
\put(2643,1580){\makebox(0,0){{\tiny $\Box$}}}
\put(2767,1621){\makebox(0,0){{\tiny $\Box$}}}
\put(2767,1621){\makebox(0,0){{\tiny $\Box$}}}
\put(2767,1621){\makebox(0,0){{\tiny $\Box$}}}
\put(2879,1659){\makebox(0,0){{\tiny $\Box$}}}
\put(2879,1659){\makebox(0,0){{\tiny $\Box$}}}
\put(2879,1660){\makebox(0,0){{\tiny $\Box$}}}
\thinlines \path(1910,1294)(2408,1412)
\thinlines \path(2408,1412)(2917,1532)
\thinlines \path(1910,1358)(2408,1511)
\thinlines \path(2408,1511)(2917,1666)
\thicklines \path(1910,1718)(1910,1248)(2917,1248)(2917,1718)(1910,1718)
\thicklines \path(411,265)(452,265)
\thicklines \path(1417,265)(1376,265)
\put(370,265){\makebox(0,0)[r]{{\tiny $0$}}}
\thicklines \path(411,403)(452,403)
\thicklines \path(1417,403)(1376,403)
\put(370,403){\makebox(0,0)[r]{{\tiny $4$}}}
\thicklines \path(411,542)(452,542)
\thicklines \path(1417,542)(1376,542)
\put(370,542){\makebox(0,0)[r]{{\tiny $8$}}}
\thicklines \path(411,680)(452,680)
\thicklines \path(1417,680)(1376,680)
\put(370,680){\makebox(0,0)[r]{{\tiny $12$}}}
\thicklines \path(411,818)(452,818)
\thicklines \path(1417,818)(1376,818)
\put(370,818){\makebox(0,0)[r]{{\tiny $16$}}}
\thicklines \path(483,265)(483,306)
\thicklines \path(483,818)(483,777)
\put(483,182){\makebox(0,0){{\tiny $18$}}}
\thicklines \path(770,265)(770,306)
\thicklines \path(770,818)(770,777)
\put(770,182){\makebox(0,0){{\tiny $26$}}}
\thicklines \path(1058,265)(1058,306)
\thicklines \path(1058,818)(1058,777)
\put(1058,182){\makebox(0,0){{\tiny $34$}}}
\thicklines \path(1345,265)(1345,306)
\thicklines \path(1345,818)(1345,777)
\put(1345,182){\makebox(0,0){{\tiny $42$}}}
\thicklines \path(411,818)(411,265)(1417,265)(1417,818)(411,818)
\put(164,341){\makebox(0,0)[l]{\timehr{}}}
\put(914,58){\makebox(0,0){maximum value of $k$}}
\put(483,266){\makebox(0,0){$\Diamond$}}
\put(483,266){\makebox(0,0){$\Diamond$}}
\put(483,266){\makebox(0,0){$\Diamond$}}
\put(627,267){\makebox(0,0){$\Diamond$}}
\put(627,267){\makebox(0,0){$\Diamond$}}
\put(627,267){\makebox(0,0){$\Diamond$}}
\put(770,270){\makebox(0,0){$\Diamond$}}
\put(770,270){\makebox(0,0){$\Diamond$}}
\put(770,270){\makebox(0,0){$\Diamond$}}
\put(914,275){\makebox(0,0){$\Diamond$}}
\put(914,275){\makebox(0,0){$\Diamond$}}
\put(914,275){\makebox(0,0){$\Diamond$}}
\put(1058,282){\makebox(0,0){$\Diamond$}}
\put(1058,282){\makebox(0,0){$\Diamond$}}
\put(1058,282){\makebox(0,0){$\Diamond$}}
\put(1201,294){\makebox(0,0){$\Diamond$}}
\put(1201,295){\makebox(0,0){$\Diamond$}}
\put(1201,294){\makebox(0,0){$\Diamond$}}
\put(1345,312){\makebox(0,0){$\Diamond$}}
\put(1345,312){\makebox(0,0){$\Diamond$}}
\put(1345,312){\makebox(0,0){$\Diamond$}}
\put(483,266){\makebox(0,0){{\tiny $+$}}}
\put(483,266){\makebox(0,0){{\tiny $+$}}}
\put(483,266){\makebox(0,0){{\tiny $+$}}}
\put(627,267){\makebox(0,0){{\tiny $+$}}}
\put(627,267){\makebox(0,0){{\tiny $+$}}}
\put(627,267){\makebox(0,0){{\tiny $+$}}}
\put(770,270){\makebox(0,0){{\tiny $+$}}}
\put(770,270){\makebox(0,0){{\tiny $+$}}}
\put(770,270){\makebox(0,0){{\tiny $+$}}}
\put(914,275){\makebox(0,0){{\tiny $+$}}}
\put(914,275){\makebox(0,0){{\tiny $+$}}}
\put(914,275){\makebox(0,0){{\tiny $+$}}}
\put(1058,282){\makebox(0,0){{\tiny $+$}}}
\put(1058,282){\makebox(0,0){{\tiny $+$}}}
\put(1058,282){\makebox(0,0){{\tiny $+$}}}
\put(1201,294){\makebox(0,0){{\tiny $+$}}}
\put(1201,295){\makebox(0,0){{\tiny $+$}}}
\put(1201,294){\makebox(0,0){{\tiny $+$}}}
\put(1345,312){\makebox(0,0){{\tiny $+$}}}
\put(1345,312){\makebox(0,0){{\tiny $+$}}}
\put(1345,312){\makebox(0,0){{\tiny $+$}}}
\put(483,268){\makebox(0,0){{\tiny $\Box$}}}
\put(483,268){\makebox(0,0){{\tiny $\Box$}}}
\put(483,268){\makebox(0,0){{\tiny $\Box$}}}
\put(627,275){\makebox(0,0){{\tiny $\Box$}}}
\put(627,275){\makebox(0,0){{\tiny $\Box$}}}
\put(627,275){\makebox(0,0){{\tiny $\Box$}}}
\put(770,290){\makebox(0,0){{\tiny $\Box$}}}
\put(770,290){\makebox(0,0){{\tiny $\Box$}}}
\put(770,290){\makebox(0,0){{\tiny $\Box$}}}
\put(914,325){\makebox(0,0){{\tiny $\Box$}}}
\put(914,325){\makebox(0,0){{\tiny $\Box$}}}
\put(914,325){\makebox(0,0){{\tiny $\Box$}}}
\put(1058,396){\makebox(0,0){{\tiny $\Box$}}}
\put(1058,396){\makebox(0,0){{\tiny $\Box$}}}
\put(1058,396){\makebox(0,0){{\tiny $\Box$}}}
\put(1201,538){\makebox(0,0){{\tiny $\Box$}}}
\put(1201,539){\makebox(0,0){{\tiny $\Box$}}}
\put(1201,539){\makebox(0,0){{\tiny $\Box$}}}
\put(1345,809){\makebox(0,0){{\tiny $\Box$}}}
\put(1345,809){\makebox(0,0){{\tiny $\Box$}}}
\put(1345,811){\makebox(0,0){{\tiny $\Box$}}}
\thicklines \path(411,818)(411,265)(1417,265)(1417,818)(411,818)
\thicklines \path(411,1248)(452,1248)
\thicklines \path(1417,1248)(1376,1248)
\put(370,1248){\makebox(0,0)[r]{{\tiny $0$}}}
\thicklines \path(411,1366)(452,1366)
\thicklines \path(1417,1366)(1376,1366)
\put(370,1366){\makebox(0,0)[r]{{\tiny $4$}}}
\thicklines \path(411,1483)(452,1483)
\thicklines \path(1417,1483)(1376,1483)
\put(370,1483){\makebox(0,0)[r]{{\tiny $8$}}}
\thicklines \path(411,1601)(452,1601)
\thicklines \path(1417,1601)(1376,1601)
\put(370,1601){\makebox(0,0)[r]{{\tiny $12$}}}
\thicklines \path(411,1718)(452,1718)
\thicklines \path(1417,1718)(1376,1718)
\put(370,1718){\makebox(0,0)[r]{{\tiny $16$}}}
\thicklines \path(584,1248)(584,1289)
\thicklines \path(584,1718)(584,1677)
\put(584,1165){\makebox(0,0){{\tiny $3$}}}
\thicklines \path(793,1248)(793,1289)
\thicklines \path(793,1718)(793,1677)
\put(793,1165){\makebox(0,0){{\tiny $6$}}}
\thicklines \path(1001,1248)(1001,1289)
\thicklines \path(1001,1718)(1001,1677)
\put(1001,1165){\makebox(0,0){{\tiny $9$}}}
\thicklines \path(1209,1248)(1209,1289)
\thicklines \path(1209,1718)(1209,1677)
\put(1209,1165){\makebox(0,0){{\tiny $12$}}}
\thicklines \path(1417,1248)(1417,1289)
\thicklines \path(1417,1718)(1417,1677)
\put(1417,1165){\makebox(0,0){{\tiny $15$}}}
\thicklines \path(411,1718)(411,1248)(1417,1248)(1417,1718)(411,1718)
\put(164,1283){\makebox(0,0)[l]{\timehr{}}}
\put(914,1041){\makebox(0,0){Number of Eschenburg-Kruggel spaces}}
\put(914,958){\makebox(0,0){{\tiny $(\times 10^4)$}}}
\put(416,1249){\makebox(0,0){$\Diamond$}}
\put(416,1249){\makebox(0,0){$\Diamond$}}
\put(416,1249){\makebox(0,0){$\Diamond$}}
\put(458,1250){\makebox(0,0){$\Diamond$}}
\put(458,1250){\makebox(0,0){$\Diamond$}}
\put(458,1250){\makebox(0,0){$\Diamond$}}
\put(528,1252){\makebox(0,0){$\Diamond$}}
\put(528,1252){\makebox(0,0){$\Diamond$}}
\put(528,1252){\makebox(0,0){$\Diamond$}}
\put(634,1256){\makebox(0,0){$\Diamond$}}
\put(634,1256){\makebox(0,0){$\Diamond$}}
\put(634,1256){\makebox(0,0){$\Diamond$}}
\put(789,1263){\makebox(0,0){$\Diamond$}}
\put(789,1263){\makebox(0,0){$\Diamond$}}
\put(789,1263){\makebox(0,0){$\Diamond$}}
\put(1004,1273){\makebox(0,0){$\Diamond$}}
\put(1004,1274){\makebox(0,0){$\Diamond$}}
\put(1004,1273){\makebox(0,0){$\Diamond$}}
\put(1292,1288){\makebox(0,0){$\Diamond$}}
\put(1292,1288){\makebox(0,0){$\Diamond$}}
\put(1292,1288){\makebox(0,0){$\Diamond$}}
\put(416,1249){\makebox(0,0){{\tiny $+$}}}
\put(416,1249){\makebox(0,0){{\tiny $+$}}}
\put(416,1249){\makebox(0,0){{\tiny $+$}}}
\put(458,1250){\makebox(0,0){{\tiny $+$}}}
\put(458,1250){\makebox(0,0){{\tiny $+$}}}
\put(458,1250){\makebox(0,0){{\tiny $+$}}}
\put(528,1252){\makebox(0,0){{\tiny $+$}}}
\put(528,1252){\makebox(0,0){{\tiny $+$}}}
\put(528,1252){\makebox(0,0){{\tiny $+$}}}
\put(634,1256){\makebox(0,0){{\tiny $+$}}}
\put(634,1256){\makebox(0,0){{\tiny $+$}}}
\put(634,1256){\makebox(0,0){{\tiny $+$}}}
\put(789,1263){\makebox(0,0){{\tiny $+$}}}
\put(789,1263){\makebox(0,0){{\tiny $+$}}}
\put(789,1263){\makebox(0,0){{\tiny $+$}}}
\put(1004,1273){\makebox(0,0){{\tiny $+$}}}
\put(1004,1273){\makebox(0,0){{\tiny $+$}}}
\put(1004,1273){\makebox(0,0){{\tiny $+$}}}
\put(1292,1288){\makebox(0,0){{\tiny $+$}}}
\put(1292,1288){\makebox(0,0){{\tiny $+$}}}
\put(1292,1288){\makebox(0,0){{\tiny $+$}}}
\put(416,1251){\makebox(0,0){{\tiny $\Box$}}}
\put(416,1251){\makebox(0,0){{\tiny $\Box$}}}
\put(416,1251){\makebox(0,0){{\tiny $\Box$}}}
\put(458,1256){\makebox(0,0){{\tiny $\Box$}}}
\put(458,1256){\makebox(0,0){{\tiny $\Box$}}}
\put(458,1256){\makebox(0,0){{\tiny $\Box$}}}
\put(528,1270){\makebox(0,0){{\tiny $\Box$}}}
\put(528,1270){\makebox(0,0){{\tiny $\Box$}}}
\put(528,1270){\makebox(0,0){{\tiny $\Box$}}}
\put(634,1299){\makebox(0,0){{\tiny $\Box$}}}
\put(634,1299){\makebox(0,0){{\tiny $\Box$}}}
\put(634,1299){\makebox(0,0){{\tiny $\Box$}}}
\put(789,1359){\makebox(0,0){{\tiny $\Box$}}}
\put(789,1359){\makebox(0,0){{\tiny $\Box$}}}
\put(789,1359){\makebox(0,0){{\tiny $\Box$}}}
\put(1004,1480){\makebox(0,0){{\tiny $\Box$}}}
\put(1004,1481){\makebox(0,0){{\tiny $\Box$}}}
\put(1004,1481){\makebox(0,0){{\tiny $\Box$}}}
\put(1292,1711){\makebox(0,0){{\tiny $\Box$}}}
\put(1292,1711){\makebox(0,0){{\tiny $\Box$}}}
\put(1292,1712){\makebox(0,0){{\tiny $\Box$}}}
\thicklines \path(411,1718)(411,1248)(1417,1248)(1417,1718)(411,1718)
\end{picture}


==> time_trial_2_16.eepic <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.120450pt}
\begin{picture}(3000,1800)(0,0)
\footnotesize
\thicklines \path(1869,328)(1910,328)
\thicklines \path(2917,328)(2876,328)
\put(1828,328){\makebox(0,0)[r]{{\tiny $1$}}}
\thicklines \path(1869,539)(1910,539)
\thicklines \path(2917,539)(2876,539)
\put(1828,539){\makebox(0,0)[r]{{\tiny $10$}}}
\thicklines \path(1869,750)(1910,750)
\thicklines \path(2917,750)(2876,750)
\put(1828,750){\makebox(0,0)[r]{{\tiny $100$}}}
\thicklines \path(1869,265)(1869,306)
\thicklines \path(1869,818)(1869,777)
\put(1869,182){\makebox(0,0){{\tiny $4$}}}
\thicklines \path(2152,265)(2152,306)
\thicklines \path(2152,818)(2152,777)
\put(2152,182){\makebox(0,0){{\tiny $6$}}}
\thicklines \path(2352,265)(2352,306)
\thicklines \path(2352,818)(2352,777)
\put(2352,182){\makebox(0,0){{\tiny $8$}}}
\thicklines \path(2507,265)(2507,306)
\thicklines \path(2507,818)(2507,777)
\put(2507,182){\makebox(0,0){{\tiny $10$}}}
\thicklines \path(2634,265)(2634,306)
\thicklines \path(2634,818)(2634,777)
\put(2634,182){\makebox(0,0){{\tiny $12$}}}
\thicklines \path(2742,265)(2742,306)
\thicklines \path(2742,818)(2742,777)
\put(2742,182){\makebox(0,0){{\tiny $14$}}}
\thicklines \path(2835,265)(2835,306)
\thicklines \path(2835,818)(2835,777)
\put(2835,182){\makebox(0,0){{\tiny $16$}}}
\thicklines \path(1869,818)(1869,265)(2917,265)(2917,818)(1869,818)
\put(2393,58){\makebox(0,0){maximum value of $k$}}
\put(2507,429){\makebox(0,0)[l]{{\tiny $T \sim k^{3.3}$}}}
\put(2352,703){\makebox(0,0)[l]{{\tiny $T \sim k^{4.3}$}}}
\put(1869,294){\makebox(0,0){$\Diamond$}}
\put(1869,294){\makebox(0,0){$\Diamond$}}
\put(1869,294){\makebox(0,0){$\Diamond$}}
\put(2152,358){\makebox(0,0){$\Diamond$}}
\put(2152,358){\makebox(0,0){$\Diamond$}}
\put(2152,358){\makebox(0,0){$\Diamond$}}
\put(2352,440){\makebox(0,0){$\Diamond$}}
\put(2352,440){\makebox(0,0){$\Diamond$}}
\put(2352,440){\makebox(0,0){$\Diamond$}}
\put(2507,514){\makebox(0,0){$\Diamond$}}
\put(2507,514){\makebox(0,0){$\Diamond$}}
\put(2507,515){\makebox(0,0){$\Diamond$}}
\put(2634,584){\makebox(0,0){$\Diamond$}}
\put(2634,585){\makebox(0,0){$\Diamond$}}
\put(2634,584){\makebox(0,0){$\Diamond$}}
\put(2742,643){\makebox(0,0){$\Diamond$}}
\put(2742,643){\makebox(0,0){$\Diamond$}}
\put(2742,643){\makebox(0,0){$\Diamond$}}
\put(2835,697){\makebox(0,0){$\Diamond$}}
\put(2835,697){\makebox(0,0){$\Diamond$}}
\put(2835,697){\makebox(0,0){$\Diamond$}}
\put(1869,296){\makebox(0,0){{\tiny $+$}}}
\put(1869,296){\makebox(0,0){{\tiny $+$}}}
\put(1869,296){\makebox(0,0){{\tiny $+$}}}
\put(2152,360){\makebox(0,0){{\tiny $+$}}}
\put(2152,360){\makebox(0,0){{\tiny $+$}}}
\put(2152,360){\makebox(0,0){{\tiny $+$}}}
\put(2352,443){\makebox(0,0){{\tiny $+$}}}
\put(2352,442){\makebox(0,0){{\tiny $+$}}}
\put(2352,443){\makebox(0,0){{\tiny $+$}}}
\put(2507,517){\makebox(0,0){{\tiny $+$}}}
\put(2507,517){\makebox(0,0){{\tiny $+$}}}
\put(2507,516){\makebox(0,0){{\tiny $+$}}}
\put(2634,587){\makebox(0,0){{\tiny $+$}}}
\put(2634,587){\makebox(0,0){{\tiny $+$}}}
\put(2634,587){\makebox(0,0){{\tiny $+$}}}
\put(2742,645){\makebox(0,0){{\tiny $+$}}}
\put(2742,645){\makebox(0,0){{\tiny $+$}}}
\put(2742,645){\makebox(0,0){{\tiny $+$}}}
\put(2835,701){\makebox(0,0){{\tiny $+$}}}
\put(2835,700){\makebox(0,0){{\tiny $+$}}}
\put(2835,701){\makebox(0,0){{\tiny $+$}}}
\put(1869,265){\makebox(0,0){{\tiny $\Box$}}}
\put(1869,265){\makebox(0,0){{\tiny $\Box$}}}
\put(1869,265){\makebox(0,0){{\tiny $\Box$}}}
\put(2152,392){\makebox(0,0){{\tiny $\Box$}}}
\put(2152,392){\makebox(0,0){{\tiny $\Box$}}}
\put(2152,391){\makebox(0,0){{\tiny $\Box$}}}
\put(2352,509){\makebox(0,0){{\tiny $\Box$}}}
\put(2352,509){\makebox(0,0){{\tiny $\Box$}}}
\put(2352,510){\makebox(0,0){{\tiny $\Box$}}}
\put(2507,600){\makebox(0,0){{\tiny $\Box$}}}
\put(2507,600){\makebox(0,0){{\tiny $\Box$}}}
\put(2507,600){\makebox(0,0){{\tiny $\Box$}}}
\put(2634,681){\makebox(0,0){{\tiny $\Box$}}}
\put(2634,681){\makebox(0,0){{\tiny $\Box$}}}
\put(2634,681){\makebox(0,0){{\tiny $\Box$}}}
\put(2742,748){\makebox(0,0){{\tiny $\Box$}}}
\put(2742,748){\makebox(0,0){{\tiny $\Box$}}}
\put(2742,748){\makebox(0,0){{\tiny $\Box$}}}
\put(2835,811){\makebox(0,0){{\tiny $\Box$}}}
\put(2835,810){\makebox(0,0){{\tiny $\Box$}}}
\put(2835,811){\makebox(0,0){{\tiny $\Box$}}}
\thinlines \path(1881,265)(2409,490)
\thinlines \path(2409,490)(2917,708)
\thinlines \path(1903,265)(2430,566)
\thinlines \path(2430,566)(2872,818)
\thicklines \path(1869,818)(1869,265)(2917,265)(2917,818)(1869,818)
\thicklines \path(1869,1228)(1910,1228)
\thicklines \path(2917,1228)(2876,1228)
\put(1828,1228){\makebox(0,0)[r]{{\tiny $1$}}}
\thicklines \path(1869,1439)(1910,1439)
\thicklines \path(2917,1439)(2876,1439)
\put(1828,1439){\makebox(0,0)[r]{{\tiny $10$}}}
\thicklines \path(1869,1650)(1910,1650)
\thicklines \path(2917,1650)(2876,1650)
\put(1828,1650){\makebox(0,0)[r]{{\tiny $100$}}}
\thicklines \path(2078,1165)(2078,1206)
\thicklines \path(2078,1718)(2078,1677)
\put(2078,1082){\makebox(0,0){{\tiny $100$}}}
\thicklines \path(2328,1165)(2328,1206)
\thicklines \path(2328,1718)(2328,1677)
\put(2328,1082){\makebox(0,0){{\tiny $300$}}}
\thicklines \path(2578,1165)(2578,1206)
\thicklines \path(2578,1718)(2578,1677)
\put(2578,1082){\makebox(0,0){{\tiny $900$}}}
\thicklines \path(2828,1165)(2828,1206)
\thicklines \path(2828,1718)(2828,1677)
\put(2828,1082){\makebox(0,0){{\tiny $2700$}}}
\thicklines \path(1869,1718)(1869,1165)(2917,1165)(2917,1718)(1869,1718)
\put(2393,958){\makebox(0,0){Number of Eschenburg-Kruggel spaces}}
\put(1869,1741){\makebox(0,0)[l]{logscale}}
\put(2551,1355){\makebox(0,0)[l]{{\tiny $T \sim k^{1.0}$}}}
\put(2235,1540){\makebox(0,0)[l]{{\tiny $T \sim k^{1.3}$}}}
\put(1869,1194){\makebox(0,0){$\Diamond$}}
\put(1869,1194){\makebox(0,0){$\Diamond$}}
\put(1869,1194){\makebox(0,0){$\Diamond$}}
\put(2147,1258){\makebox(0,0){$\Diamond$}}
\put(2147,1258){\makebox(0,0){$\Diamond$}}
\put(2147,1258){\makebox(0,0){$\Diamond$}}
\put(2364,1340){\makebox(0,0){$\Diamond$}}
\put(2364,1340){\makebox(0,0){$\Diamond$}}
\put(2364,1340){\makebox(0,0){$\Diamond$}}
\put(2529,1414){\makebox(0,0){$\Diamond$}}
\put(2529,1414){\makebox(0,0){$\Diamond$}}
\put(2529,1415){\makebox(0,0){$\Diamond$}}
\put(2674,1484){\makebox(0,0){$\Diamond$}}
\put(2674,1485){\makebox(0,0){$\Diamond$}}
\put(2674,1484){\makebox(0,0){$\Diamond$}}
\put(2795,1543){\makebox(0,0){$\Diamond$}}
\put(2795,1543){\makebox(0,0){$\Diamond$}}
\put(2795,1543){\makebox(0,0){$\Diamond$}}
\put(2903,1597){\makebox(0,0){$\Diamond$}}
\put(2903,1597){\makebox(0,0){$\Diamond$}}
\put(2903,1597){\makebox(0,0){$\Diamond$}}
\put(1869,1196){\makebox(0,0){{\tiny $+$}}}
\put(1869,1196){\makebox(0,0){{\tiny $+$}}}
\put(1869,1196){\makebox(0,0){{\tiny $+$}}}
\put(2147,1260){\makebox(0,0){{\tiny $+$}}}
\put(2147,1260){\makebox(0,0){{\tiny $+$}}}
\put(2147,1260){\makebox(0,0){{\tiny $+$}}}
\put(2364,1343){\makebox(0,0){{\tiny $+$}}}
\put(2364,1342){\makebox(0,0){{\tiny $+$}}}
\put(2364,1343){\makebox(0,0){{\tiny $+$}}}
\put(2529,1417){\makebox(0,0){{\tiny $+$}}}
\put(2529,1417){\makebox(0,0){{\tiny $+$}}}
\put(2529,1416){\makebox(0,0){{\tiny $+$}}}
\put(2674,1487){\makebox(0,0){{\tiny $+$}}}
\put(2674,1487){\makebox(0,0){{\tiny $+$}}}
\put(2674,1487){\makebox(0,0){{\tiny $+$}}}
\put(2795,1545){\makebox(0,0){{\tiny $+$}}}
\put(2795,1545){\makebox(0,0){{\tiny $+$}}}
\put(2795,1545){\makebox(0,0){{\tiny $+$}}}
\put(2903,1601){\makebox(0,0){{\tiny $+$}}}
\put(2903,1600){\makebox(0,0){{\tiny $+$}}}
\put(2903,1601){\makebox(0,0){{\tiny $+$}}}
\put(1869,1165){\makebox(0,0){{\tiny $\Box$}}}
\put(1869,1165){\makebox(0,0){{\tiny $\Box$}}}
\put(1869,1165){\makebox(0,0){{\tiny $\Box$}}}
\put(2147,1292){\makebox(0,0){{\tiny $\Box$}}}
\put(2147,1292){\makebox(0,0){{\tiny $\Box$}}}
\put(2147,1291){\makebox(0,0){{\tiny $\Box$}}}
\put(2364,1409){\makebox(0,0){{\tiny $\Box$}}}
\put(2364,1409){\makebox(0,0){{\tiny $\Box$}}}
\put(2364,1410){\makebox(0,0){{\tiny $\Box$}}}
\put(2529,1500){\makebox(0,0){{\tiny $\Box$}}}
\put(2529,1500){\makebox(0,0){{\tiny $\Box$}}}
\put(2529,1500){\makebox(0,0){{\tiny $\Box$}}}
\put(2674,1581){\makebox(0,0){{\tiny $\Box$}}}
\put(2674,1581){\makebox(0,0){{\tiny $\Box$}}}
\put(2674,1581){\makebox(0,0){{\tiny $\Box$}}}
\put(2795,1648){\makebox(0,0){{\tiny $\Box$}}}
\put(2795,1648){\makebox(0,0){{\tiny $\Box$}}}
\put(2795,1648){\makebox(0,0){{\tiny $\Box$}}}
\put(2903,1711){\makebox(0,0){{\tiny $\Box$}}}
\put(2903,1710){\makebox(0,0){{\tiny $\Box$}}}
\put(2903,1711){\makebox(0,0){{\tiny $\Box$}}}
\thinlines \path(1869,1165)(2398,1376)
\thinlines \path(2398,1376)(2917,1584)
\thinlines \path(1892,1165)(2419,1446)
\thinlines \path(2419,1446)(2917,1711)
\thicklines \path(1869,1718)(1869,1165)(2917,1165)(2917,1718)(1869,1718)
\thicklines \path(452,396)(493,396)
\thicklines \path(1417,396)(1376,396)
\put(411,396){\makebox(0,0)[r]{{\tiny $50$}}}
\thicklines \path(452,528)(493,528)
\thicklines \path(1417,528)(1376,528)
\put(411,528){\makebox(0,0)[r]{{\tiny $100$}}}
\thicklines \path(452,660)(493,660)
\thicklines \path(1417,660)(1376,660)
\put(411,660){\makebox(0,0)[r]{{\tiny $150$}}}
\thicklines \path(452,792)(493,792)
\thicklines \path(1417,792)(1376,792)
\put(411,792){\makebox(0,0)[r]{{\tiny $200$}}}
\thicklines \path(521,265)(521,306)
\thicklines \path(521,818)(521,777)
\put(521,182){\makebox(0,0){{\tiny $4$}}}
\thicklines \path(659,265)(659,306)
\thicklines \path(659,818)(659,777)
\put(659,182){\makebox(0,0){{\tiny $6$}}}
\thicklines \path(797,265)(797,306)
\thicklines \path(797,818)(797,777)
\put(797,182){\makebox(0,0){{\tiny $8$}}}
\thicklines \path(935,265)(935,306)
\thicklines \path(935,818)(935,777)
\put(935,182){\makebox(0,0){{\tiny $10$}}}
\thicklines \path(1072,265)(1072,306)
\thicklines \path(1072,818)(1072,777)
\put(1072,182){\makebox(0,0){{\tiny $12$}}}
\thicklines \path(1210,265)(1210,306)
\thicklines \path(1210,818)(1210,777)
\put(1210,182){\makebox(0,0){{\tiny $14$}}}
\thicklines \path(1348,265)(1348,306)
\thicklines \path(1348,818)(1348,777)
\put(1348,182){\makebox(0,0){{\tiny $16$}}}
\thicklines \path(452,818)(452,265)(1417,265)(1417,818)(452,818)
\put(164,341){\makebox(0,0)[l]{\timesec{}}}
\put(934,58){\makebox(0,0){maximum value of $k$}}
\put(521,266){\makebox(0,0){$\Diamond$}}
\put(521,266){\makebox(0,0){$\Diamond$}}
\put(521,266){\makebox(0,0){$\Diamond$}}
\put(659,267){\makebox(0,0){$\Diamond$}}
\put(659,267){\makebox(0,0){$\Diamond$}}
\put(659,267){\makebox(0,0){$\Diamond$}}
\put(797,273){\makebox(0,0){$\Diamond$}}
\put(797,273){\makebox(0,0){$\Diamond$}}
\put(797,273){\makebox(0,0){$\Diamond$}}
\put(935,284){\makebox(0,0){$\Diamond$}}
\put(935,284){\makebox(0,0){$\Diamond$}}
\put(935,284){\makebox(0,0){$\Diamond$}}
\put(1072,307){\makebox(0,0){$\Diamond$}}
\put(1072,307){\makebox(0,0){$\Diamond$}}
\put(1072,307){\makebox(0,0){$\Diamond$}}
\put(1210,345){\makebox(0,0){$\Diamond$}}
\put(1210,346){\makebox(0,0){$\Diamond$}}
\put(1210,346){\makebox(0,0){$\Diamond$}}
\put(1348,412){\makebox(0,0){$\Diamond$}}
\put(1348,411){\makebox(0,0){$\Diamond$}}
\put(1348,412){\makebox(0,0){$\Diamond$}}
\put(521,266){\makebox(0,0){{\tiny $+$}}}
\put(521,266){\makebox(0,0){{\tiny $+$}}}
\put(521,266){\makebox(0,0){{\tiny $+$}}}
\put(659,267){\makebox(0,0){{\tiny $+$}}}
\put(659,267){\makebox(0,0){{\tiny $+$}}}
\put(659,267){\makebox(0,0){{\tiny $+$}}}
\put(797,273){\makebox(0,0){{\tiny $+$}}}
\put(797,273){\makebox(0,0){{\tiny $+$}}}
\put(797,273){\makebox(0,0){{\tiny $+$}}}
\put(935,284){\makebox(0,0){{\tiny $+$}}}
\put(935,284){\makebox(0,0){{\tiny $+$}}}
\put(935,284){\makebox(0,0){{\tiny $+$}}}
\put(1072,308){\makebox(0,0){{\tiny $+$}}}
\put(1072,308){\makebox(0,0){{\tiny $+$}}}
\put(1072,308){\makebox(0,0){{\tiny $+$}}}
\put(1210,348){\makebox(0,0){{\tiny $+$}}}
\put(1210,347){\makebox(0,0){{\tiny $+$}}}
\put(1210,348){\makebox(0,0){{\tiny $+$}}}
\put(1348,417){\makebox(0,0){{\tiny $+$}}}
\put(1348,417){\makebox(0,0){{\tiny $+$}}}
\put(1348,418){\makebox(0,0){{\tiny $+$}}}
\put(521,265){\makebox(0,0){{\tiny $\Box$}}}
\put(521,265){\makebox(0,0){{\tiny $\Box$}}}
\put(521,265){\makebox(0,0){{\tiny $\Box$}}}
\put(659,269){\makebox(0,0){{\tiny $\Box$}}}
\put(659,269){\makebox(0,0){{\tiny $\Box$}}}
\put(659,269){\makebox(0,0){{\tiny $\Box$}}}
\put(797,283){\makebox(0,0){{\tiny $\Box$}}}
\put(797,283){\makebox(0,0){{\tiny $\Box$}}}
\put(797,283){\makebox(0,0){{\tiny $\Box$}}}
\put(935,315){\makebox(0,0){{\tiny $\Box$}}}
\put(935,315){\makebox(0,0){{\tiny $\Box$}}}
\put(935,315){\makebox(0,0){{\tiny $\Box$}}}
\put(1072,387){\makebox(0,0){{\tiny $\Box$}}}
\put(1072,388){\makebox(0,0){{\tiny $\Box$}}}
\put(1072,388){\makebox(0,0){{\tiny $\Box$}}}
\put(1210,522){\makebox(0,0){{\tiny $\Box$}}}
\put(1210,522){\makebox(0,0){{\tiny $\Box$}}}
\put(1210,523){\makebox(0,0){{\tiny $\Box$}}}
\put(1348,774){\makebox(0,0){{\tiny $\Box$}}}
\put(1348,774){\makebox(0,0){{\tiny $\Box$}}}
\put(1348,776){\makebox(0,0){{\tiny $\Box$}}}
\thicklines \path(452,818)(452,265)(1417,265)(1417,818)(452,818)
\thicklines \path(452,1296)(493,1296)
\thicklines \path(1417,1296)(1376,1296)
\put(411,1296){\makebox(0,0)[r]{{\tiny $50$}}}
\thicklines \path(452,1428)(493,1428)
\thicklines \path(1417,1428)(1376,1428)
\put(411,1428){\makebox(0,0)[r]{{\tiny $100$}}}
\thicklines \path(452,1560)(493,1560)
\thicklines \path(1417,1560)(1376,1560)
\put(411,1560){\makebox(0,0)[r]{{\tiny $150$}}}
\thicklines \path(452,1692)(493,1692)
\thicklines \path(1417,1692)(1376,1692)
\put(411,1692){\makebox(0,0)[r]{{\tiny $200$}}}
\thicklines \path(452,1165)(452,1206)
\thicklines \path(452,1718)(452,1677)
\put(452,1082){\makebox(0,0){{\tiny $0$}}}
\thicklines \path(693,1165)(693,1206)
\thicklines \path(693,1718)(693,1677)
\put(693,1082){\makebox(0,0){{\tiny $1000$}}}
\thicklines \path(934,1165)(934,1206)
\thicklines \path(934,1718)(934,1677)
\put(934,1082){\makebox(0,0){{\tiny $2000$}}}
\thicklines \path(1176,1165)(1176,1206)
\thicklines \path(1176,1718)(1176,1677)
\put(1176,1082){\makebox(0,0){{\tiny $3000$}}}
\thicklines \path(1417,1165)(1417,1206)
\thicklines \path(1417,1718)(1417,1677)
\put(1417,1082){\makebox(0,0){{\tiny $4000$}}}
\thicklines \path(452,1718)(452,1165)(1417,1165)(1417,1718)(452,1718)
\put(164,1241){\makebox(0,0)[l]{\timesec{}}}
\put(934,958){\makebox(0,0){Number of Eschenburg-Kruggel spaces}}
\put(462,1166){\makebox(0,0){$\Diamond$}}
\put(462,1166){\makebox(0,0){$\Diamond$}}
\put(462,1166){\makebox(0,0){$\Diamond$}}
\put(485,1167){\makebox(0,0){$\Diamond$}}
\put(485,1167){\makebox(0,0){$\Diamond$}}
\put(485,1167){\makebox(0,0){$\Diamond$}}
\put(537,1173){\makebox(0,0){$\Diamond$}}
\put(537,1173){\makebox(0,0){$\Diamond$}}
\put(537,1173){\makebox(0,0){$\Diamond$}}
\put(628,1184){\makebox(0,0){$\Diamond$}}
\put(628,1184){\makebox(0,0){$\Diamond$}}
\put(628,1184){\makebox(0,0){$\Diamond$}}
\put(784,1207){\makebox(0,0){$\Diamond$}}
\put(784,1207){\makebox(0,0){$\Diamond$}}
\put(784,1207){\makebox(0,0){$\Diamond$}}
\put(1016,1245){\makebox(0,0){$\Diamond$}}
\put(1016,1246){\makebox(0,0){$\Diamond$}}
\put(1016,1246){\makebox(0,0){$\Diamond$}}
\put(1360,1312){\makebox(0,0){$\Diamond$}}
\put(1360,1311){\makebox(0,0){$\Diamond$}}
\put(1360,1312){\makebox(0,0){$\Diamond$}}
\put(462,1166){\makebox(0,0){{\tiny $+$}}}
\put(462,1166){\makebox(0,0){{\tiny $+$}}}
\put(462,1166){\makebox(0,0){{\tiny $+$}}}
\put(485,1167){\makebox(0,0){{\tiny $+$}}}
\put(485,1167){\makebox(0,0){{\tiny $+$}}}
\put(485,1167){\makebox(0,0){{\tiny $+$}}}
\put(537,1173){\makebox(0,0){{\tiny $+$}}}
\put(537,1173){\makebox(0,0){{\tiny $+$}}}
\put(537,1173){\makebox(0,0){{\tiny $+$}}}
\put(628,1184){\makebox(0,0){{\tiny $+$}}}
\put(628,1184){\makebox(0,0){{\tiny $+$}}}
\put(628,1184){\makebox(0,0){{\tiny $+$}}}
\put(784,1208){\makebox(0,0){{\tiny $+$}}}
\put(784,1208){\makebox(0,0){{\tiny $+$}}}
\put(784,1208){\makebox(0,0){{\tiny $+$}}}
\put(1016,1248){\makebox(0,0){{\tiny $+$}}}
\put(1016,1247){\makebox(0,0){{\tiny $+$}}}
\put(1016,1248){\makebox(0,0){{\tiny $+$}}}
\put(1360,1317){\makebox(0,0){{\tiny $+$}}}
\put(1360,1317){\makebox(0,0){{\tiny $+$}}}
\put(1360,1318){\makebox(0,0){{\tiny $+$}}}
\put(462,1165){\makebox(0,0){{\tiny $\Box$}}}
\put(462,1165){\makebox(0,0){{\tiny $\Box$}}}
\put(462,1165){\makebox(0,0){{\tiny $\Box$}}}
\put(485,1169){\makebox(0,0){{\tiny $\Box$}}}
\put(485,1169){\makebox(0,0){{\tiny $\Box$}}}
\put(485,1169){\makebox(0,0){{\tiny $\Box$}}}
\put(537,1183){\makebox(0,0){{\tiny $\Box$}}}
\put(537,1183){\makebox(0,0){{\tiny $\Box$}}}
\put(537,1183){\makebox(0,0){{\tiny $\Box$}}}
\put(628,1215){\makebox(0,0){{\tiny $\Box$}}}
\put(628,1215){\makebox(0,0){{\tiny $\Box$}}}
\put(628,1215){\makebox(0,0){{\tiny $\Box$}}}
\put(784,1287){\makebox(0,0){{\tiny $\Box$}}}
\put(784,1288){\makebox(0,0){{\tiny $\Box$}}}
\put(784,1288){\makebox(0,0){{\tiny $\Box$}}}
\put(1016,1422){\makebox(0,0){{\tiny $\Box$}}}
\put(1016,1422){\makebox(0,0){{\tiny $\Box$}}}
\put(1016,1423){\makebox(0,0){{\tiny $\Box$}}}
\put(1360,1674){\makebox(0,0){{\tiny $\Box$}}}
\put(1360,1674){\makebox(0,0){{\tiny $\Box$}}}
\put(1360,1676){\makebox(0,0){{\tiny $\Box$}}}
\thicklines \path(452,1718)(452,1165)(1417,1165)(1417,1718)(452,1718)
\end{picture}

